A Broadband Conversion Loss Measurement Technique for Terahertz Harmonic Mixers

This letter presents an experimental characterization technique for assessing the performance of terahertz harmonic mixers across a wide frequency range. The total signal transfer loss of three mixers was measured in both up- and down-conversion configurations, and the conversion loss was determined through the solution of a linear system of equations. The proposed method uses LO signals with a frequency offset to ensure single sideband measurements, thereby eliminating the need for image-reject filters. The three-mixer method was verified by measurements of millimeter-wave mixers, which matched the traditional characterization method using a calibrated source and power meter. Given this successful millimeter-wave demonstration, we characterized three WM-86 Schottky diode x4-harmonic mixers from 2.2 to 3 THz. This technique presents a notable advantage for conducting broadband mixer characterizations, particularly in the terahertz frequency regime which lacks tunable, wide-band sources.

==> figures/4unknown.tex <==

\definecolor{mycolor1}{rgb}{0.8,0.7,1}%
\definecolor{mycolor2}{rgb}{0.8,0.6,0.5}%
\definecolor{mycolor3}{rgb}{0.4,0.5,0.4}%
\definecolor{mycolor4}{rgb}{1,0.6,0.5}%

%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height= 1.5cm,
at={(0.758in,3.357in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=60,
ytick= {30,45,60},
axis background/.style={fill=white}
]
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	56.6041605\\
2.201	57.14730225\\
2.202	52.37884575\\
2.203	56.952205125\\
2.204	54.488032875\\
2.205	52.5434565\\
2.206	54.97733675\\
2.207	55.458882125\\
2.208	49.73349\\
2.209	53.5384175\\
2.21	50.82376575\\
2.211	46.12794875\\
2.212	42.44517525\\
2.213	48.50272725\\
2.214	45.831006125\\
2.215	47.495305625\\
2.216	43.290411875\\
2.217	42.275029875\\
2.218	43.451874125\\
2.219	44.59685625\\
2.22	41.073468\\
2.221	41.488764125\\
2.222	40.844542375\\
2.223	38.8980325\\
2.224	39.0763705\\
2.225	39.22914225\\
2.226	42.52593525\\
2.227	39.01006575\\
2.228	44.524137375\\
2.229	40.664309625\\
2.23	43.599848125\\
2.231	45.858667\\
2.232	48.61022125\\
2.233	48.32450375\\
2.234	47.36752125\\
2.235	45.03907275\\
2.236	50.663399125\\
2.237	51.077526875\\
2.238	51.735685\\
2.239	44.86836525\\
2.24	50.296599375\\
2.241	42.865354625\\
2.242	46.53932675\\
2.243	45.7596975\\
2.244	39.072932625\\
2.245	46.982123125\\
2.246	40.811896375\\
2.247	41.6809335\\
2.248	35.152073625\\
2.249	33.983759625\\
2.25	33.353761375\\
2.251	37.333835875\\
2.252	32.51316725\\
2.253	34.487936125\\
2.254	33.8213055\\
2.255	34.49710925\\
2.256	33.3886735\\
2.257	33.320162875\\
2.258	35.153688125\\
2.259	36.725422375\\
2.26	31.82580975\\
2.261	38.338893125\\
2.262	37.591184375\\
2.263	36.72341775\\
2.264	35.816698875\\
2.265	38.516747375\\
2.266	40.992045375\\
2.267	40.611281\\
2.268	45.390371375\\
2.269	50.1211875\\
2.27	49.340253875\\
2.271	47.04360075\\
2.272	46.712989\\
2.273	45.615452375\\
2.274	44.514188\\
2.275	46.72687875\\
2.276	48.645813875\\
2.277	43.86048575\\
2.278	45.45040575\\
2.279	44.044824625\\
2.28	44.534060375\\
2.281	39.04569625\\
2.282	44.806363375\\
2.283	42.649847\\
2.284	43.186442625\\
2.285	40.193453\\
2.286	37.248734125\\
2.287	38.990860125\\
2.288	40.0106645\\
2.289	39.449735125\\
2.29	39.840953625\\
2.291	40.155985875\\
2.292	40.114345875\\
2.293	41.839142875\\
2.294	42.19737375\\
2.295	42.234742875\\
2.296	43.209802875\\
2.297	45.65991325\\
2.298	42.60302875\\
2.299	43.317229125\\
2.3	44.653598125\\
2.301	46.887277875\\
2.302	48.73165575\\
2.303	47.73486225\\
2.304	51.62869475\\
2.305	48.4101275\\
2.306	51.9926365\\
2.307	52.274512875\\
2.308	50.495622375\\
2.309	49.0888815\\
2.31	49.9589625\\
2.311	49.65295325\\
2.312	50.4338295\\
2.313	50.1506915\\
2.314	48.579394875\\
2.315	46.662314375\\
2.316	44.424638125\\
2.317	44.075695875\\
2.318	43.38930625\\
2.319	43.5454545\\
2.32	42.723891125\\
2.321	38.8331175\\
2.322	38.942115125\\
2.323	38.48074575\\
2.324	38.245930625\\
2.325	38.455182375\\
2.326	38.914793625\\
2.327	40.164462\\
2.328	39.25480475\\
2.329	40.097168625\\
2.33	40.6117595\\
2.331	40.7930995\\
2.332	40.205614125\\
2.333	40.84453875\\
2.334	41.306698125\\
2.335	41.18718925\\
2.336	41.95125875\\
2.337	43.052694\\
2.338	43.63846225\\
2.339	43.337801625\\
2.34	45.4734035\\
2.341	44.822534625\\
2.342	45.73086775\\
2.343	45.77372075\\
2.344	44.92345925\\
2.345	46.1043835\\
2.346	45.18685125\\
2.347	44.769997125\\
2.348	45.272966\\
2.349	44.742521\\
2.35	43.6427905\\
2.351	44.12446475\\
2.352	43.407348375\\
2.353	42.929654\\
2.354	41.933431375\\
2.355	41.203623875\\
2.356	41.7652905\\
2.357	41.87140525\\
2.358	40.046875125\\
2.359	40.435673875\\
2.36	40.49639575\\
2.361	40.8004005\\
2.362	40.682408125\\
2.363	41.16999675\\
2.364	41.0907255\\
2.365	40.888019\\
2.366	40.994015125\\
2.367	41.870796875\\
2.368	40.048152875\\
2.369	40.047076625\\
2.37	39.633735125\\
2.371	40.07596275\\
2.372	42.1417045\\
2.373	41.442392\\
2.374	42.923001\\
2.375	42.571672\\
2.376	43.13944275\\
2.377	43.112962625\\
2.378	42.212564375\\
2.379	43.283882\\
2.38	42.63658925\\
2.381	43.960124375\\
2.382	44.203904625\\
2.383	43.732847375\\
2.384	44.799949375\\
2.385	44.4019385\\
2.386	45.622343375\\
2.387	44.427760625\\
2.388	43.859179\\
2.389	43.897537875\\
2.39	43.85925725\\
2.391	43.37072075\\
2.392	40.9183735\\
2.393	39.8208185\\
2.394	39.87880075\\
2.395	40.287780125\\
2.396	40.492474375\\
2.397	40.90375975\\
2.398	39.39050825\\
2.399	39.487053125\\
2.4	40.55949875\\
2.401	39.11239425\\
2.402	38.150377875\\
2.403	37.221870625\\
2.404	36.24793025\\
2.405	35.96100425\\
2.406	35.58498725\\
2.407	35.731821\\
2.408	35.73110475\\
2.409	36.794032875\\
2.41	37.301866625\\
2.411	37.437956125\\
2.412	37.115236125\\
2.413	38.4875135\\
2.414	37.066517375\\
2.415	38.032387\\
2.416	37.61007725\\
2.417	37.148502625\\
2.418	36.843685\\
2.419	38.103776125\\
2.42	37.79053875\\
2.421	36.980571125\\
2.422	37.884076125\\
2.423	39.417801125\\
2.424	39.111951\\
2.425	39.396978\\
2.426	39.118513125\\
2.427	38.587853375\\
2.428	37.330911125\\
2.429	37.3272755\\
2.43	37.530776625\\
2.431	37.596081125\\
2.432	37.646612\\
2.433	37.27647375\\
2.434	36.429261\\
2.435	40.010626625\\
2.436	39.438233125\\
2.437	38.105619625\\
2.438	38.042767875\\
2.439	37.863501375\\
2.44	38.771672125\\
2.441	37.841503875\\
2.442	36.558659125\\
2.443	36.623990625\\
2.444	36.882457125\\
2.445	37.448838875\\
2.446	36.90154475\\
2.447	37.882403375\\
2.448	37.72958275\\
2.449	37.580299625\\
2.45	38.253998625\\
2.451	37.21973875\\
2.452	37.717819125\\
2.453	36.544532125\\
2.454	35.4568925\\
2.455	36.6223025\\
2.456	36.546138125\\
2.457	37.270586875\\
2.458	37.450595875\\
2.459	39.1336305\\
2.46	39.2417885\\
2.461	40.96757575\\
2.462	40.983836875\\
2.463	40.636643375\\
2.464	40.476204625\\
2.465	39.7256215\\
2.466	39.84609\\
2.467	38.80152025\\
2.468	38.43651275\\
2.469	37.883057\\
2.47	40.385427375\\
2.471	39.527742\\
2.472	40.51207\\
2.473	39.7002995\\
2.474	38.913198625\\
2.475	40.463554875\\
2.476	38.95492525\\
2.477	38.11316725\\
2.478	38.145396625\\
2.479	38.1236075\\
2.48	36.938132125\\
2.481	37.2682925\\
2.482	37.201504125\\
2.483	38.012743625\\
2.484	39.7386605\\
2.485	38.86392775\\
2.486	39.866829125\\
2.487	39.888723625\\
2.488	39.3732645\\
2.489	37.988552625\\
2.49	38.116615375\\
2.491	38.20802875\\
2.492	37.431677375\\
2.493	37.356654375\\
2.494	37.054284375\\
2.495	37.974338375\\
2.496	38.204384375\\
2.497	39.57656175\\
2.498	40.512947\\
2.499	41.75555275\\
2.5	42.828108625\\
2.501	41.425298875\\
2.502	40.81045425\\
2.503	41.08817025\\
2.504	40.4324375\\
2.505	41.93473375\\
2.506	42.536058125\\
2.507	41.601877625\\
2.508	40.760603375\\
2.509	41.740882\\
2.51	42.691768125\\
2.511	42.844240875\\
2.512	42.959853625\\
2.513	42.5600215\\
2.514	42.744992875\\
2.515	41.48924\\
2.516	40.01619675\\
2.517	41.315363\\
2.518	40.70893225\\
2.519	39.665897125\\
2.52	39.855184625\\
2.521	39.75692325\\
2.522	39.86577825\\
2.523	41.24129575\\
2.524	41.770257375\\
2.525	43.412515875\\
2.526	40.96288\\
2.527	40.897815625\\
2.528	39.684867375\\
2.529	39.25719075\\
2.53	40.2102895\\
2.531	38.94993\\
2.532	39.426960625\\
2.533	40.453124\\
2.534	40.439562625\\
2.535	41.158297\\
2.536	42.78565575\\
2.537	44.298522875\\
2.538	45.0972695\\
2.539	41.547464\\
2.54	41.56799825\\
2.541	40.230957125\\
2.542	40.30635625\\
2.543	40.324405875\\
2.544	40.129895\\
2.545	40.981272125\\
2.546	42.616562125\\
2.547	42.776838125\\
2.548	43.4485595\\
2.549	48.828432\\
2.55	42.260838375\\
2.551	45.06391025\\
2.552	42.6579425\\
2.553	42.13282825\\
2.554	41.517525\\
2.555	41.018535875\\
2.556	41.106487375\\
2.557	40.643485375\\
2.558	41.08487975\\
2.559	41.594114625\\
2.56	45.303692375\\
2.561	43.31550775\\
2.562	45.82984975\\
2.563	45.2309145\\
2.564	45.712821125\\
2.565	45.861671125\\
2.566	45.674437875\\
2.567	44.147052625\\
2.568	41.237711125\\
2.569	41.25652025\\
2.57	42.083640625\\
2.571	41.166057\\
2.572	41.09381175\\
2.573	41.056541\\
2.574	41.559612875\\
2.575	40.7495235\\
2.576	41.181021375\\
2.577	40.91559\\
2.578	38.815887125\\
2.579	39.542372875\\
2.58	39.1894275\\
2.581	38.84700225\\
2.582	39.487887625\\
2.583	40.528873375\\
2.584	41.9498245\\
2.585	40.79868\\
2.586	40.740822375\\
2.587	40.2832335\\
2.588	41.12396075\\
2.589	39.78193675\\
2.59	39.00874775\\
2.591	41.624406625\\
2.592	39.992616\\
2.593	39.270735625\\
2.594	39.21781525\\
2.595	39.989901375\\
2.596	40.2021645\\
2.597	41.399251625\\
2.598	40.492611\\
2.599	42.184794375\\
2.6	42.02155575\\
2.601	40.682008875\\
2.602	39.994909875\\
2.603	41.80713425\\
2.604	41.828712375\\
2.605	42.5988335\\
2.606	44.07804575\\
2.607	44.666953125\\
2.608	43.772261875\\
2.609	45.204096625\\
2.61	46.699519375\\
2.611	45.6286225\\
2.612	43.9685445\\
2.613	41.9545265\\
2.614	41.034303125\\
2.615	42.560478375\\
2.616	41.4967085\\
2.617	41.120765\\
2.618	38.263729125\\
2.619	41.396117125\\
2.62	42.742999625\\
2.621	41.3904825\\
2.622	42.586283625\\
2.623	43.2826535\\
2.624	41.1603785\\
2.625	39.031122375\\
2.626	41.0743415\\
2.627	42.345119125\\
2.628	42.802309625\\
2.629	41.69799875\\
2.63	42.717564\\
2.631	44.1559\\
2.632	44.2537345\\
2.633	45.299785375\\
2.634	43.707787\\
2.635	45.111791125\\
2.636	42.6721955\\
2.637	44.4328315\\
2.638	47.62057175\\
2.639	47.453873875\\
2.64	48.043135125\\
2.641	49.027406\\
2.642	45.87725\\
2.643	44.1256275\\
2.644	46.855645875\\
2.645	45.703330125\\
2.646	47.159531125\\
2.647	45.555113375\\
2.648	44.430977\\
2.649	45.9291775\\
2.65	46.756615625\\
2.651	44.98505625\\
2.652	46.772965375\\
2.653	42.29254625\\
2.654	45.98964075\\
2.655	44.16469325\\
2.656	42.210327875\\
2.657	40.944660375\\
2.658	39.33302525\\
2.659	42.0162135\\
2.66	40.147308875\\
2.661	39.501141875\\
2.662	42.77272\\
2.663	41.13082475\\
2.664	40.332399875\\
2.665	43.05539675\\
2.666	46.34365525\\
2.667	40.27593475\\
2.668	42.963746625\\
2.669	44.320162875\\
2.67	41.976138\\
2.671	44.398204125\\
2.672	45.32385075\\
2.673	43.72612625\\
2.674	42.606304125\\
2.675	44.006633375\\
2.676	42.348135375\\
2.677	47.037316375\\
2.678	48.067210375\\
2.679	45.210556125\\
2.68	47.2053855\\
2.681	46.888660875\\
2.682	48.71172775\\
2.683	46.281477625\\
2.684	45.18502375\\
2.685	48.82990275\\
2.686	46.216645\\
2.687	46.97831925\\
2.688	43.1503215\\
2.689	44.8200005\\
2.69	42.834101375\\
2.691	44.22296175\\
2.692	40.17095925\\
2.693	40.721209875\\
2.694	42.8543025\\
2.695	43.715715375\\
2.696	42.059886625\\
2.697	43.918013\\
2.698	36.979061\\
2.699	41.90410075\\
2.7	38.846196375\\
2.701	36.615432125\\
2.702	41.420405625\\
2.703	38.320884375\\
2.704	39.8874605\\
2.705	41.594205625\\
2.706	44.744671\\
2.707	42.764973\\
2.708	45.640865\\
2.709	47.66351275\\
2.71	50.298828625\\
2.711	44.620532\\
2.712	44.32895675\\
2.713	49.339153375\\
2.714	45.0143605\\
2.715	46.2708445\\
2.716	47.2683965\\
2.717	49.237410125\\
2.718	47.1044995\\
2.719	48.979050625\\
2.72	51.494953\\
2.721	54.8015505\\
2.722	51.50000675\\
2.723	53.809448\\
2.724	48.181899375\\
2.725	49.933414125\\
2.726	42.526314625\\
2.727	43.76618775\\
2.728	43.577816125\\
2.729	44.633091\\
2.73	47.640123625\\
2.731	41.08751525\\
2.732	43.663686375\\
2.733	41.413175875\\
2.734	45.131074875\\
2.735	40.305291\\
2.736	47.471926875\\
2.737	45.46565575\\
2.738	47.033494125\\
2.739	48.866751875\\
2.74	44.408683875\\
2.741	48.801289125\\
2.742	43.952159\\
2.743	40.423634\\
2.744	48.124825875\\
2.745	45.91074725\\
2.746	47.53393925\\
2.747	46.986519125\\
2.748	49.332182375\\
2.749	47.694400125\\
2.75	52.086906125\\
2.751	48.412069\\
2.752	53.16569725\\
2.753	49.645225875\\
2.754	49.210504375\\
2.755	49.466037375\\
2.756	50.708455125\\
2.757	51.18056\\
2.758	49.74187625\\
2.759	47.226508375\\
2.76	46.58092175\\
2.761	44.4634005\\
2.762	53.881763125\\
2.763	51.100516125\\
2.764	51.671458625\\
2.765	50.35317025\\
2.766	46.60916225\\
2.767	43.973402\\
2.768	46.89020375\\
2.769	48.87075775\\
2.77	48.1062985\\
2.771	48.44635575\\
2.772	48.621364125\\
2.773	44.724438375\\
2.774	41.84778675\\
2.775	43.138056125\\
2.776	45.51937475\\
2.777	46.55182975\\
2.778	45.48109\\
2.779	46.5501045\\
2.78	49.568822375\\
2.781	49.96345275\\
2.782	49.34737775\\
2.783	52.283181125\\
2.784	51.608188625\\
2.785	50.19192325\\
2.786	48.190623\\
2.787	49.66072\\
2.788	49.069635\\
2.789	44.88882375\\
2.79	43.2715715\\
2.791	48.16754325\\
2.792	49.330829\\
2.793	53.2583475\\
2.794	50.55043375\\
2.795	52.72644525\\
2.796	51.082336875\\
2.797	50.79079375\\
2.798	50.4644795\\
2.799	49.78330375\\
2.8	55.307126\\
2.801	47.830237125\\
2.802	46.990891625\\
2.803	49.19692875\\
2.804	54.73536875\\
2.805	46.22944975\\
2.806	49.466499375\\
2.807	49.206496875\\
2.808	56.564568875\\
2.809	56.059825\\
2.81	50.850101125\\
2.811	47.966455375\\
2.812	48.673388\\
2.813	49.097857125\\
2.814	47.873400375\\
2.815	48.176237125\\
2.816	47.86419625\\
2.817	47.875817125\\
2.818	43.582533\\
2.819	46.21963975\\
2.82	47.692825\\
2.821	46.96972275\\
2.822	52.769035125\\
2.823	53.181259125\\
2.824	53.01449775\\
2.825	56.018294375\\
2.826	53.238083875\\
2.827	52.739565625\\
2.828	53.51168825\\
2.829	50.1683225\\
2.83	45.437902\\
2.831	50.464197625\\
2.832	44.1991255\\
2.833	50.327599625\\
2.834	49.83987175\\
2.835	46.965466875\\
2.836	48.694301625\\
2.837	49.154212625\\
2.838	45.068511625\\
2.839	46.305031875\\
2.84	47.435532625\\
2.841	50.231581\\
2.842	48.854944875\\
2.843	47.7779005\\
2.844	48.0510195\\
2.845	48.170841625\\
2.846	50.160133375\\
2.847	56.56794\\
2.848	56.06147825\\
2.849	52.857602875\\
2.85	55.726865375\\
2.851	62.319982625\\
2.852	58.767530875\\
2.853	55.33574225\\
2.854	50.770907375\\
2.855	50.209323375\\
2.856	51.32140625\\
2.857	49.322567875\\
2.858	48.759993625\\
2.859	51.605794875\\
2.86	51.253664125\\
2.861	55.364082125\\
2.862	53.07520275\\
2.863	57.57343475\\
2.864	46.964761625\\
2.865	54.1369765\\
2.866	54.134370875\\
2.867	52.5849105\\
2.868	53.200167\\
2.869	48.84341875\\
2.87	51.62828725\\
2.871	57.931573125\\
2.872	54.433949875\\
2.873	54.619528875\\
2.874	41.60334275\\
2.875	50.520224\\
2.876	52.789915625\\
2.877	56.544130875\\
2.878	56.794960375\\
2.879	45.03145825\\
2.88	57.224998625\\
2.881	50.342982125\\
2.882	53.04195825\\
2.883	51.895512125\\
2.884	53.42909925\\
2.885	52.057999625\\
2.886	53.339085625\\
2.887	51.52364275\\
2.888	55.09560425\\
2.889	58.94738075\\
2.89	55.99191425\\
2.891	53.3792945\\
2.892	52.351797875\\
2.893	58.1978085\\
2.894	56.24114425\\
2.895	50.413087375\\
2.896	54.82052375\\
2.897	48.880618625\\
2.898	60.566395125\\
2.899	50.430313625\\
2.9	52.75390025\\
2.901	57.2845415\\
2.902	56.1916745\\
2.903	53.140979375\\
2.904	50.20034\\
2.905	54.139523375\\
2.906	45.340345375\\
2.907	50.002921625\\
2.908	50.93859025\\
2.909	60.789928125\\
2.91	50.838284625\\
2.911	48.1253525\\
2.912	51.507470125\\
2.913	52.83943875\\
2.914	54.959775375\\
2.915	53.80105075\\
2.916	55.37074425\\
2.917	53.018611875\\
2.918	51.22582825\\
2.919	52.266907125\\
2.92	48.608521\\
2.921	47.721153375\\
2.922	54.16182\\
2.923	53.29494\\
2.924	54.4412395\\
2.925	52.816723375\\
2.926	54.18875275\\
2.927	52.43848625\\
2.928	55.9952515\\
2.929	53.585151125\\
2.93	61.07871775\\
2.931	53.818632375\\
2.932	60.419923625\\
2.933	70.76471675\\
2.934	59.509417875\\
2.935	52.428925125\\
2.936	56.270298125\\
2.937	53.970318125\\
2.938	56.86577825\\
2.939	52.814301375\\
2.94	55.74486575\\
2.941	52.644570125\\
2.942	56.35145\\
2.943	46.910720375\\
2.944	58.15594075\\
2.945	59.6383415\\
2.946	53.160083625\\
2.947	58.39487375\\
2.948	56.5731465\\
2.949	56.18475525\\
2.95	52.052290875\\
2.951	55.249948875\\
2.952	51.72989075\\
2.953	67.776068875\\
2.954	48.67629475\\
2.955	52.40833225\\
2.956	57.106861625\\
2.957	57.362767375\\
2.958	54.779212625\\
2.959	52.896854125\\
2.96	63.3373085\\
2.961	51.706916375\\
2.962	62.63469025\\
2.963	56.34999625\\
2.964	56.618908125\\
2.965	62.818571875\\
2.966	55.877757625\\
2.967	52.293012375\\
2.968	56.388108875\\
2.969	57.812401875\\
2.97	58.605048\\
2.971	62.116620875\\
2.972	64.76059275\\
2.973	62.70542825\\
2.974	56.727866875\\
2.975	59.425648875\\
2.976	60.020748625\\
2.977	55.623202625\\
2.978	56.2359845\\
2.979	54.933292125\\
2.98	54.4898705\\
2.981	56.5957135\\
2.982	56.495162\\
2.983	62.94582125\\
2.984	54.538453125\\
2.985	57.907089125\\
2.986	58.995812375\\
2.987	58.418163375\\
2.988	52.53921225\\
2.989	60.109228875\\
2.99	55.051901875\\
2.991	55.910582375\\
2.992	53.080806\\
2.993	45.813140875\\
2.994	56.935346625\\
2.995	51.233104625\\
2.996	57.080512875\\
2.997	51.200725125\\
2.998	46.10430125\\
2.999	48.62355425\\
3	51.13736925\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	46.8502216964285\\
2.218	46.5197906178571\\
2.219	46.3345362428571\\
2.22	46.2973557035714\\
2.221	46.1483122714286\\
2.222	45.873464625\\
2.223	45.8092687071428\\
2.224	45.463212075\\
2.225	45.2083676357143\\
2.226	45.0948307071428\\
2.227	44.6815311392857\\
2.228	44.5717699214285\\
2.229	44.4198827107143\\
2.23	44.3980472321428\\
2.231	44.0165999857143\\
2.232	43.6781072285714\\
2.233	43.2740631071428\\
2.234	43.1038752214285\\
2.235	42.8249648607143\\
2.236	42.5688523464285\\
2.237	42.2609794678571\\
2.238	42.0730835035714\\
2.239	41.8416523428571\\
2.24	41.6266700714285\\
2.241	41.5196888035714\\
2.242	41.4525188571428\\
2.243	41.2409950714286\\
2.244	41.1213652964286\\
2.245	41.0808258285714\\
2.246	40.857948125\\
2.247	40.7194449607143\\
2.248	40.5742135107143\\
2.249	40.4351671785714\\
2.25	40.2066260285714\\
2.251	40.122793675\\
2.252	40.2014698535714\\
2.253	40.3243607428571\\
2.254	40.2209379321428\\
2.255	40.09623685\\
2.256	39.9213730607143\\
2.257	39.9112537107143\\
2.258	39.8092616928571\\
2.259	39.9744176714286\\
2.26	39.8978793571428\\
2.261	39.88904245\\
2.262	40.0310965071428\\
2.263	39.9611518571428\\
2.264	39.9106889964286\\
2.265	39.9999869928571\\
2.266	40.2142090892857\\
2.267	40.4771428892857\\
2.268	40.67256265\\
2.269	40.6701311714285\\
2.27	40.8552081107143\\
2.271	41.01300035\\
2.272	41.173812625\\
2.273	41.3264938928571\\
2.274	41.519845675\\
2.275	41.7139651892857\\
2.276	41.9049781821428\\
2.277	42.06131965\\
2.278	42.3587177392857\\
2.279	42.4978865892857\\
2.28	42.7284217\\
2.281	42.8964105857143\\
2.282	43.11071145\\
2.283	43.2860500428571\\
2.284	43.4544852571428\\
2.285	43.6864959642857\\
2.286	43.7534814178571\\
2.287	43.7965530535714\\
2.288	43.7699780142857\\
2.289	43.9113790357143\\
2.29	44.0702797178571\\
2.291	44.2097131464286\\
2.292	44.340418675\\
2.293	44.432763925\\
2.294	44.4615393357143\\
2.295	44.6493491571428\\
2.296	44.7836430357143\\
2.297	44.9132021857143\\
2.298	44.9740094428571\\
2.299	45.1276934964285\\
2.3	45.1068172821428\\
2.301	45.1279446892857\\
2.302	45.1382021714285\\
2.303	45.2105004035714\\
2.304	45.2557685\\
2.305	45.2543757857143\\
2.306	45.2106638214285\\
2.307	45.1762694071428\\
2.308	45.1366759428571\\
2.309	45.1012133071428\\
2.31	45.1026451964286\\
2.311	45.0288069642857\\
2.312	44.9688011035714\\
2.313	44.92243015\\
2.314	44.8533814821428\\
2.315	44.6975443642857\\
2.316	44.6473017928571\\
2.317	44.58985805\\
2.318	44.4908177964286\\
2.319	44.3497886785714\\
2.32	44.1875326285714\\
2.321	44.0704926285714\\
2.322	43.8336099678571\\
2.323	43.7497035678571\\
2.324	43.5448435142857\\
2.325	43.357882225\\
2.326	43.22297075\\
2.327	43.1039586857143\\
2.328	42.9938278571428\\
2.329	42.8662249428571\\
2.33	42.7044011607143\\
2.331	42.565037575\\
2.332	42.4554126071428\\
2.333	42.3691404964286\\
2.334	42.3605641142857\\
2.335	42.3414684714286\\
2.336	42.32833555\\
2.337	42.2822777464286\\
2.338	42.2388415392857\\
2.339	42.3226179107143\\
2.34	42.4063119142857\\
2.341	42.4510584678571\\
2.342	42.5136225607143\\
2.343	42.5719429428571\\
2.344	42.625817425\\
2.345	42.6406158857143\\
2.346	42.6953356571428\\
2.347	42.7237229964285\\
2.348	42.731616125\\
2.349	42.7373565714286\\
2.35	42.7849332214286\\
2.351	42.7621793392857\\
2.352	42.7261901535714\\
2.353	42.68180575\\
2.354	42.6282258642857\\
2.355	42.6021975928571\\
2.356	42.5394527285714\\
2.357	42.5276012821428\\
2.358	42.4446946678571\\
2.359	42.3966063285714\\
2.36	42.3218090392857\\
2.361	42.2200617142857\\
2.362	42.17321665\\
2.363	42.0741368142857\\
2.364	42.039087475\\
2.365	42.0229134035714\\
2.366	41.9789100142857\\
2.367	41.980550825\\
2.368	42.0022407678571\\
2.369	42.0450373\\
2.37	42.0741919357143\\
2.371	42.1007497928571\\
2.372	42.1568671214286\\
2.373	42.2327423607143\\
2.374	42.2786117964286\\
2.375	42.2513823178571\\
2.376	42.2449235571428\\
2.377	42.2290128964286\\
2.378	42.22305245\\
2.379	42.2142545607143\\
2.38	42.2205788928571\\
2.381	42.1697363642857\\
2.382	42.1239171535714\\
2.383	42.1145308607143\\
2.384	42.0607702642857\\
2.385	41.9544725785714\\
2.386	41.8737216571428\\
2.387	41.7651746178571\\
2.388	41.66023945\\
2.389	41.5319258642857\\
2.39	41.3487863357143\\
2.391	41.1856067\\
2.392	41.010493325\\
2.393	40.8599274571428\\
2.394	40.6970278392857\\
2.395	40.525664225\\
2.396	40.4192342\\
2.397	40.2415952107143\\
2.398	40.110046575\\
2.399	39.9286166571428\\
2.4	39.7270337428571\\
2.401	39.5302005321428\\
2.402	39.3388812964286\\
2.403	39.1499841607143\\
2.404	38.9030763821428\\
2.405	38.7161139678571\\
2.406	38.5892174571428\\
2.407	38.4524864035714\\
2.408	38.3249927107143\\
2.409	38.2035010642857\\
2.41	38.136914775\\
2.411	38.0657745642857\\
2.412	37.9928738428571\\
2.413	37.9141023142857\\
2.414	37.8313482214285\\
2.415	37.7382868571428\\
2.416	37.6778858714286\\
2.417	37.5905203821428\\
2.418	37.5748383214286\\
2.419	37.5841480035714\\
2.42	37.5828691964286\\
2.421	37.6063234035714\\
2.422	37.6524825785714\\
2.423	37.732787375\\
2.424	37.7972592785714\\
2.425	37.820883225\\
2.426	37.84639425\\
2.427	37.8489206571428\\
2.428	37.8531198642857\\
2.429	37.837793825\\
2.43	37.8597128892857\\
2.431	37.838057725\\
2.432	37.8527372178571\\
2.433	37.8590689785714\\
2.434	37.84791645\\
2.435	37.8641826357143\\
2.436	37.8556354107143\\
2.437	37.7800101642857\\
2.438	37.7466319857143\\
2.439	37.7342196142857\\
2.44	37.71669135\\
2.441	37.6604854857143\\
2.442	37.6611049\\
2.443	37.6566709142857\\
2.444	37.709501275\\
2.445	37.7779579464286\\
2.446	37.8724074392857\\
2.447	37.9623768428571\\
2.448	38.0250866964286\\
2.449	38.0893726642857\\
2.45	38.1223700428571\\
2.451	38.1555140142857\\
2.452	38.1970510428571\\
2.453	38.2077596357143\\
2.454	38.2103170321428\\
2.455	38.2790727571428\\
2.456	38.3264308035714\\
2.457	38.3564221535714\\
2.458	38.4047616607143\\
2.459	38.4365737\\
2.46	38.4809882178571\\
2.461	38.5244569607143\\
2.462	38.5599184\\
2.463	38.5453267785714\\
2.464	38.5558052857143\\
2.465	38.5363510214286\\
2.466	38.5444413321428\\
2.467	38.6061087857143\\
2.468	38.6235353321428\\
2.469	38.6991664857143\\
2.47	38.7611923285714\\
2.471	38.8420132535714\\
2.472	38.9143464\\
2.473	38.9570410535714\\
2.474	39.0045236428571\\
2.475	39.0091262285714\\
2.476	39.0064421857143\\
2.477	38.9470322964286\\
2.478	38.9108194357143\\
2.479	38.8318711107143\\
2.48	38.79166325\\
2.481	38.7881290678571\\
2.482	38.8246818714286\\
2.483	38.9133243607143\\
2.484	38.9584446142857\\
2.485	39.0158427285714\\
2.486	39.0916043714285\\
2.487	39.1644438142857\\
2.488	39.2087097107143\\
2.489	39.2946616\\
2.49	39.3257989607143\\
2.491	39.3560933571428\\
2.492	39.4368843107143\\
2.493	39.5005475464286\\
2.494	39.61167085\\
2.495	39.7501476035714\\
2.496	39.8762797428571\\
2.497	40.008319325\\
2.498	40.1383509785714\\
2.499	40.2168625285714\\
2.5	40.3344013535714\\
2.501	40.4114353142857\\
2.502	40.4093563607143\\
2.503	40.4376779857143\\
2.504	40.4345378178571\\
2.505	40.4338822357143\\
2.506	40.4872545571428\\
2.507	40.5953032642857\\
2.508	40.7466147071428\\
2.509	40.8253247428571\\
2.51	40.9243572642857\\
2.511	40.9908776357143\\
2.512	41.0538178178571\\
2.513	41.1177021357143\\
2.514	41.1390034392857\\
2.515	41.1347291214285\\
2.516	41.1330198928571\\
2.517	41.095420175\\
2.518	41.0477112714286\\
2.519	41.0865786107143\\
2.52	41.1862377142857\\
2.521	41.3007834071428\\
2.522	41.3326413071428\\
2.523	41.32216315\\
2.524	41.2563031214286\\
2.525	41.219288225\\
2.526	41.2068254392857\\
2.527	41.1607972392857\\
2.528	41.111925925\\
2.529	41.1054208178571\\
2.53	41.1001918035714\\
2.531	41.1255786035714\\
2.532	41.29939115\\
2.533	41.3214368178571\\
2.534	41.4656572035714\\
2.535	41.5040166178571\\
2.536	41.5446993607143\\
2.537	41.5976030142857\\
2.538	41.6308416214286\\
2.539	41.6694005964286\\
2.54	41.6916208\\
2.541	41.6871517714286\\
2.542	41.6821191214285\\
2.543	41.7361527357143\\
2.544	41.8033706714286\\
2.545	41.9442859321428\\
2.546	42.1027444214285\\
2.547	42.2871910035714\\
2.548	42.44865905\\
2.549	42.6407878464286\\
2.55	42.7756476178571\\
2.551	42.7980643928571\\
2.552	42.8214060392857\\
2.553	42.8478444285714\\
2.554	42.8015701785714\\
2.555	42.7100070035714\\
2.556	42.5945576178571\\
2.557	42.5949047285714\\
2.558	42.5715197357143\\
2.559	42.5986644285714\\
2.56	42.6160711071428\\
2.561	42.5729705714285\\
2.562	42.556184225\\
2.563	42.5049886642857\\
2.564	42.3972869535714\\
2.565	42.3033169392857\\
2.566	42.2198973357143\\
2.567	42.0233656928571\\
2.568	41.9815897392857\\
2.569	41.8580729428571\\
2.57	41.7902241142857\\
2.571	41.7613993285714\\
2.572	41.7118110928571\\
2.573	41.654388575\\
2.574	41.6691862678571\\
2.575	41.65059\\
2.576	41.5987573107143\\
2.577	41.5308630428571\\
2.578	41.3790404428571\\
2.579	41.2900877785714\\
2.58	41.1634992607143\\
2.581	41.0281191607143\\
2.582	40.9273183964286\\
2.583	40.8176008142857\\
2.584	40.6749599857143\\
2.585	40.5563273357143\\
2.586	40.5725965678571\\
2.587	40.5889449142857\\
2.588	40.6036647107143\\
2.589	40.6868643892857\\
2.59	40.7889541428571\\
2.591	40.8665461678571\\
2.592	40.970674275\\
2.593	41.1406741571428\\
2.594	41.267748475\\
2.595	41.3549757464286\\
2.596	41.4446511571429\\
2.597	41.4872777357143\\
2.598	41.583593475\\
2.599	41.6592993678571\\
2.6	41.7059530071428\\
2.601	41.6412346\\
2.602	41.6254143892857\\
2.603	41.6809663785714\\
2.604	41.6995280964286\\
2.605	41.7653295285714\\
2.606	41.8270064642857\\
2.607	41.8663905142857\\
2.608	41.8670297892857\\
2.609	41.8513136428571\\
2.61	41.9185280178571\\
2.611	42.0194301321429\\
2.612	42.0902925178571\\
2.613	42.1682257357143\\
2.614	42.2811896071428\\
2.615	42.3627462607143\\
2.616	42.5000941\\
2.617	42.543608175\\
2.618	42.6319006142857\\
2.619	42.6887630892857\\
2.62	42.81556085\\
2.621	42.9816590642857\\
2.622	43.1423779642857\\
2.623	43.2979294392857\\
2.624	43.4393397321428\\
2.625	43.4739196428571\\
2.626	43.4840158035714\\
2.627	43.531202925\\
2.628	43.502740375\\
2.629	43.5464806214286\\
2.63	43.5918111607143\\
2.631	43.6625668892857\\
2.632	43.8024204428571\\
2.633	43.9223100785714\\
2.634	44.0219771571429\\
2.635	44.1834685964286\\
2.636	44.2985776571429\\
2.637	44.4298211892857\\
2.638	44.4704410071429\\
2.639	44.4938651607143\\
2.64	44.4469616392857\\
2.641	44.3341151178571\\
2.642	44.3585675464286\\
2.643	44.3904585892857\\
2.644	44.3455100285714\\
2.645	44.3577271964285\\
2.646	44.3099704857143\\
2.647	44.270953375\\
2.648	44.2806057392857\\
2.649	44.3431130321428\\
2.65	44.2294616107143\\
2.651	44.1627176464285\\
2.652	44.1802141\\
2.653	44.0906240107143\\
2.654	44.1399385428571\\
2.655	44.1653962357143\\
2.656	44.0541263642857\\
2.657	43.9156243714286\\
2.658	43.80029575\\
2.659	43.6094594464286\\
2.66	43.6426042\\
2.661	43.7552208535714\\
2.662	43.7082182892857\\
2.663	43.7511341571428\\
2.664	43.7433950071428\\
2.665	43.8335839892857\\
2.666	43.8864554357143\\
2.667	43.8651939\\
2.668	43.924430675\\
2.669	43.959618925\\
2.67	43.9654861785714\\
2.671	43.9899940428571\\
2.672	43.95657575\\
2.673	43.9185588392857\\
2.674	43.9760626642857\\
2.675	43.9539569178571\\
2.676	43.9936193357143\\
2.677	44.0175647357143\\
2.678	44.1195192071428\\
2.679	44.1926262\\
2.68	44.2253488571428\\
2.681	44.1067270357143\\
2.682	44.151632775\\
2.683	44.0313699071428\\
2.684	43.753420675\\
2.685	43.7861198428571\\
2.686	43.6534666357143\\
2.687	43.5268179964285\\
2.688	43.5159056428571\\
2.689	43.5258046964286\\
2.69	43.4526939035714\\
2.691	43.507400725\\
2.692	43.6518924\\
2.693	43.8316694071428\\
2.694	43.896595025\\
2.695	43.8192133214286\\
2.696	43.85555455\\
2.697	43.8499489607143\\
2.698	43.8232477892857\\
2.699	43.8340973785714\\
2.7	43.849116875\\
2.701	43.8726317857143\\
2.702	43.9810325535714\\
2.703	44.0571768464286\\
2.704	44.3024598607143\\
2.705	44.4316509321428\\
2.706	44.7361974035714\\
2.707	44.8322516571428\\
2.708	45.0350891642857\\
2.709	44.9866135321428\\
2.71	45.0893343464286\\
2.711	45.1709516678571\\
2.712	45.2217741964285\\
2.713	45.3339001464285\\
2.714	45.3061181071428\\
2.715	45.2988516321428\\
2.716	45.4255406285714\\
2.717	45.5177398892857\\
2.718	45.5594283071428\\
2.719	45.8696138714286\\
2.72	45.9851924464286\\
2.721	46.2341241535714\\
2.722	46.4906753357143\\
2.723	46.571089\\
2.724	46.686992375\\
2.725	46.720911975\\
2.726	46.5718482321428\\
2.727	46.5850286071428\\
2.728	46.4596548535714\\
2.729	46.5428950607143\\
2.73	46.6188254142857\\
2.731	46.6186262428571\\
2.732	46.6951988035714\\
2.733	46.8613719928571\\
2.734	46.89404835\\
2.735	47.006285125\\
2.736	47.0788773071428\\
2.737	47.0854902714286\\
2.738	47.0275212535714\\
2.739	46.9105756714286\\
2.74	46.9014486214286\\
2.741	46.7852322857143\\
2.742	46.7579354\\
2.743	46.6621499035714\\
2.744	46.7174952142857\\
2.745	47.0065116535714\\
2.746	47.2214459392857\\
2.747	47.4225421571428\\
2.748	47.500057775\\
2.749	47.6578191178571\\
2.75	47.6666681357143\\
2.751	47.8231546464286\\
2.752	47.9300027285714\\
2.753	48.1528886571429\\
2.754	48.1807294821429\\
2.755	48.2708925785714\\
2.756	48.2049195571429\\
2.757	48.0043776964286\\
2.758	47.9680740464286\\
2.759	47.8743050642857\\
2.76	47.9485813714286\\
2.761	48.0930801142857\\
2.762	48.048088075\\
2.763	48.1526045071428\\
2.764	48.2220191785714\\
2.765	48.2894722821428\\
2.766	48.3737865321428\\
2.767	48.4856090607143\\
2.768	48.4314666928571\\
2.769	48.4251396642857\\
2.77	48.3249974571428\\
2.771	48.3085520035714\\
2.772	48.1850754142857\\
2.773	48.008090675\\
2.774	47.9354931928571\\
2.775	47.8826437357143\\
2.776	47.9831143428571\\
2.777	48.0780836392857\\
2.778	48.253670025\\
2.779	48.4427824928571\\
2.78	48.3544690821428\\
2.781	48.3362966071428\\
2.782	48.282349325\\
2.783	48.4238909178571\\
2.784	48.4587787714286\\
2.785	48.5449927607143\\
2.786	48.6108991892857\\
2.787	48.7784595035714\\
2.788	48.7248352535714\\
2.789	48.7539822142857\\
2.79	48.7707002928571\\
2.791	49.1089897357142\\
2.792	49.5150479714285\\
2.793	49.7353921142857\\
2.794	49.8053087035714\\
2.795	49.8659246535714\\
2.796	49.9692608571428\\
2.797	50.0070693107143\\
2.798	49.9672811607143\\
2.799	49.9073024035714\\
2.8	49.8652578142857\\
2.801	49.6166678678571\\
2.802	49.4627093285714\\
2.803	49.3913065214285\\
2.804	49.3564236571428\\
2.805	49.4452326607143\\
2.806	49.5627076357143\\
2.807	49.79486975\\
2.808	50.1590618321428\\
2.809	50.3039344214286\\
2.81	50.4013268964286\\
2.811	50.4085652035714\\
2.812	50.3976477392857\\
2.813	50.1894036464286\\
2.814	50.171742525\\
2.815	49.9834091464286\\
2.816	49.9794982928571\\
2.817	49.9811145214286\\
2.818	49.7427814035714\\
2.819	49.7674689607143\\
2.82	49.8292781321429\\
2.821	49.7113233571428\\
2.822	49.4704565892857\\
2.823	49.5049161\\
2.824	49.526775575\\
2.825	49.5167312321428\\
2.826	49.2656835642857\\
2.827	49.03686055\\
2.828	48.9603102785714\\
2.829	49.0229867928571\\
2.83	49.2485454214285\\
2.831	49.447506025\\
2.832	49.5899118107143\\
2.833	49.8056440464285\\
2.834	50.2186665142857\\
2.835	50.5298583357143\\
2.836	50.8656643142857\\
2.837	50.9957005321428\\
2.838	51.0676004857143\\
2.839	51.1919343\\
2.84	51.0934638071428\\
2.841	50.9671419357143\\
2.842	50.9268932821428\\
2.843	50.7907609892857\\
2.844	50.8515037964285\\
2.845	50.8610934285714\\
2.846	50.9771433285714\\
2.847	50.8856130178571\\
2.848	51.1341580035714\\
2.849	51.2390200964285\\
2.85	51.4786139535714\\
2.851	51.5606873071428\\
2.852	51.5322172214286\\
2.853	51.6654406607143\\
2.854	51.9293627035714\\
2.855	52.0802123392857\\
2.856	52.3530985464286\\
2.857	52.2187645714286\\
2.858	52.3068986107143\\
2.859	52.3799938857143\\
2.86	52.5996849142857\\
2.861	52.8573151964286\\
2.862	52.7710420178571\\
2.863	53.0297322178571\\
2.864	53.0349564678571\\
2.865	52.9342141321428\\
2.866	52.8151865285714\\
2.867	52.8315149964286\\
2.868	52.7266902607143\\
2.869	52.4700932035714\\
2.87	52.2631249714286\\
2.871	52.2562638857143\\
2.872	52.4898774107143\\
2.873	52.6550942928571\\
2.874	52.7138911\\
2.875	52.8004405285714\\
2.876	53.0700923821428\\
2.877	53.2025309357143\\
2.878	53.1785144571428\\
2.879	53.1629842178571\\
2.88	53.0431389571428\\
2.881	53.1286521107143\\
2.882	53.2276678821428\\
2.883	53.1881514178571\\
2.884	53.2781562928571\\
2.885	53.3812066928571\\
2.886	53.3795156178571\\
2.887	53.4182847964285\\
2.888	53.4900344\\
2.889	53.1302850357143\\
2.89	53.0036842285714\\
2.891	52.8985145535714\\
2.892	53.4467027071428\\
2.893	53.4557901535714\\
2.894	53.3225169214285\\
2.895	53.1786123285714\\
2.896	53.065597425\\
2.897	53.3492636285714\\
2.898	53.2514365464285\\
2.899	53.3950868928571\\
2.9	53.3944198535714\\
2.901	53.3752860285714\\
2.902	53.3420805392857\\
2.903	53.2435240071428\\
2.904	53.0830116571428\\
2.905	53.15838815\\
2.906	53.1069406\\
2.907	52.9781937071428\\
2.908	52.8874739678571\\
2.909	52.9106013464286\\
2.91	52.9130781571428\\
2.911	52.8501479571428\\
2.912	52.7742624392857\\
2.913	53.0789947357143\\
2.914	53.0503692678571\\
2.915	53.3800636964285\\
2.916	53.6714443142857\\
2.917	53.9308472928571\\
2.918	53.9215622892857\\
2.919	53.8925839071428\\
2.92	53.8291165821428\\
2.921	53.9355394071428\\
2.922	54.0102240178571\\
2.923	54.0560909428571\\
2.924	54.2647830785714\\
2.925	54.4461696035714\\
2.926	54.3310876071428\\
2.927	54.255830825\\
2.928	54.5072610214285\\
2.929	54.6511104821428\\
2.93	54.8478934428571\\
2.931	54.9545708071428\\
2.932	54.9895702321428\\
2.933	54.9396056642857\\
2.934	54.9361543678571\\
2.935	54.8993337642857\\
2.936	55.3721977821428\\
2.937	55.2696088571428\\
2.938	55.3781748928571\\
2.939	55.6463379857143\\
2.94	55.737793625\\
2.941	55.7802014142857\\
2.942	55.7360761178571\\
2.943	56.0366642642857\\
2.944	55.9657546535714\\
2.945	56.2570747678571\\
2.946	56.2672103321428\\
2.947	56.3538891035714\\
2.948	56.4035992214285\\
2.949	56.4624313714285\\
2.95	56.2302339071428\\
2.951	55.8194736821428\\
2.952	55.7709875107142\\
2.953	55.9474481642857\\
2.954	56.1144859571428\\
2.955	56.4227795178571\\
2.956	56.5896266607143\\
2.957	56.7014428178571\\
2.958	56.80660805\\
2.959	57.0173560071428\\
2.96	56.9965489392857\\
2.961	57.2629850571428\\
2.962	57.1709093821428\\
2.963	57.0238102107143\\
2.964	57.1219710642857\\
2.965	57.0676935857143\\
2.966	57.2497700071428\\
2.967	57.2027328035714\\
2.968	57.3700127535714\\
2.969	57.477037425\\
2.97	57.6681309285714\\
2.971	57.2327921678571\\
2.972	57.5594474285714\\
2.973	57.6349779892857\\
2.974	57.6007985821428\\
2.975	57.4784568285714\\
2.976	57.22228335\\
2.977	57.33766885\\
2.978	56.9918344535714\\
2.979	57.1453657821428\\
2.98	56.8186810642857\\
2.981	56.5259469214285\\
2.982	56.2975082392857\\
2.983	55.9637595928571\\
2.984	55.7254653038165\\
2.985	55.4871710147759\\
2.986	55.2488767257353\\
2.987	55.0105824366947\\
2.988	54.772288147654\\
2.989	54.5339938586134\\
2.99	54.2956995695728\\
2.991	54.0574052805322\\
2.992	53.8191109914916\\
2.993	53.580816702451\\
2.994	53.3425224134104\\
2.995	53.1042281243697\\
2.996	52.8659338353291\\
2.997	52.6276395462885\\
2.998	52.3893452572479\\
2.999	52.1510509682073\\
3	51.9127566791667\\
};
\end{axis}

\begin{axis}[%
width=7cm,
height= 1.5cm,
at={(0.758in,2.398in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=60,
ytick= {30,45,60},
ylabel={Conversion loss (dB)},
ylabel style={at={(-0.1,-0.3)}},
axis background/.style={fill=white}
]
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	54.197214\\
2.201	54.15397725\\
2.202	56.41644225\\
2.203	57.863111875\\
2.204	56.531957125\\
2.205	55.204944\\
2.206	56.46591375\\
2.207	57.938331375\\
2.208	48.8917215\\
2.209	56.641049\\
2.21	54.64402475\\
2.211	47.52622025\\
2.212	43.41702475\\
2.213	47.09570375\\
2.214	50.101995375\\
2.215	52.683046875\\
2.216	50.592419625\\
2.217	48.644539625\\
2.218	47.226036375\\
2.219	51.29695825\\
2.22	45.213659\\
2.221	46.467076875\\
2.222	44.809468125\\
2.223	43.835935\\
2.224	44.146212\\
2.225	46.24188225\\
2.226	49.32242525\\
2.227	45.44999475\\
2.228	51.398042625\\
2.229	44.873795375\\
2.23	44.919071375\\
2.231	53.615147\\
2.232	48.72658275\\
2.233	54.41522675\\
2.234	48.21946525\\
2.235	46.98513175\\
2.236	49.831226875\\
2.237	53.589210125\\
2.238	52.7289015\\
2.239	47.71267825\\
2.24	54.365283125\\
2.241	47.612522375\\
2.242	49.55323425\\
2.243	47.8927515\\
2.244	39.287603875\\
2.245	55.379270375\\
2.246	46.925177625\\
2.247	46.8396125\\
2.248	44.713582875\\
2.249	39.320952875\\
2.25	37.485728125\\
2.251	42.455105125\\
2.252	40.00711225\\
2.253	44.968263875\\
2.254	46.9401315\\
2.255	42.92420375\\
2.256	41.4751345\\
2.257	42.016871625\\
2.258	45.908100875\\
2.259	44.658977125\\
2.26	42.01146925\\
2.261	47.332085875\\
2.262	45.195126125\\
2.263	43.86334925\\
2.264	46.277641125\\
2.265	45.649726625\\
2.266	47.669055125\\
2.267	43.2163445\\
2.268	44.192457125\\
2.269	56.4087185\\
2.27	53.568218125\\
2.271	47.38020125\\
2.272	51.151174\\
2.273	45.801585625\\
2.274	49.399255\\
2.275	52.38812125\\
2.276	53.939422625\\
2.277	46.16897175\\
2.278	49.21747175\\
2.279	49.673053875\\
2.28	51.403621625\\
2.281	43.54510125\\
2.282	50.476750625\\
2.283	44.4288205\\
2.284	50.194092875\\
2.285	44.8663235\\
2.286	40.737658875\\
2.287	42.588907375\\
2.288	44.1885905\\
2.289	44.909489375\\
2.29	45.092096875\\
2.291	44.030770125\\
2.292	44.298487125\\
2.293	45.841828625\\
2.294	44.84161125\\
2.295	44.724161625\\
2.296	44.999865125\\
2.297	45.83475225\\
2.298	42.38428925\\
2.299	44.424014875\\
2.3	45.795447375\\
2.301	48.949249625\\
2.302	49.46884875\\
2.303	47.83641925\\
2.304	50.43352725\\
2.305	47.3876865\\
2.306	54.053995\\
2.307	52.902354125\\
2.308	51.908773125\\
2.309	49.057808\\
2.31	51.3009655\\
2.311	51.58628175\\
2.312	53.4298145\\
2.313	54.246095\\
2.314	51.002217625\\
2.315	50.054539625\\
2.316	48.691617375\\
2.317	48.292800125\\
2.318	47.56607375\\
2.319	50.6162735\\
2.32	49.088953875\\
2.321	43.7915735\\
2.322	44.546118875\\
2.323	43.29278425\\
2.324	42.616698875\\
2.325	42.362281125\\
2.326	42.128007375\\
2.327	43.340453\\
2.328	42.52171975\\
2.329	42.498319375\\
2.33	43.48658\\
2.331	43.0053245\\
2.332	40.936547375\\
2.333	41.42023575\\
2.334	41.471857375\\
2.335	41.87677775\\
2.336	43.05955875\\
2.337	43.34399\\
2.338	43.46406775\\
2.339	43.272577875\\
2.34	46.8146375\\
2.341	45.562521875\\
2.342	45.62416675\\
2.343	45.63917175\\
2.344	44.67473625\\
2.345	45.999342\\
2.346	45.88753575\\
2.347	47.339880375\\
2.348	46.1919655\\
2.349	46.1823165\\
2.35	46.897246\\
2.351	46.68327575\\
2.352	46.429823625\\
2.353	45.143999\\
2.354	43.503344125\\
2.355	43.740538625\\
2.356	42.720277\\
2.357	42.85088975\\
2.358	41.519233875\\
2.359	42.903840125\\
2.36	43.31433075\\
2.361	42.7144895\\
2.362	42.914385375\\
2.363	43.18166425\\
2.364	43.657\\
2.365	41.583195\\
2.366	41.902711875\\
2.367	42.486577625\\
2.368	40.424846625\\
2.369	41.457471875\\
2.37	40.383711875\\
2.371	40.81135425\\
2.372	42.793888\\
2.373	42.670078\\
2.374	42.8784005\\
2.375	43.3076665\\
2.376	43.51343875\\
2.377	43.769926875\\
2.378	42.873285125\\
2.379	43.846684\\
2.38	43.97050275\\
2.381	44.063806125\\
2.382	43.924831875\\
2.383	44.028755125\\
2.384	46.169467625\\
2.385	48.445773\\
2.386	47.623378125\\
2.387	46.750333375\\
2.388	46.653249\\
2.389	45.704231625\\
2.39	45.68022975\\
2.391	42.99324025\\
2.392	42.663712\\
2.393	41.2356545\\
2.394	41.14607675\\
2.395	42.272921875\\
2.396	42.683291125\\
2.397	44.04391425\\
2.398	43.37430775\\
2.399	44.533768375\\
2.4	46.49325675\\
2.401	44.02906325\\
2.402	42.470734125\\
2.403	41.220827375\\
2.404	41.70376625\\
2.405	39.99335275\\
2.406	41.26002575\\
2.407	41.9047465\\
2.408	42.35957125\\
2.409	42.597653125\\
2.41	42.636901875\\
2.411	44.029396875\\
2.412	43.073739875\\
2.413	44.820838\\
2.414	42.613936125\\
2.415	43.6241735\\
2.416	42.54895625\\
2.417	43.362552375\\
2.418	42.5509275\\
2.419	42.362288875\\
2.42	43.15740625\\
2.421	42.543436375\\
2.422	42.567584875\\
2.423	45.018615875\\
2.424	44.084487\\
2.425	45.595023\\
2.426	42.789994375\\
2.427	42.646293625\\
2.428	40.275253875\\
2.429	40.6843435\\
2.43	40.747747375\\
2.431	39.841488375\\
2.432	40.2410505\\
2.433	39.63397075\\
2.434	38.759382\\
2.435	41.455834375\\
2.436	42.847121875\\
2.437	40.265817875\\
2.438	40.343031625\\
2.439	40.537929125\\
2.44	42.043799875\\
2.441	39.593113125\\
2.442	39.563020375\\
2.443	38.661567875\\
2.444	39.438104375\\
2.445	40.777275625\\
2.446	39.98714725\\
2.447	40.842965125\\
2.448	40.78359525\\
2.449	40.689968375\\
2.45	43.153265875\\
2.451	41.28184325\\
2.452	40.540845375\\
2.453	39.024409375\\
2.454	38.0251005\\
2.455	38.8810395\\
2.456	38.990898875\\
2.457	39.548142625\\
2.458	39.276694625\\
2.459	40.750405\\
2.46	40.611611\\
2.461	41.50679375\\
2.462	41.272762125\\
2.463	40.727477625\\
2.464	40.113713875\\
2.465	39.0340855\\
2.466	38.860926\\
2.467	37.59889175\\
2.468	37.39639725\\
2.469	36.679081\\
2.47	38.040591625\\
2.471	39.507104\\
2.472	41.0985995\\
2.473	41.332688\\
2.474	40.190589375\\
2.475	41.059536625\\
2.476	40.12894725\\
2.477	39.31117175\\
2.478	39.137057375\\
2.479	38.5378785\\
2.48	38.397424375\\
2.481	38.987554\\
2.482	38.697205375\\
2.483	40.383208875\\
2.484	42.5693495\\
2.485	41.24701625\\
2.486	41.928043875\\
2.487	41.277507375\\
2.488	42.050127\\
2.489	40.843783875\\
2.49	41.110032625\\
2.491	40.55589075\\
2.492	38.884772625\\
2.493	40.724482625\\
2.494	39.505512125\\
2.495	40.545147625\\
2.496	41.024626625\\
2.497	43.22968575\\
2.498	43.3598985\\
2.499	44.01038875\\
2.5	45.344318375\\
2.501	43.579651125\\
2.502	43.36813725\\
2.503	42.23695475\\
2.504	41.555371\\
2.505	41.89942875\\
2.506	42.188463875\\
2.507	42.887727875\\
2.508	43.788379125\\
2.509	45.233756\\
2.51	46.907364375\\
2.511	45.836462625\\
2.512	46.139851875\\
2.513	44.997262\\
2.514	44.859031625\\
2.515	44.323664\\
2.516	41.93292275\\
2.517	43.2107915\\
2.518	42.14159725\\
2.519	42.035972875\\
2.52	41.643695375\\
2.521	41.83772375\\
2.522	41.48624625\\
2.523	43.55607025\\
2.524	43.848005625\\
2.525	44.076532625\\
2.526	42.862272\\
2.527	41.883802375\\
2.528	41.528511625\\
2.529	41.49581525\\
2.53	40.7232145\\
2.531	39.1452415\\
2.532	40.264516375\\
2.533	41.7170935\\
2.534	42.301824375\\
2.535	42.439897\\
2.536	44.17885075\\
2.537	44.409799625\\
2.538	46.0485175\\
2.539	43.5486645\\
2.54	43.69276475\\
2.541	42.789995375\\
2.542	41.43723925\\
2.543	39.727375125\\
2.544	40.0440205\\
2.545	41.207400875\\
2.546	41.380172875\\
2.547	42.952969375\\
2.548	43.328758\\
2.549	45.2842835\\
2.55	43.817926125\\
2.551	44.08656775\\
2.552	42.78676\\
2.553	44.20448825\\
2.554	44.138838\\
2.555	42.066860625\\
2.556	42.693354625\\
2.557	41.582902125\\
2.558	42.23311675\\
2.559	42.811450375\\
2.56	43.995543125\\
2.561	43.45949425\\
2.562	45.43397775\\
2.563	46.067246\\
2.564	45.901413875\\
2.565	46.683226375\\
2.566	47.395137125\\
2.567	45.585391875\\
2.568	43.450504375\\
2.569	42.53357575\\
2.57	42.611892375\\
2.571	42.472218\\
2.572	43.18715575\\
2.573	43.423914\\
2.574	43.647553125\\
2.575	43.3181535\\
2.576	43.594776625\\
2.577	43.403401\\
2.578	41.156793875\\
2.579	41.267448625\\
2.58	40.827892\\
2.581	40.05259225\\
2.582	40.478528375\\
2.583	40.217846625\\
2.584	41.185157\\
2.585	41.228893\\
2.586	41.533548125\\
2.587	41.771922\\
2.588	41.73384475\\
2.589	42.04983325\\
2.59	40.48436525\\
2.591	43.500904875\\
2.592	41.42085\\
2.593	39.769616875\\
2.594	41.81815925\\
2.595	42.760417125\\
2.596	41.982024\\
2.597	44.126535875\\
2.598	43.759939\\
2.599	44.118453125\\
2.6	45.13883825\\
2.601	43.523411125\\
2.602	41.785958625\\
2.603	43.63896425\\
2.604	42.870044625\\
2.605	44.1859775\\
2.606	43.50716475\\
2.607	44.364119375\\
2.608	44.816050625\\
2.609	47.051299875\\
2.61	51.444167125\\
2.611	49.1529575\\
2.612	46.8499285\\
2.613	45.2040155\\
2.614	43.995267375\\
2.615	44.265531625\\
2.616	42.3714405\\
2.617	41.268407\\
2.618	39.769385875\\
2.619	42.375633875\\
2.62	43.557746875\\
2.621	42.6463495\\
2.622	44.082683375\\
2.623	44.941736\\
2.624	43.481616\\
2.625	41.804382625\\
2.626	43.809429\\
2.627	46.123491875\\
2.628	43.972453875\\
2.629	43.36182775\\
2.63	46.186871\\
2.631	46.712202\\
2.632	47.445595\\
2.633	45.616127625\\
2.634	45.960464\\
2.635	46.712954875\\
2.636	44.32992\\
2.637	47.818443\\
2.638	48.59255775\\
2.639	52.219073625\\
2.64	49.277484375\\
2.641	48.797392\\
2.642	48.678344\\
2.643	44.649478\\
2.644	46.975194625\\
2.645	46.197685375\\
2.646	46.414497875\\
2.647	46.771690625\\
2.648	46.3924335\\
2.649	47.3171475\\
2.65	50.715427375\\
2.651	47.58990225\\
2.652	47.763615625\\
2.653	45.54289925\\
2.654	46.11990025\\
2.655	47.38157225\\
2.656	44.374446625\\
2.657	44.807709625\\
2.658	43.61189575\\
2.659	47.720523\\
2.66	43.847047125\\
2.661	45.312114125\\
2.662	47.222588\\
2.663	46.69786325\\
2.664	45.468362625\\
2.665	47.70627475\\
2.666	49.43025525\\
2.667	45.54005575\\
2.668	45.842293375\\
2.669	45.165107125\\
2.67	44.966529\\
2.671	50.082816375\\
2.672	47.17194575\\
2.673	46.40900475\\
2.674	45.761763375\\
2.675	45.807089625\\
2.676	43.147636625\\
2.677	47.318383125\\
2.678	49.771013625\\
2.679	46.463392375\\
2.68	48.129677\\
2.681	47.798276625\\
2.682	47.91883425\\
2.683	48.604194375\\
2.684	46.59315925\\
2.685	51.42882725\\
2.686	49.3039145\\
2.687	51.85154525\\
2.688	48.041495\\
2.689	49.984842\\
2.69	52.527637125\\
2.691	52.57758075\\
2.692	47.97398075\\
2.693	48.962091125\\
2.694	54.7500505\\
2.695	57.794866625\\
2.696	53.664230875\\
2.697	53.320143\\
2.698	43.935702\\
2.699	47.48979775\\
2.7	43.894458125\\
2.701	44.318809875\\
2.702	47.828768875\\
2.703	42.407566625\\
2.704	47.7116705\\
2.705	46.168918375\\
2.706	51.97641\\
2.707	47.976185\\
2.708	52.534657\\
2.709	51.12543725\\
2.71	55.382278875\\
2.711	51.5967665\\
2.712	48.79146775\\
2.713	59.472704125\\
2.714	51.784504\\
2.715	54.2284755\\
2.716	52.603903\\
2.717	54.564710375\\
2.718	51.0199725\\
2.719	51.191954375\\
2.72	53.406884\\
2.721	57.051477\\
2.722	56.49687675\\
2.723	59.0337645\\
2.724	55.049264125\\
2.725	52.164694375\\
2.726	50.030760875\\
2.727	48.66677575\\
2.728	52.678939875\\
2.729	48.207654\\
2.73	51.180353375\\
2.731	45.32672325\\
2.732	45.659664625\\
2.733	46.981827125\\
2.734	51.865587125\\
2.735	45.8452405\\
2.736	55.146249125\\
2.737	57.08896675\\
2.738	55.690499375\\
2.739	59.888568125\\
2.74	52.988418625\\
2.741	54.127666375\\
2.742	49.1163645\\
2.743	46.2162515\\
2.744	55.278914625\\
2.745	48.07492125\\
2.746	47.10054875\\
2.747	48.215742375\\
2.748	50.229904625\\
2.749	47.167689375\\
2.75	54.759815875\\
2.751	53.9934525\\
2.752	59.28555325\\
2.753	52.275284125\\
2.754	53.745545125\\
2.755	56.517065625\\
2.756	57.392716875\\
2.757	62.6452285\\
2.758	60.67939825\\
2.759	54.352113125\\
2.76	49.33311825\\
2.761	47.5994145\\
2.762	51.961462875\\
2.763	53.061048375\\
2.764	56.420959875\\
2.765	56.82726475\\
2.766	53.63107575\\
2.767	51.6336805\\
2.768	51.22325525\\
2.769	52.83220925\\
2.77	54.6422545\\
2.771	52.10848225\\
2.772	64.421187875\\
2.773	53.564910625\\
2.774	49.39554775\\
2.775	53.215219875\\
2.776	47.88752725\\
2.777	48.51981575\\
2.778	48.8265985\\
2.779	49.3761105\\
2.78	58.638366125\\
2.781	57.77263875\\
2.782	50.72700025\\
2.783	62.100204375\\
2.784	55.314712375\\
2.785	51.52868175\\
2.786	53.537208\\
2.787	54.627141\\
2.788	56.7480475\\
2.789	47.33150225\\
2.79	44.4573445\\
2.791	51.32457425\\
2.792	51.5272095\\
2.793	53.779352\\
2.794	54.28350675\\
2.795	57.46631925\\
2.796	56.713009125\\
2.797	52.97052025\\
2.798	54.7220005\\
2.799	55.59207775\\
2.8	57.9576635\\
2.801	55.917970375\\
2.802	53.855445375\\
2.803	52.16398225\\
2.804	68.82790375\\
2.805	51.28672625\\
2.806	49.220674625\\
2.807	49.316797625\\
2.808	56.018498625\\
2.809	65.4329595\\
2.81	56.296506375\\
2.811	56.741583125\\
2.812	51.23035\\
2.813	51.427308875\\
2.814	54.991128625\\
2.815	56.109626875\\
2.816	59.31055325\\
2.817	54.305491375\\
2.818	51.134223\\
2.819	51.32894875\\
2.82	49.469875\\
2.821	50.04063425\\
2.822	53.483956375\\
2.823	58.474695375\\
2.824	55.62955925\\
2.825	65.879187625\\
2.826	54.819556125\\
2.827	51.013791875\\
2.828	50.43728725\\
2.829	50.5431565\\
2.83	50.3956495\\
2.831	53.719661375\\
2.832	46.4773505\\
2.833	53.548808375\\
2.834	52.66757125\\
2.835	49.389218625\\
2.836	49.564025875\\
2.837	52.057606375\\
2.838	47.090195375\\
2.839	52.842484625\\
2.84	55.438164875\\
2.841	54.674471\\
2.842	55.099206625\\
2.843	52.192908\\
2.844	53.53026\\
2.845	55.680184875\\
2.846	53.420047625\\
2.847	61.098095\\
2.848	57.29228925\\
2.849	53.567077625\\
2.85	60.641925125\\
2.851	59.783374875\\
2.852	61.340336125\\
2.853	55.94774175\\
2.854	55.868019125\\
2.855	53.103539125\\
2.856	53.24580925\\
2.857	52.665084625\\
2.858	53.854507375\\
2.859	54.193353625\\
2.86	59.642038375\\
2.861	69.263426375\\
2.862	61.62293675\\
2.863	60.26492475\\
2.864	53.877569875\\
2.865	56.6434195\\
2.866	58.170877625\\
2.867	57.686309\\
2.868	56.7137015\\
2.869	53.95907175\\
2.87	50.50549475\\
2.871	54.197109375\\
2.872	54.707904125\\
2.873	56.665395125\\
2.874	48.17962225\\
2.875	53.96886\\
2.876	52.550038875\\
2.877	61.177785625\\
2.878	54.704317625\\
2.879	47.34012825\\
2.88	59.252618875\\
2.881	56.499278875\\
2.882	58.39309825\\
2.883	56.485406375\\
2.884	55.85996175\\
2.885	59.569666875\\
2.886	57.155267875\\
2.887	52.72198425\\
2.888	53.94947575\\
2.889	59.20168075\\
2.89	59.71721325\\
2.891	54.211303\\
2.892	51.797342125\\
2.893	57.323476\\
2.894	52.46225175\\
2.895	50.096014625\\
2.896	53.01902725\\
2.897	45.906151375\\
2.898	58.751523375\\
2.899	48.657597875\\
2.9	50.64882525\\
2.901	62.8114525\\
2.902	54.131636\\
2.903	53.210825625\\
2.904	52.808011\\
2.905	55.780524125\\
2.906	46.474210625\\
2.907	46.920549875\\
2.908	49.04908775\\
2.909	56.971821375\\
2.91	49.821291875\\
2.911	48.210446\\
2.912	52.142151875\\
2.913	55.02751875\\
2.914	52.488217625\\
2.915	52.17042875\\
2.916	54.68540825\\
2.917	53.049267125\\
2.918	54.05723025\\
2.919	55.806090875\\
2.92	50.5527215\\
2.921	49.749351625\\
2.922	51.0975815\\
2.923	54.784647\\
2.924	50.603246\\
2.925	50.128085625\\
2.926	53.46032975\\
2.927	53.77936575\\
2.928	60.2845\\
2.929	52.040623875\\
2.93	58.47792675\\
2.931	50.557064125\\
2.932	58.585614875\\
2.933	59.65932725\\
2.934	53.577430125\\
2.935	56.113412375\\
2.936	53.483252875\\
2.937	53.852333375\\
2.938	54.30574075\\
2.939	50.032883625\\
2.94	56.10855875\\
2.941	55.104577875\\
2.942	53.318411\\
2.943	49.347172125\\
2.944	66.39561425\\
2.945	61.5155625\\
2.946	55.717806375\\
2.947	54.23429575\\
2.948	54.741612\\
2.949	51.14738375\\
2.95	51.382844125\\
2.951	59.550299125\\
2.952	50.96980475\\
2.953	61.027528125\\
2.954	47.97810125\\
2.955	50.42186775\\
2.956	53.844916875\\
2.957	57.833098625\\
2.958	55.631910875\\
2.959	55.857868875\\
2.96	57.4608705\\
2.961	49.473830125\\
2.962	56.83709625\\
2.963	60.32515025\\
2.964	57.023012375\\
2.965	68.168418625\\
2.966	62.029081875\\
2.967	59.309311625\\
2.968	63.052847625\\
2.969	59.393918125\\
2.97	60.652681\\
2.971	60.823614125\\
2.972	62.92263525\\
2.973	57.47934825\\
2.974	56.706618125\\
2.975	62.955596125\\
2.976	62.185747375\\
2.977	57.422003875\\
2.978	60.723638\\
2.979	56.881111875\\
2.98	54.561323\\
2.981	56.6097105\\
2.982	57.4458055\\
2.983	54.78575925\\
2.984	52.815619375\\
2.985	60.718664875\\
2.986	56.737288625\\
2.987	57.550607625\\
2.988	49.73109525\\
2.989	61.271436125\\
2.99	55.554574125\\
2.991	59.694326125\\
2.992	62.0491915\\
2.993	48.901629125\\
2.994	58.080529375\\
2.995	47.563028375\\
2.996	53.649186125\\
2.997	51.567976375\\
2.998	44.88986275\\
2.999	53.54759425\\
3	49.93651025\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	50.2624747464285\\
2.218	50.0564152535714\\
2.219	49.9329081\\
2.22	49.8521300392857\\
2.221	49.7054383142857\\
2.222	49.4534589178571\\
2.223	49.4294686071428\\
2.224	49.1765145678571\\
2.225	48.9369403642857\\
2.226	48.9083983642857\\
2.227	48.4125856464285\\
2.228	48.4335926642857\\
2.229	48.4164200178571\\
2.23	48.5142082392857\\
2.231	48.4461476428571\\
2.232	48.1381178571428\\
2.233	47.70390875\\
2.234	47.47141405\\
2.235	47.2246304107143\\
2.236	47.160122625\\
2.237	47.0356418607143\\
2.238	46.9702288535714\\
2.239	46.8276019285714\\
2.24	46.7478134571428\\
2.241	46.8070181964286\\
2.242	46.8216686285714\\
2.243	46.7007996857143\\
2.244	46.6439328464285\\
2.245	46.6366508857143\\
2.246	46.4213739321428\\
2.247	46.4614838107143\\
2.248	46.482359675\\
2.249	46.3124713357142\\
2.25	46.1550359571428\\
2.251	45.862956825\\
2.252	46.0969354892857\\
2.253	46.2850236714285\\
2.254	46.2149943678571\\
2.255	46.1453361928571\\
2.256	45.9474128821428\\
2.257	45.9956007892857\\
2.258	45.93911045\\
2.259	46.1198790285714\\
2.26	46.0231858142857\\
2.261	46.0610349642857\\
2.262	46.3577621071428\\
2.263	46.2441721428571\\
2.264	46.1475985321428\\
2.265	46.2515167642857\\
2.266	46.2433806964285\\
2.267	46.5540418392857\\
2.268	46.7649159928571\\
2.269	46.7158461\\
2.27	46.789611675\\
2.271	46.7673352928571\\
2.272	46.7093169464285\\
2.273	46.77125675\\
2.274	46.8442749107143\\
2.275	46.909463925\\
2.276	46.9075704321428\\
2.277	46.91278855\\
2.278	46.9902940464285\\
2.279	46.9236591678571\\
2.28	46.9419342\\
2.281	46.8996753428571\\
2.282	46.8467145928571\\
2.283	46.8508780428571\\
2.284	46.8874550285714\\
2.285	47.0660980071428\\
2.286	47.1702112107143\\
2.287	46.9994914607143\\
2.288	46.8229048428571\\
2.289	47.0135846642857\\
2.29	47.0636183821428\\
2.291	47.2381094535714\\
2.292	47.2283538249999\\
2.293	47.1972922321428\\
2.294	47.1300596357142\\
2.295	47.3375122857142\\
2.296	47.4811872357142\\
2.297	47.5191633428571\\
2.298	47.4806181428571\\
2.299	47.6276614607142\\
2.3	47.565262875\\
2.301	47.6548986821428\\
2.302	47.6669609857142\\
2.303	47.7876075678571\\
2.304	47.8748622714285\\
2.305	47.9307826\\
2.306	47.9051881357143\\
2.307	47.8396798357143\\
2.308	47.7616851\\
2.309	47.70732045\\
2.31	47.6799480464285\\
2.311	47.5850877928571\\
2.312	47.5181365964285\\
2.313	47.4827771214285\\
2.314	47.4257902464285\\
2.315	47.2858415357143\\
2.316	47.25829715\\
2.317	47.1739497928571\\
2.318	47.0619878035714\\
2.319	46.8937109214285\\
2.32	46.7187149571428\\
2.321	46.5937906285714\\
2.322	46.389192075\\
2.323	46.3728192464285\\
2.324	46.1302057285714\\
2.325	45.9222575178571\\
2.326	45.74312605\\
2.327	45.6178954285714\\
2.328	45.4664204714285\\
2.329	45.3035991571428\\
2.33	45.1296010392857\\
2.331	44.8994830535714\\
2.332	44.7617715928571\\
2.333	44.6715632035714\\
2.334	44.6141820142857\\
2.335	44.5609541142857\\
2.336	44.4917519785714\\
2.337	44.288525425\\
2.338	44.1357135607143\\
2.339	44.1051050892857\\
2.34	44.0566699714285\\
2.341	44.0059971035714\\
2.342	44.0142011392857\\
2.343	44.0414025571428\\
2.344	44.0581591892857\\
2.345	44.0459858285714\\
2.346	44.0648413857143\\
2.347	44.0979465464285\\
2.348	44.0435641178571\\
2.349	44.0120609\\
2.35	44.0563474785714\\
2.351	44.0279077892857\\
2.352	44.027496775\\
2.353	43.98483775\\
2.354	43.9206033357142\\
2.355	43.9048861357142\\
2.356	43.8822007142857\\
2.357	43.8709385035714\\
2.358	43.7707393321428\\
2.359	43.7121941\\
2.36	43.6592158178571\\
2.361	43.5801904857143\\
2.362	43.55653185\\
2.363	43.4985650142857\\
2.364	43.4464584535714\\
2.365	43.3488856392857\\
2.366	43.2870796285714\\
2.367	43.2867125178571\\
2.368	43.3309561464285\\
2.369	43.3578162142857\\
2.37	43.3669736357143\\
2.371	43.4100950642857\\
2.372	43.4729775642857\\
2.373	43.5283973107143\\
2.374	43.5361962607143\\
2.375	43.530848325\\
2.376	43.5227460571428\\
2.377	43.4725242464285\\
2.378	43.4427697071428\\
2.379	43.441878325\\
2.38	43.4741505785714\\
2.381	43.4796546785714\\
2.382	43.5047052035714\\
2.383	43.6449926821428\\
2.384	43.7057455785714\\
2.385	43.7052929071428\\
2.386	43.7280352142857\\
2.387	43.7350721964285\\
2.388	43.7239190785714\\
2.389	43.7367382642857\\
2.39	43.7113342214285\\
2.391	43.7024626\\
2.392	43.6944412464285\\
2.393	43.6752765428571\\
2.394	43.6900182035714\\
2.395	43.6701271464285\\
2.396	43.7257715142857\\
2.397	43.6905501464285\\
2.398	43.680655025\\
2.399	43.6373736\\
2.4	43.6213084714285\\
2.401	43.579084825\\
2.402	43.4703082892857\\
2.403	43.3192120964285\\
2.404	43.1740709035714\\
2.405	43.0545638035714\\
2.406	43.00786\\
2.407	42.9615815821428\\
2.408	42.9591471035714\\
2.409	42.9533400785714\\
2.41	42.9528424107143\\
2.411	42.9254023928571\\
2.412	42.9122100142857\\
2.413	42.8686336\\
2.414	42.7874392357143\\
2.415	42.6787859857143\\
2.416	42.5719192142857\\
2.417	42.4069367464285\\
2.418	42.2630103928571\\
2.419	42.2292406392857\\
2.42	42.1662430321428\\
2.421	42.1411631535714\\
2.422	42.1078535214286\\
2.423	42.166437725\\
2.424	42.11881165\\
2.425	42.0519051892857\\
2.426	41.94624795\\
2.427	41.8559751285714\\
2.428	41.80284295\\
2.429	41.6873501035714\\
2.43	41.6236136821428\\
2.431	41.5082638892857\\
2.432	41.4532933821428\\
2.433	41.4398388785714\\
2.434	41.40363565\\
2.435	41.32301545\\
2.436	41.2222577892857\\
2.437	41.0983381214285\\
2.438	40.9761562142857\\
2.439	40.8746551428571\\
2.44	40.7883853642857\\
2.441	40.6243304714285\\
2.442	40.5290709857143\\
2.443	40.3866877857143\\
2.444	40.3500249107143\\
2.445	40.3107811535714\\
2.446	40.3237018321428\\
2.447	40.3073981285714\\
2.448	40.2584363607143\\
2.449	40.2304202928571\\
2.45	40.1549300428571\\
2.451	40.0909993714285\\
2.452	40.0315622\\
2.453	39.9339838357143\\
2.454	39.8385547535714\\
2.455	39.8623485142857\\
2.456	39.8906244107143\\
2.457	39.8807004178571\\
2.458	39.8525786107143\\
2.459	39.8678881571428\\
2.46	39.8606924821428\\
2.461	39.8742778964285\\
2.462	39.8485571571428\\
2.463	39.7805614071428\\
2.464	39.7520016\\
2.465	39.6906941785714\\
2.466	39.6792545678571\\
2.467	39.7329511714285\\
2.468	39.6784868964286\\
2.469	39.6969497714285\\
2.47	39.7179972571428\\
2.471	39.8044463321428\\
2.472	39.8849801428571\\
2.473	39.9486656607142\\
2.474	39.9933797142857\\
2.475	39.9744262857143\\
2.476	40.0157916571428\\
2.477	39.9802232892857\\
2.478	39.9783243357143\\
2.479	39.9645481321428\\
2.48	40.0204602357143\\
2.481	40.0956722607143\\
2.482	40.2070058285714\\
2.483	40.3872981964285\\
2.484	40.5221189142857\\
2.485	40.6869545\\
2.486	40.8252561428571\\
2.487	40.9645787142857\\
2.488	41.0748312035714\\
2.489	41.1514414857143\\
2.49	41.2025594392857\\
2.491	41.2727220428571\\
2.492	41.4168125178571\\
2.493	41.5838933107142\\
2.494	41.7469651785714\\
2.495	41.942070325\\
2.496	42.1095047428571\\
2.497	42.2901091178571\\
2.498	42.45943025\\
2.499	42.5435836428571\\
2.5	42.6725432464285\\
2.501	42.7227829142857\\
2.502	42.7075435821428\\
2.503	42.7188772714285\\
2.504	42.7162966964285\\
2.505	42.7222606642857\\
2.506	42.7652876142857\\
2.507	42.8511225214285\\
2.508	42.9358796642857\\
2.509	43.0017762714285\\
2.51	43.0874628357143\\
2.511	43.1104350928571\\
2.512	43.1673008964286\\
2.513	43.1723885214286\\
2.514	43.1186918035714\\
2.515	43.0339726785714\\
2.516	42.9870353928571\\
2.517	42.9382192678571\\
2.518	42.8552358\\
2.519	42.8723557892857\\
2.52	42.9021175714285\\
2.521	43.0110193642857\\
2.522	43.0679706071428\\
2.523	43.1192087785714\\
2.524	43.1363953928571\\
2.525	43.0949528607143\\
2.526	42.978924175\\
2.527	42.8306460178571\\
2.528	42.6677899178571\\
2.529	42.5404673535714\\
2.53	42.4494135678571\\
2.531	42.401742025\\
2.532	42.4138920785714\\
2.533	42.399442425\\
2.534	42.4609751392857\\
2.535	42.4488599535714\\
2.536	42.5077996964285\\
2.537	42.5678815571428\\
2.538	42.5799719928571\\
2.539	42.6044185892857\\
2.54	42.6071801857143\\
2.541	42.5693815142857\\
2.542	42.53976565\\
2.543	42.5374516642857\\
2.544	42.5545151571428\\
2.545	42.6559487392857\\
2.546	42.7856268642857\\
2.547	42.9115011107143\\
2.548	43.0817871642857\\
2.549	43.3174984678571\\
2.55	43.4695234821428\\
2.551	43.5190495071428\\
2.552	43.525670975\\
2.553	43.5305851285714\\
2.554	43.4818241928571\\
2.555	43.4468915107143\\
2.556	43.3719028392857\\
2.557	43.3747282285714\\
2.558	43.36402505\\
2.559	43.3870188\\
2.56	43.44319485\\
2.561	43.4840353857143\\
2.562	43.518990475\\
2.563	43.5081473642857\\
2.564	43.4702164892857\\
2.565	43.399518175\\
2.566	43.3106349928571\\
2.567	43.1935170928571\\
2.568	43.1195447178571\\
2.569	43.0466013\\
2.57	43.0176059285714\\
2.571	42.9470161142857\\
2.572	42.8873302642857\\
2.573	42.8421161107143\\
2.574	42.865188975\\
2.575	42.8605589142857\\
2.576	42.7901732035714\\
2.577	42.7617934571428\\
2.578	42.7265041428571\\
2.579	42.6842907071428\\
2.58	42.646935225\\
2.581	42.5810121678571\\
2.582	42.5300704321428\\
2.583	42.4859450571428\\
2.584	42.3753243142857\\
2.585	42.2667690785714\\
2.586	42.2721536464285\\
2.587	42.2817670428571\\
2.588	42.3267409035714\\
2.589	42.3563108107142\\
2.59	42.3899383428571\\
2.591	42.429713675\\
2.592	42.5269635821428\\
2.593	42.7591354\\
2.594	42.9179405678571\\
2.595	43.0164127821428\\
2.596	43.1320476857143\\
2.597	43.2099853642857\\
2.598	43.3082036392857\\
2.599	43.3744564464285\\
2.6	43.3970244071428\\
2.601	43.3842112428571\\
2.602	43.4182248678571\\
2.603	43.48476355\\
2.604	43.516557875\\
2.605	43.5825796285714\\
2.606	43.6742336642857\\
2.607	43.7151417428571\\
2.608	43.752856525\\
2.609	43.7616715\\
2.61	43.8960326964285\\
2.611	44.0161137535714\\
2.612	44.0602185678571\\
2.613	44.15811725\\
2.614	44.2932651928571\\
2.615	44.3880954535714\\
2.616	44.4411294142857\\
2.617	44.4937582964285\\
2.618	44.5387330571428\\
2.619	44.5617761678571\\
2.62	44.7341328642857\\
2.621	44.8756641071428\\
2.622	45.1427792214285\\
2.623	45.2882508464285\\
2.624	45.4394001964285\\
2.625	45.5626637571428\\
2.626	45.5579045392857\\
2.627	45.5557301035714\\
2.628	45.405830625\\
2.629	45.3275889214285\\
2.63	45.3253535535714\\
2.631	45.3593083535714\\
2.632	45.4542192142857\\
2.633	45.63850195\\
2.634	45.7876008571428\\
2.635	45.9731782464285\\
2.636	46.1381357714285\\
2.637	46.2451148107143\\
2.638	46.3543669642857\\
2.639	46.4037411678571\\
2.64	46.4244562035714\\
2.641	46.3864607678571\\
2.642	46.5075723964286\\
2.643	46.5659342392857\\
2.644	46.6088681\\
2.645	46.6402708464285\\
2.646	46.7181396857142\\
2.647	46.7783263964285\\
2.648	46.8217379321428\\
2.649	46.8993965964285\\
2.65	46.8449526178571\\
2.651	46.8514144964285\\
2.652	46.8286900142857\\
2.653	46.7787921321428\\
2.654	46.9431606\\
2.655	46.92468925\\
2.656	46.8623020214285\\
2.657	46.6778074428571\\
2.658	46.5786533071428\\
2.659	46.417231725\\
2.66	46.3783757\\
2.661	46.5247052892857\\
2.662	46.5100823678571\\
2.663	46.5652821285714\\
2.664	46.6048186642857\\
2.665	46.6375941964285\\
2.666	46.7007873642857\\
2.667	46.6801019857142\\
2.668	46.7004848392857\\
2.669	46.7494566178571\\
2.67	46.8662546071428\\
2.671	46.9376430571428\\
2.672	47.0480699642857\\
2.673	47.1951003892857\\
2.674	47.42947565\\
2.675	47.5199405392857\\
2.676	47.6728032642857\\
2.677	47.8736469071428\\
2.678	48.2721560357143\\
2.679	48.5107879428571\\
2.68	48.6850038\\
2.681	48.6060849071428\\
2.682	48.6638401964285\\
2.683	48.55493115\\
2.684	48.4088898535714\\
2.685	48.4742816571428\\
2.686	48.3761466071428\\
2.687	48.4489055607143\\
2.688	48.4832595428571\\
2.689	48.5373622178571\\
2.69	48.5603404821428\\
2.691	48.7353591178571\\
2.692	48.8886069428571\\
2.693	49.1621837785714\\
2.694	49.4035874892857\\
2.695	49.4456756214285\\
2.696	49.7228667785714\\
2.697	49.8748985392857\\
2.698	50.049149925\\
2.699	50.1864535357143\\
2.7	50.3763357107143\\
2.701	50.4453579428571\\
2.702	50.5767520892857\\
2.703	50.6332679964285\\
2.704	50.854626925\\
2.705	50.9873506821428\\
2.706	51.301415525\\
2.707	51.4461133\\
2.708	51.4357435071428\\
2.709	51.362977225\\
2.71	51.3827713678571\\
2.711	51.4889670464285\\
2.712	51.3020414321428\\
2.713	51.1130553392857\\
2.714	50.8748408357143\\
2.715	50.655970025\\
2.716	50.7430021714285\\
2.717	50.868024725\\
2.718	50.9237613642857\\
2.719	51.2331167714285\\
2.72	51.4976938535714\\
2.721	51.8772062178571\\
2.722	52.2251175785714\\
2.723	52.4199604428571\\
2.724	52.4814249107143\\
2.725	52.5140014678571\\
2.726	52.3334755964285\\
2.727	52.4521463785714\\
2.728	52.2433647321428\\
2.729	52.1149013678571\\
2.73	52.0984520714285\\
2.731	51.8343720857143\\
2.732	51.7024630964285\\
2.733	51.71764425\\
2.734	51.7573456642857\\
2.735	51.8922268892857\\
2.736	51.9280929357143\\
2.737	52.0010526714286\\
2.738	52.0899150035714\\
2.739	52.0996647142857\\
2.74	52.2753319071428\\
2.741	52.3223500142857\\
2.742	52.3024314142857\\
2.743	52.2215292392857\\
2.744	52.1520622\\
2.745	52.2461961178571\\
2.746	52.2571135035714\\
2.747	52.4917793857142\\
2.748	52.6531197107142\\
2.749	52.890386925\\
2.75	53.0610730928571\\
2.751	53.1822567535714\\
2.752	53.2098745285714\\
2.753	53.4612177857142\\
2.754	53.3744244464285\\
2.755	53.5839164785714\\
2.756	53.5231853714285\\
2.757	53.2233847892857\\
2.758	53.229864825\\
2.759	53.0515751357143\\
2.76	53.0345308857143\\
2.761	53.1091122285714\\
2.762	52.9404606821428\\
2.763	53.2422733928571\\
2.764	53.54719025\\
2.765	53.618940475\\
2.766	53.9580918964286\\
2.767	54.1908639821428\\
2.768	54.0985458642857\\
2.769	54.0855103071428\\
2.77	53.9524128142857\\
2.771	54.0802060535714\\
2.772	53.8969476857143\\
2.773	53.552384225\\
2.774	53.3790087214285\\
2.775	53.0613510357143\\
2.776	52.8642068571428\\
2.777	52.862246675\\
2.778	53.0946238464285\\
2.779	53.3550122642857\\
2.78	53.383842475\\
2.781	53.43129825\\
2.782	53.4076159035714\\
2.783	53.4399130107142\\
2.784	53.5052528571428\\
2.785	53.5687318535714\\
2.786	53.5956097678571\\
2.787	54.0526296107143\\
2.788	53.956757375\\
2.789	53.8742485857142\\
2.79	53.4426945785714\\
2.791	53.5127970928571\\
2.792	53.9710088571428\\
2.793	54.0590456142857\\
2.794	54.3120186392857\\
2.795	54.389462475\\
2.796	54.4637684857142\\
2.797	54.624197575\\
2.798	54.5519478821428\\
2.799	54.5958882964285\\
2.8	54.6981309\\
2.801	54.3848171464285\\
2.802	54.2709381857143\\
2.803	54.2121151357143\\
2.804	54.1122130285714\\
2.805	54.0795506107143\\
2.806	54.1288834071428\\
2.807	54.36597075\\
2.808	54.9780234107143\\
2.809	55.0778800357143\\
2.81	55.0632109607143\\
2.811	54.9677233964285\\
2.812	54.8608562464285\\
2.813	54.6588371107143\\
2.814	54.5733128892857\\
2.815	54.3877937535714\\
2.816	54.3542739785714\\
2.817	54.27071665\\
2.818	54.0259039392857\\
2.819	53.8443626678571\\
2.82	53.7929958392857\\
2.821	53.6480305\\
2.822	53.1913042392857\\
2.823	53.3099167714285\\
2.824	53.465739525\\
2.825	53.6309512107143\\
2.826	53.5216486214285\\
2.827	53.1815714928571\\
2.828	53.1639623071428\\
2.829	53.0690612928571\\
2.83	53.3509968642857\\
2.831	53.5185677321428\\
2.832	53.4778805607142\\
2.833	53.6073747964285\\
2.834	53.6208839857143\\
2.835	53.82187955\\
2.836	53.9594086571428\\
2.837	54.0890963821428\\
2.838	54.1929153571428\\
2.839	54.2844917857143\\
2.84	54.26109545\\
2.841	54.1290900785714\\
2.842	54.0880556321428\\
2.843	53.9098513678571\\
2.844	54.322533375\\
2.845	54.6256518\\
2.846	54.9064414428571\\
2.847	55.0017103964285\\
2.848	55.1802181107142\\
2.849	55.3073957178571\\
2.85	55.627651675\\
2.851	55.7180771928571\\
2.852	55.7549772071428\\
2.853	55.7868708107142\\
2.854	55.919244625\\
2.855	55.9949674178571\\
2.856	56.2685445535714\\
2.857	56.1353199142857\\
2.858	56.093339775\\
2.859	56.0326417142857\\
2.86	56.2063154\\
2.861	56.2780699607142\\
2.862	56.1012090535714\\
2.863	56.2032785964285\\
2.864	56.2912566321428\\
2.865	56.2139710107142\\
2.866	56.1909172142857\\
2.867	56.2564281892857\\
2.868	56.2257922392857\\
2.869	56.1507034678571\\
2.87	55.9044648428571\\
2.871	55.8473715285714\\
2.872	55.9426190035714\\
2.873	56.1315811214285\\
2.874	56.1591666571428\\
2.875	56.1343740142857\\
2.876	56.2334874035714\\
2.877	56.18402735\\
2.878	55.9112838142857\\
2.879	55.447158125\\
2.88	54.9981071142857\\
2.881	54.954867075\\
2.882	54.8057250178571\\
2.883	54.6344508964285\\
2.884	54.76703875\\
2.885	54.6654766642857\\
2.886	54.5653944964285\\
2.887	54.5325070464285\\
2.888	54.6832221714285\\
2.889	54.4625679214285\\
2.89	54.2400720857142\\
2.891	54.0224633035714\\
2.892	54.2736689928571\\
2.893	54.1551670464285\\
2.894	54.0311786785714\\
2.895	53.7730177142857\\
2.896	53.7822520321428\\
2.897	53.9293403\\
2.898	53.7269920107143\\
2.899	53.6751671357143\\
2.9	53.5224862464285\\
2.901	53.4531097857142\\
2.902	53.4515706178571\\
2.903	53.1939436071428\\
2.904	52.982346\\
2.905	52.9359344928571\\
2.906	52.9597965285714\\
2.907	52.7141269642857\\
2.908	52.4401518892857\\
2.909	52.4186955107142\\
2.91	52.4753247571428\\
2.911	52.5599254428571\\
2.912	52.5478789321428\\
2.913	52.7873621357143\\
2.914	52.7170203321428\\
2.915	53.0792907178571\\
2.916	53.1052279714285\\
2.917	53.2457946071428\\
2.918	53.4019256678571\\
2.919	53.1354056785714\\
2.92	53.1274256035714\\
2.921	53.1587088928571\\
2.922	53.0794195392857\\
2.923	53.0887919571428\\
2.924	53.3353738785714\\
2.925	53.5181699107142\\
2.926	53.5266866071428\\
2.927	53.7959378321428\\
2.928	54.13005985\\
2.929	54.3445558607142\\
2.93	54.4043314\\
2.931	54.3961626357142\\
2.932	54.3578530964285\\
2.933	54.3353506785714\\
2.934	54.4743475607142\\
2.935	54.41493435\\
2.936	54.6140857178571\\
2.937	54.3904288714285\\
2.938	54.3866901928571\\
2.939	54.5037063428571\\
2.94	54.6961496892857\\
2.941	54.7203572285714\\
2.942	54.8704893107142\\
2.943	55.07999745\\
2.944	54.9660974607142\\
2.945	55.0534611892857\\
2.946	55.054622625\\
2.947	55.1969765821428\\
2.948	55.4738477785714\\
2.949	55.8016197142857\\
2.95	55.8222967642857\\
2.951	55.9192544892857\\
2.952	56.0854398607143\\
2.953	56.21513325\\
2.954	56.4248578571428\\
2.955	56.6840093392857\\
2.956	56.7746838392857\\
2.957	56.9653619678571\\
2.958	57.1609916071428\\
2.959	57.3633107357142\\
2.96	57.4805562464285\\
2.961	57.8055981285714\\
2.962	57.5337552035714\\
2.963	57.3350626464285\\
2.964	57.3605456214285\\
2.965	57.4523030428571\\
2.966	57.4535643928571\\
2.967	57.5012282678571\\
2.968	57.7679660035714\\
2.969	57.687594275\\
2.97	57.8756172142857\\
2.971	57.5528619892857\\
2.972	57.9326715571428\\
2.973	58.0793203107142\\
2.974	58.2464462892857\\
2.975	58.3669060857142\\
2.976	58.1746123214285\\
2.977	58.2381169071428\\
2.978	57.9553214178571\\
2.979	58.0746173035714\\
2.98	57.9240710214285\\
2.981	57.4830628071428\\
2.982	57.3837651464285\\
2.983	56.8628534785714\\
2.984	56.5512345145308\\
2.985	56.2396155504902\\
2.986	55.9279965864495\\
2.987	55.6163776224089\\
2.988	55.3047586583683\\
2.989	54.9931396943277\\
2.99	54.6815207302871\\
2.991	54.3699017662465\\
2.992	54.0582828022058\\
2.993	53.7466638381652\\
2.994	53.4350448741246\\
2.995	53.123425910084\\
2.996	52.8118069460434\\
2.997	52.5001879820028\\
2.998	52.1885690179621\\
2.999	51.8769500539216\\
3	51.5653310898809\\
};
\end{axis}

\begin{axis}[%
width=7cm,
height= 1.5cm,
at={(0.758in,1.44in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=60,
ytick= {30,45,60},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	48.1220765\\
2.201	48.33304625\\
2.202	43.63266925\\
2.203	45.143505875\\
2.204	44.197556625\\
2.205	44.358552\\
2.206	43.59698325\\
2.207	43.563731875\\
2.208	46.4926915\\
2.209	46.7982335\\
2.21	45.19024775\\
2.211	47.94041275\\
2.212	47.82971375\\
2.213	47.66280225\\
2.214	43.716573375\\
2.215	42.547707375\\
2.216	43.266841125\\
2.217	43.191969625\\
2.218	43.470699375\\
2.219	41.21275425\\
2.22	44.37755\\
2.221	43.227595875\\
2.222	43.628091125\\
2.223	45.669652\\
2.224	44.3399945\\
2.225	43.05874975\\
2.226	43.50134375\\
2.227	45.16896025\\
2.228	44.747120125\\
2.229	51.460801375\\
2.23	50.320863875\\
2.231	47.1632145\\
2.232	50.85917775\\
2.233	47.17428525\\
2.234	48.44065675\\
2.235	53.65918525\\
2.236	48.420268875\\
2.237	48.648151125\\
2.238	47.85035\\
2.239	50.79169175\\
2.24	46.807311125\\
2.241	50.696121375\\
2.242	46.30488475\\
2.243	47.246656\\
2.244	54.434889375\\
2.245	44.056645875\\
2.246	48.671265625\\
2.247	48.106113\\
2.248	50.389598375\\
2.249	51.552154375\\
2.25	51.512318125\\
2.251	45.523292625\\
2.252	47.33129075\\
2.253	46.340402875\\
2.254	45.202655\\
2.255	44.25417675\\
2.256	45.6997155\\
2.257	45.938430125\\
2.258	44.465849375\\
2.259	43.133090625\\
2.26	48.81467625\\
2.261	43.291754875\\
2.262	45.541151625\\
2.263	47.20573025\\
2.264	50.494605625\\
2.265	48.058498125\\
2.266	46.664471625\\
2.267	49.514669\\
2.268	46.907509125\\
2.269	40.7448045\\
2.27	44.163147125\\
2.271	48.66782725\\
2.272	44.346799\\
2.273	45.678138625\\
2.274	44.737956\\
2.275	42.87202525\\
2.276	42.546041125\\
2.277	46.97406725\\
2.278	45.93354575\\
2.279	45.704601375\\
2.28	44.413818125\\
2.281	48.31615075\\
2.282	43.135026125\\
2.283	45.279263\\
2.284	41.298487875\\
2.285	42.327944\\
2.286	44.757276375\\
2.287	42.543544875\\
2.288	42.1100575\\
2.289	40.095707375\\
2.29	40.574640875\\
2.291	40.673495625\\
2.292	40.276287125\\
2.293	40.301856125\\
2.294	40.55113725\\
2.295	40.457169125\\
2.296	39.960037125\\
2.297	40.35144525\\
2.298	41.56958075\\
2.299	40.387687375\\
2.3	40.004967875\\
2.301	39.786810125\\
2.302	39.44784725\\
2.303	40.36321175\\
2.304	40.52199575\\
2.305	40.37279\\
2.306	38.205175\\
2.307	39.044605625\\
2.308	39.049651125\\
2.309	39.878637\\
2.31	39.0143405\\
2.311	38.96515575\\
2.312	38.5424415\\
2.313	38.2986385\\
2.314	39.528760125\\
2.315	39.966105625\\
2.316	40.270600375\\
2.317	39.798161625\\
2.318	40.11404325\\
2.319	39.847921\\
2.32	39.084799875\\
2.321	40.4069015\\
2.322	40.129807875\\
2.323	40.04167925\\
2.324	39.820752875\\
2.325	39.493493125\\
2.326	39.381812875\\
2.327	38.743255\\
2.328	38.94169325\\
2.329	38.250674875\\
2.33	37.439833\\
2.331	38.461732\\
2.332	37.974613375\\
2.333	38.00940625\\
2.334	37.910018875\\
2.335	37.72001475\\
2.336	37.28198575\\
2.337	37.6143425\\
2.338	37.75306525\\
2.339	37.958907875\\
2.34	37.1172115\\
2.341	37.103836375\\
2.342	37.44822325\\
2.343	37.21087575\\
2.344	37.95522225\\
2.345	37.8422225\\
2.346	37.72671375\\
2.347	37.942630875\\
2.348	38.141448\\
2.349	37.541434\\
2.35	36.8803405\\
2.351	37.20689925\\
2.352	37.142037125\\
2.353	36.9968485\\
2.354	37.562424625\\
2.355	37.952830625\\
2.356	38.1675025\\
2.357	37.71630825\\
2.358	37.951480875\\
2.359	36.923388625\\
2.36	36.64423525\\
2.361	36.88422\\
2.362	37.039901375\\
2.363	36.81812425\\
2.364	36.588249\\
2.365	37.7020275\\
2.366	37.212602875\\
2.367	37.553596125\\
2.368	37.402702625\\
2.369	36.988244875\\
2.37	37.878310875\\
2.371	37.07263925\\
2.372	36.9702225\\
2.373	37.164439\\
2.374	37.470987\\
2.375	36.7876575\\
2.376	36.90507675\\
2.377	36.629209875\\
2.378	36.861052125\\
2.379	36.8675125\\
2.38	37.00545725\\
2.381	37.872467625\\
2.382	38.786884875\\
2.383	39.275457625\\
2.384	37.765732125\\
2.385	35.9917905\\
2.386	36.777460125\\
2.387	36.827440875\\
2.388	36.7111835\\
2.389	36.864557125\\
2.39	37.11406675\\
2.391	39.07751225\\
2.392	38.592579\\
2.393	38.816303\\
2.394	39.02703525\\
2.395	38.401843375\\
2.396	38.499054125\\
2.397	37.57891325\\
2.398	37.17816925\\
2.399	36.819943375\\
2.4	36.50076025\\
2.401	36.60783425\\
2.402	38.075363125\\
2.403	38.835426375\\
2.404	38.98890775\\
2.405	40.29870075\\
2.406	39.34841225\\
2.407	39.165605\\
2.408	40.68476075\\
2.409	39.573626125\\
2.41	40.634180375\\
2.411	38.982296875\\
2.412	39.807764375\\
2.413	38.4357425\\
2.414	39.873641125\\
2.415	39.6766965\\
2.416	41.31113625\\
2.417	39.446572875\\
2.418	40.9530595\\
2.419	41.322550875\\
2.42	39.81912225\\
2.421	39.797478375\\
2.422	40.680018875\\
2.423	39.385093875\\
2.424	39.1693755\\
2.425	38.148705\\
2.426	38.513433875\\
2.427	38.552533625\\
2.428	40.175915375\\
2.429	39.6629075\\
2.43	38.974885875\\
2.431	39.033618875\\
2.432	38.665911\\
2.433	38.99273575\\
2.434	39.337667\\
2.435	38.096905875\\
2.436	36.919942375\\
2.437	37.313718875\\
2.438	37.273725625\\
2.439	37.172086625\\
2.44	36.650423375\\
2.441	37.972952625\\
2.442	37.392228875\\
2.443	38.706611375\\
2.444	37.779287375\\
2.445	37.062840125\\
2.446	37.69127925\\
2.447	37.475175125\\
2.448	38.07271875\\
2.449	38.504678875\\
2.45	37.392495375\\
2.451	37.78648625\\
2.452	38.381917375\\
2.453	38.423939875\\
2.454	38.45165\\
2.455	38.111031\\
2.456	37.844726875\\
2.457	37.454800625\\
2.458	37.878690625\\
2.459	37.12551\\
2.46	37.0280405\\
2.461	37.01205425\\
2.462	37.357037125\\
2.463	37.720987125\\
2.464	37.635371875\\
2.465	38.426528\\
2.466	38.422724\\
2.467	38.79956025\\
2.468	38.32872925\\
2.469	38.540061\\
2.47	39.233309125\\
2.471	37.411741\\
2.472	36.4723615\\
2.473	36.038721\\
2.474	36.688306875\\
2.475	36.369784125\\
2.476	36.18813475\\
2.477	36.80442825\\
2.478	36.762876375\\
2.479	37.063165\\
2.48	36.848654875\\
2.481	36.9158825\\
2.482	36.770961875\\
2.483	36.757232375\\
2.484	35.9147355\\
2.485	36.65258925\\
2.486	36.437022875\\
2.487	37.146113875\\
2.488	36.746907\\
2.489	37.563844375\\
2.49	37.066100625\\
2.491	37.57077825\\
2.492	38.331560125\\
2.493	37.293088125\\
2.494	37.934766625\\
2.495	37.261570625\\
2.496	37.264121125\\
2.497	36.41484375\\
2.498	36.9838205\\
2.499	37.25473575\\
2.5	37.187018875\\
2.501	37.567665125\\
2.502	37.71671425\\
2.503	38.29161575\\
2.504	38.460444\\
2.505	39.28930575\\
2.506	39.180126875\\
2.507	38.319135875\\
2.508	37.793943125\\
2.509	36.8381055\\
2.51	36.730240875\\
2.511	36.925632125\\
2.512	36.744047875\\
2.513	37.789701\\
2.514	37.187363125\\
2.515	37.6602795\\
2.516	38.21064625\\
2.517	37.1459315\\
2.518	37.73020425\\
2.519	37.267479875\\
2.52	37.651063375\\
2.521	37.48539725\\
2.522	38.37504025\\
2.523	37.47326625\\
2.524	38.093693625\\
2.525	39.440279125\\
2.526	38.8803975\\
2.527	39.875261375\\
2.528	39.798102125\\
2.529	39.50314925\\
2.53	41.225952\\
2.531	40.8182455\\
2.532	40.595250875\\
2.533	40.072299\\
2.534	39.304507875\\
2.535	39.869974\\
2.536	39.49614025\\
2.537	40.553978125\\
2.538	40.853741\\
2.539	41.1404865\\
2.54	40.83235625\\
2.541	40.283424375\\
2.542	40.60380225\\
2.543	42.174736125\\
2.544	40.6544545\\
2.545	40.278474375\\
2.546	40.636531875\\
2.547	39.639774875\\
2.548	39.0654445\\
2.549	41.371861\\
2.55	37.968679125\\
2.551	38.92372275\\
2.552	39.3246495\\
2.553	37.29304675\\
2.554	36.5212995\\
2.555	37.287012125\\
2.556	36.993713625\\
2.557	37.214385125\\
2.558	36.80429625\\
2.559	37.800008875\\
2.56	38.930883125\\
2.561	38.92725625\\
2.562	38.65933775\\
2.563	38.883206\\
2.564	39.582846875\\
2.565	38.660168375\\
2.566	37.877768625\\
2.567	37.903671875\\
2.568	37.550556375\\
2.569	38.71957725\\
2.57	37.807747375\\
2.571	37.7460125\\
2.572	37.20345225\\
2.573	36.984157\\
2.574	37.368123625\\
2.575	37.245705\\
2.576	37.685422625\\
2.577	37.603339\\
2.578	37.693482375\\
2.579	37.869609125\\
2.58	37.904385\\
2.581	37.85276125\\
2.582	37.869520875\\
2.583	39.566937125\\
2.584	39.6636115\\
2.585	39.872133\\
2.586	40.038100625\\
2.587	39.5814825\\
2.588	40.54549825\\
2.589	39.24942625\\
2.59	41.52495525\\
2.591	39.923031375\\
2.592	39.5679735\\
2.593	40.215257375\\
2.594	37.32167775\\
2.595	36.886178125\\
2.596	38.4325745\\
2.597	36.622212375\\
2.598	37.020306\\
2.599	37.270665625\\
2.6	36.73551925\\
2.601	37.484937625\\
2.602	39.052858125\\
2.603	37.27140725\\
2.604	37.609327625\\
2.605	37.185144\\
2.606	38.09468225\\
2.607	37.497668875\\
2.608	37.001637625\\
2.609	37.363011875\\
2.61	35.346284125\\
2.611	35.642553\\
2.612	37.0939765\\
2.613	36.015057\\
2.614	36.153979375\\
2.615	36.999178125\\
2.616	37.189573\\
2.617	37.509676\\
2.618	38.777159875\\
2.619	36.406568375\\
2.62	36.855348375\\
2.621	36.2989995\\
2.622	36.625789375\\
2.623	37.389567\\
2.624	38.043903\\
2.625	39.909368625\\
2.626	40.112741\\
2.627	37.408091375\\
2.628	39.685590375\\
2.629	38.38749075\\
2.63	37.9062215\\
2.631	37.742658\\
2.632	37.276207\\
2.633	39.049637625\\
2.634	38.6194435\\
2.635	38.965813875\\
2.636	39.6363735\\
2.637	37.605684\\
2.638	39.02491525\\
2.639	36.745457625\\
2.64	38.799342875\\
2.641	38.7926055\\
2.642	37.675668\\
2.643	37.9798795\\
2.644	37.423647625\\
2.645	36.858523375\\
2.646	37.483337375\\
2.647	36.362295125\\
2.648	37.1553955\\
2.649	37.752803\\
2.65	35.450757375\\
2.651	36.42603125\\
2.652	37.178899125\\
2.653	36.37130275\\
2.654	37.36222725\\
2.655	36.95948125\\
2.656	38.582168125\\
2.657	37.766711125\\
2.658	37.84238825\\
2.659	37.636876\\
2.66	39.666938625\\
2.661	39.160550125\\
2.662	39.812684\\
2.663	41.63174125\\
2.664	41.150764125\\
2.665	41.04525425\\
2.666	40.47850975\\
2.667	40.46601275\\
2.668	41.567703875\\
2.669	40.768620625\\
2.67	39.289754\\
2.671	37.593550875\\
2.672	39.11558725\\
2.673	39.25702475\\
2.674	38.686056875\\
2.675	39.593573125\\
2.676	41.270424125\\
2.677	39.864289625\\
2.678	38.951491125\\
2.679	40.224708875\\
2.68	39.0211525\\
2.681	39.262595625\\
2.682	40.64147925\\
2.683	39.862826875\\
2.684	40.98083175\\
2.685	40.45819325\\
2.686	40.0210875\\
2.687	39.07098975\\
2.688	40.6710725\\
2.689	39.542259\\
2.69	37.685682125\\
2.691	38.22317475\\
2.692	40.32350975\\
2.693	41.033745625\\
2.694	37.973163\\
2.695	37.154609625\\
2.696	40.255022875\\
2.697	40.0076105\\
2.698	44.7033165\\
2.699	40.30466675\\
2.7	45.190512625\\
2.701	46.323952375\\
2.702	41.699635875\\
2.703	46.068791125\\
2.704	45.0296485\\
2.705	43.158739375\\
2.706	41.073519\\
2.707	44.0672705\\
2.708	41.164643\\
2.709	41.41614025\\
2.71	40.224004875\\
2.711	40.5691825\\
2.712	40.20166225\\
2.713	36.311102125\\
2.714	39.5470335\\
2.715	38.2421565\\
2.716	38.987217\\
2.717	38.653754875\\
2.718	40.576388\\
2.719	40.646802375\\
2.72	41.7298075\\
2.721	41.810127\\
2.722	41.01058325\\
2.723	41.514325\\
2.724	42.408250125\\
2.725	43.870932375\\
2.726	46.725468875\\
2.727	47.76585825\\
2.728	43.965763375\\
2.729	46.3567645\\
2.73	46.038408375\\
2.731	44.64024575\\
2.732	46.278040625\\
2.733	43.419382125\\
2.734	43.120226125\\
2.735	45.6566765\\
2.736	39.832501625\\
2.737	41.93629725\\
2.738	42.637873875\\
2.739	41.017815625\\
2.74	41.096643625\\
2.741	42.771439875\\
2.742	44.625066\\
2.743	46.5866625\\
2.744	40.935044625\\
2.745	44.98168825\\
2.746	46.21654175\\
2.747	45.935777875\\
2.748	45.644848125\\
2.749	46.561293875\\
2.75	43.481169375\\
2.751	43.854697\\
2.752	43.06404125\\
2.753	45.277586125\\
2.754	43.114001125\\
2.755	42.500380125\\
2.756	42.890438875\\
2.757	40.2173835\\
2.758	40.30915525\\
2.759	42.213406625\\
2.76	46.15397975\\
2.761	48.628391\\
2.762	47.463983875\\
2.763	50.832719375\\
2.764	45.460339375\\
2.765	46.89790175\\
2.766	48.90406525\\
2.767	48.5399935\\
2.768	50.19524225\\
2.769	46.56203325\\
2.77	45.0277965\\
2.771	47.63718825\\
2.772	39.511345875\\
2.773	45.003347125\\
2.774	48.63641125\\
2.775	47.723651875\\
2.776	48.67711675\\
2.777	49.43433075\\
2.778	47.4004755\\
2.779	52.471983\\
2.78	46.558146625\\
2.781	45.11340025\\
2.782	50.90862325\\
2.783	44.445016375\\
2.784	47.912414875\\
2.785	47.68015925\\
2.786	45.193529\\
2.787	48.895755\\
2.788	46.0241935\\
2.789	49.51867775\\
2.79	52.3495565\\
2.791	45.74972225\\
2.792	45.5946705\\
2.793	46.9409615\\
2.794	47.66966525\\
2.795	45.17886075\\
2.796	44.258154125\\
2.797	46.35194475\\
2.798	45.060358\\
2.799	43.45482525\\
2.8	45.780578\\
2.801	44.108357875\\
2.802	45.434628375\\
2.803	47.95984825\\
2.804	40.06533075\\
2.805	48.20692725\\
2.806	53.249134125\\
2.807	52.888487625\\
2.808	50.733214625\\
2.809	43.576749\\
2.81	46.637026875\\
2.811	45.441316625\\
2.812	46.865854\\
2.813	47.438233875\\
2.814	44.295568125\\
2.815	45.478336375\\
2.816	46.39672725\\
2.817	45.388745375\\
2.818	45.6428705\\
2.819	45.80742425\\
2.82	47.842789\\
2.821	48.42210975\\
2.822	47.293497375\\
2.823	44.765422875\\
2.824	46.84706175\\
2.825	46.046433625\\
2.826	48.508269625\\
2.827	53.128449875\\
2.828	53.50100575\\
2.829	50.1534245\\
2.83	49.565623\\
2.831	45.484050375\\
2.832	52.7512665\\
2.833	48.643652875\\
2.834	46.19015225\\
2.835	47.406991125\\
2.836	48.865858375\\
2.837	48.693989375\\
2.838	48.897306875\\
2.839	47.350236125\\
2.84	46.392819375\\
2.841	45.9438995\\
2.842	45.832387625\\
2.843	46.017823\\
2.844	49.1119215\\
2.845	46.000451875\\
2.846	47.839338625\\
2.847	46.441521\\
2.848	53.15882275\\
2.849	52.482378125\\
2.85	50.059853625\\
2.851	52.782630875\\
2.852	50.970018625\\
2.853	51.29094625\\
2.854	45.083127625\\
2.855	48.167977125\\
2.856	48.41516275\\
2.857	47.296348125\\
2.858	50.181144375\\
2.859	49.441643125\\
2.86	44.854461875\\
2.861	40.390776375\\
2.862	43.42061875\\
2.863	48.30473175\\
2.864	48.714516375\\
2.865	48.493252\\
2.866	48.227056625\\
2.867	50.143613\\
2.868	49.3603175\\
2.869	50.35189225\\
2.87	53.35357075\\
2.871	57.456892875\\
2.872	49.172038125\\
2.873	49.513077625\\
2.874	54.31583375\\
2.875	48.937021\\
2.876	51.695132875\\
2.877	46.635562625\\
2.878	52.816139125\\
2.879	55.40479675\\
2.88	50.563915375\\
2.881	47.730367375\\
2.882	44.69333625\\
2.883	47.208985875\\
2.884	49.03840175\\
2.885	45.763102875\\
2.886	48.117280375\\
2.887	50.41666325\\
2.888	51.00266425\\
2.889	47.98394375\\
2.89	47.18880125\\
2.891	50.2854605\\
2.892	50.579637125\\
2.893	53.01921\\
2.894	52.04342675\\
2.895	51.933291125\\
2.896	51.87005725\\
2.897	52.615002375\\
2.898	49.218150875\\
2.899	52.688764375\\
2.9	53.85446225\\
2.901	44.128703\\
2.902	53.3466555\\
2.903	54.351036625\\
2.904	51.54073\\
2.905	51.506556625\\
2.906	54.046280125\\
2.907	56.799496375\\
2.908	52.46446875\\
2.909	52.286364375\\
2.91	52.699439375\\
2.911	52.368117\\
2.912	51.847380875\\
2.913	48.75207625\\
2.914	52.367526125\\
2.915	52.87407475\\
2.916	49.55994675\\
2.917	50.421295125\\
2.918	50.34175475\\
2.919	45.490874875\\
2.92	51.272566\\
2.921	51.446974125\\
2.922	52.040609\\
2.923	49.793861\\
2.924	54.772996\\
2.925	56.532993125\\
2.926	54.93177475\\
2.927	51.22455975\\
2.928	48.205896\\
2.929	53.682255875\\
2.93	50.21709875\\
2.931	56.460764125\\
2.932	52.650835375\\
2.933	53.86122575\\
2.934	53.700879125\\
2.935	46.418857375\\
2.936	49.597833375\\
2.937	45.267894875\\
2.938	51.68891725\\
2.939	56.435649125\\
2.94	50.15284375\\
2.941	49.370381875\\
2.942	50.9923555\\
2.943	50.519213625\\
2.944	43.95303825\\
2.945	46.9101265\\
2.946	49.086821375\\
2.947	52.24145625\\
2.948	51.866101\\
2.949	53.02920575\\
2.95	55.270276125\\
2.951	47.495016125\\
2.952	51.22608975\\
2.953	51.676415625\\
2.954	50.65472575\\
2.955	48.78141675\\
2.956	48.009755875\\
2.957	44.205128625\\
2.958	46.513130875\\
2.959	43.129759375\\
2.96	48.468632\\
2.961	56.231749125\\
2.962	55.65565025\\
2.963	47.18837225\\
2.964	51.953521875\\
2.965	46.302844625\\
2.966	47.282875875\\
2.967	50.712605125\\
2.968	47.042317125\\
2.969	48.089871625\\
2.97	48.0436095\\
2.971	49.226843125\\
2.972	53.17371475\\
2.973	56.50143375\\
2.974	50.535374125\\
2.975	48.034770125\\
2.976	47.793300875\\
2.977	47.342860375\\
2.978	46.0419475\\
2.979	51.878059875\\
2.98	49.328197\\
2.981	48.94474\\
2.982	48.4491075\\
2.983	52.93953975\\
2.984	56.157647375\\
2.985	53.941429875\\
2.986	51.113572125\\
2.987	49.739420125\\
2.988	53.95169375\\
2.989	51.924034125\\
2.99	48.635705125\\
2.991	47.039340625\\
2.992	47.063495\\
2.993	50.578085625\\
2.994	48.452322375\\
2.995	54.238538875\\
2.996	55.531246625\\
2.997	55.711449375\\
2.998	58.80644275\\
2.999	50.18509875\\
3	56.92831825\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	45.5259092892857\\
2.218	45.6841123964286\\
2.219	45.6866044714286\\
2.22	45.8299039535714\\
2.221	45.9072423571429\\
2.222	46.0956462178572\\
2.223	46.1656107642857\\
2.224	46.3684432821429\\
2.225	46.4467619357143\\
2.226	46.4683037785714\\
2.227	46.6864939464286\\
2.228	46.6541053214286\\
2.229	46.6749868321429\\
2.23	46.6828839535714\\
2.231	46.7607924142857\\
2.232	46.9846661571429\\
2.233	47.2407978928571\\
2.234	47.3052679357143\\
2.235	47.4235342535714\\
2.236	47.5055257821429\\
2.237	47.6195229464286\\
2.238	47.6159979964286\\
2.239	47.6866299857143\\
2.24	47.7526396714286\\
2.241	47.7182453107143\\
2.242	47.6837623428571\\
2.243	47.8482173857143\\
2.244	47.8422291321429\\
2.245	47.8528631714286\\
2.246	47.923109175\\
2.247	47.8955035821429\\
2.248	47.8308645607143\\
2.249	47.8166147642857\\
2.25	47.7782002285715\\
2.251	47.7705780535715\\
2.252	47.5506965607143\\
2.253	47.2793811857143\\
2.254	47.2864542821429\\
2.255	47.1635585071429\\
2.256	47.101495325\\
2.257	46.9285314464286\\
2.258	46.8160947071429\\
2.259	46.5832352714286\\
2.26	46.6023547714286\\
2.261	46.5648373357143\\
2.262	46.3154005357143\\
2.263	46.3256054571429\\
2.264	46.3154593178572\\
2.265	46.1734282642857\\
2.266	46.0274186821429\\
2.267	45.7344567821429\\
2.268	45.4720460928572\\
2.269	45.4501599142857\\
2.27	45.313367175\\
2.271	45.1925001642857\\
2.272	45.046587375\\
2.273	44.9414577785714\\
2.274	44.7978514964286\\
2.275	44.6360759821429\\
2.276	44.5171047464286\\
2.277	44.44333465\\
2.278	44.2045487321429\\
2.279	44.1093567964286\\
2.28	43.9610794714286\\
2.281	43.8000466285714\\
2.282	43.5112775357143\\
2.283	43.2811766714286\\
2.284	43.0846720571429\\
2.285	42.7970485785714\\
2.286	42.6100686535714\\
2.287	42.6037026892857\\
2.288	42.4954067714286\\
2.289	42.19647385\\
2.29	42.0449826107143\\
2.291	41.8555972535714\\
2.292	41.7167595678572\\
2.293	41.6065400035714\\
2.294	41.5042289928572\\
2.295	41.2633254\\
2.296	41.0451851928571\\
2.297	40.8687325857143\\
2.298	40.7416550857143\\
2.299	40.5117822178571\\
2.3	40.4164432321429\\
2.301	40.268865525\\
2.302	40.2274207571429\\
2.303	40.1347594964286\\
2.304	40.0104630714286\\
2.305	39.9414991571429\\
2.306	39.8824026357143\\
2.307	39.8745467928572\\
2.308	39.8436568571429\\
2.309	39.8067516357143\\
2.31	39.7629507178572\\
2.311	39.7240889214286\\
2.312	39.658361425\\
2.313	39.5721518214286\\
2.314	39.5293431035714\\
2.315	39.4614336214286\\
2.316	39.35971435\\
2.317	39.2889238214286\\
2.318	39.2236394464286\\
2.319	39.1520730357143\\
2.32	39.0996871857143\\
2.321	39.0251115714286\\
2.322	38.9518804892857\\
2.323	38.8588639607143\\
2.324	38.8273971428571\\
2.325	38.7817862178571\\
2.326	38.7292497785714\\
2.327	38.6742950714286\\
2.328	38.6408059857143\\
2.329	38.6054219285714\\
2.33	38.5882844821429\\
2.331	38.583793325\\
2.332	38.5270125785714\\
2.333	38.4388478607143\\
2.334	38.3513135428571\\
2.335	38.2754242714286\\
2.336	38.1863615642857\\
2.337	38.1210616678571\\
2.338	38.0887196892857\\
2.339	38.0247368607143\\
2.34	37.9557797285714\\
2.341	37.896059775\\
2.342	37.8132779392857\\
2.343	37.7318705714286\\
2.344	37.660510775\\
2.345	37.6118435285714\\
2.346	37.5511701285714\\
2.347	37.5036722464286\\
2.348	37.5111635178571\\
2.349	37.4754741142857\\
2.35	37.46344505\\
2.351	37.4461106607143\\
2.352	37.4197742607143\\
2.353	37.4242970071429\\
2.354	37.4183156785714\\
2.355	37.39991225\\
2.356	37.3830943571429\\
2.357	37.3691537607143\\
2.358	37.3597379321429\\
2.359	37.3540590857143\\
2.36	37.3306587035714\\
2.361	37.3206637428571\\
2.362	37.2895863214286\\
2.363	37.2656787428572\\
2.364	37.2698431392857\\
2.365	37.2939646821429\\
2.366	37.3263649571429\\
2.367	37.332773475\\
2.368	37.3073863321429\\
2.369	37.2951166428572\\
2.37	37.2861281785714\\
2.371	37.2779663214286\\
2.372	37.25802725\\
2.373	37.2340625678572\\
2.374	37.2600628464286\\
2.375	37.2850991535714\\
2.376	37.3098083571429\\
2.377	37.3699125464286\\
2.378	37.4201299214286\\
2.379	37.4662680392857\\
2.38	37.4816683785714\\
2.381	37.4919553785714\\
2.382	37.4985752178571\\
2.383	37.4642532964286\\
2.384	37.4469741928571\\
2.385	37.4618818214286\\
2.386	37.5028167857143\\
2.387	37.5599785821429\\
2.388	37.6291325785714\\
2.389	37.6941546642857\\
2.39	37.7568798785714\\
2.391	37.8574605\\
2.392	37.9175359035714\\
2.393	38.0274365571429\\
2.394	38.0867857035714\\
2.395	38.1776015464286\\
2.396	38.2225927\\
2.397	38.3084820892857\\
2.398	38.3848032107143\\
2.399	38.4830508857143\\
2.4	38.5018991142857\\
2.401	38.5498305964286\\
2.402	38.6514539892857\\
2.403	38.760806325\\
2.404	38.8470925607143\\
2.405	38.9571662178572\\
2.406	39.0335636571429\\
2.407	39.0994156107143\\
2.408	39.1289767035714\\
2.409	39.1128601785714\\
2.41	39.111716025\\
2.411	39.1505620928572\\
2.412	39.1687298714286\\
2.413	39.1851025142857\\
2.414	39.2003757928572\\
2.415	39.2314328714286\\
2.416	39.2832776285714\\
2.417	39.3552125892857\\
2.418	39.40081675\\
2.419	39.409734125\\
2.42	39.3879728607143\\
2.421	39.3433528392857\\
2.422	39.2914436642857\\
2.423	39.1872071678572\\
2.424	39.1479083214286\\
2.425	39.0972404321429\\
2.426	39.0407218785714\\
2.427	38.9894550571429\\
2.428	38.8874167642857\\
2.429	38.8505305464286\\
2.43	38.7838851392857\\
2.431	38.7735130321429\\
2.432	38.734399825\\
2.433	38.6691369357143\\
2.434	38.56843265\\
2.435	38.5380139214286\\
2.436	38.4657533607143\\
2.437	38.3837276214286\\
2.438	38.3349250142857\\
2.439	38.2791321142857\\
2.44	38.1869830214286\\
2.441	38.1439429285714\\
2.442	38.0855467714286\\
2.443	38.0535277857143\\
2.444	38.010631225\\
2.445	37.9764741821429\\
2.446	37.906333375\\
2.447	37.8484037857143\\
2.448	37.8327364178571\\
2.449	37.8152822785714\\
2.45	37.8191008285714\\
2.451	37.8001292142857\\
2.452	37.7773404714286\\
2.453	37.8098091357143\\
2.454	37.823860525\\
2.455	37.7998217428571\\
2.456	37.7645358964286\\
2.457	37.7507136178572\\
2.458	37.7426953535714\\
2.459	37.6917005571429\\
2.46	37.6749062535714\\
2.461	37.6193709678572\\
2.462	37.5989103285714\\
2.463	37.59279075\\
2.464	37.5706365571429\\
2.465	37.5505161785714\\
2.466	37.5129308535714\\
2.467	37.4389324714286\\
2.468	37.4177922964286\\
2.469	37.3792362\\
2.47	37.3439275285714\\
2.471	37.2960123035714\\
2.472	37.2706464285714\\
2.473	37.240791275\\
2.474	37.2329641714286\\
2.475	37.2580144428571\\
2.476	37.2412829428571\\
2.477	37.2644045607143\\
2.478	37.27107685\\
2.479	37.2782787607143\\
2.48	37.25135895\\
2.481	37.2302970464286\\
2.482	37.2194217285714\\
2.483	37.1840071821429\\
2.484	37.1595769285714\\
2.485	37.1286384714286\\
2.486	37.1275780857143\\
2.487	37.1253033142857\\
2.488	37.1269032178572\\
2.489	37.1774285285714\\
2.49	37.2301935107143\\
2.491	37.2803427142857\\
2.492	37.284622675\\
2.493	37.2949214392857\\
2.494	37.3159927928572\\
2.495	37.3142676392857\\
2.496	37.3436054857143\\
2.497	37.3471540035714\\
2.498	37.3703432785714\\
2.499	37.4073365285714\\
2.5	37.4180499464286\\
2.501	37.4458491428571\\
2.502	37.4844989821429\\
2.503	37.5130268142857\\
2.504	37.5429803678572\\
2.505	37.57809255\\
2.506	37.5988456714286\\
2.507	37.6139842214286\\
2.508	37.6818178928571\\
2.509	37.7192355857143\\
2.51	37.7633413357143\\
2.511	37.8349131642857\\
2.512	37.8797240964286\\
2.513	37.9929921357143\\
2.514	38.0945385464286\\
2.515	38.21397875\\
2.516	38.3022209928571\\
2.517	38.3607859107143\\
2.518	38.4374417714286\\
2.519	38.4925410607143\\
2.52	38.5736057428571\\
2.521	38.6468093214286\\
2.522	38.7233819642857\\
2.523	38.7674691214286\\
2.524	38.7989919071429\\
2.525	38.8642680892857\\
2.526	38.9894336035714\\
2.527	39.0984721464286\\
2.528	39.1998502464286\\
2.529	39.3058759535714\\
2.53	39.3886110107143\\
2.531	39.425060825\\
2.532	39.5446179071429\\
2.533	39.553429325\\
2.534	39.5738029392857\\
2.535	39.636052025\\
2.536	39.6235618107143\\
2.537	39.6022423714286\\
2.538	39.5918409071429\\
2.539	39.5777928035714\\
2.54	39.5446312285714\\
2.541	39.5255178\\
2.542	39.5171268071429\\
2.543	39.5025726357143\\
2.544	39.5039114571429\\
2.545	39.4691707821429\\
2.546	39.4430308928571\\
2.547	39.4453079678571\\
2.548	39.3719998642857\\
2.549	39.2879862392857\\
2.55	39.2110839821429\\
2.551	39.1390341928572\\
2.552	39.1223218892857\\
2.553	39.0634011285714\\
2.554	39.0133974785714\\
2.555	38.9176681678572\\
2.556	38.807108625\\
2.557	38.6993268285714\\
2.558	38.5968510785714\\
2.559	38.5226224571429\\
2.56	38.4368949357143\\
2.561	38.3088591142857\\
2.562	38.2292921035714\\
2.563	38.1614609785714\\
2.564	38.081924675\\
2.565	38.0313459892857\\
2.566	38.04567435\\
2.567	37.9968672214286\\
2.568	38.0512516178571\\
2.569	38.0830909857143\\
2.57	38.0904290714286\\
2.571	38.1833562571429\\
2.572	38.2613027357143\\
2.573	38.382386825\\
2.574	38.4660816178572\\
2.575	38.533327\\
2.576	38.6307830321429\\
2.577	38.6171164285714\\
2.578	38.5586962857143\\
2.579	38.5445625214286\\
2.58	38.4863589392857\\
2.581	38.433133225\\
2.582	38.3670709035714\\
2.583	38.3120809285714\\
2.584	38.3008571857143\\
2.585	38.3336910785714\\
2.586	38.3257153892857\\
2.587	38.2939939714286\\
2.588	38.2762053035714\\
2.589	38.2861672964286\\
2.59	38.2945734857143\\
2.591	38.2950729321429\\
2.592	38.2949268821429\\
2.593	38.2406577142857\\
2.594	38.1822900107143\\
2.595	38.1677367964286\\
2.596	38.1197817857143\\
2.597	38.0707637928571\\
2.598	38.0449007392857\\
2.599	38.0259525035714\\
2.6	38.0156712214286\\
2.601	37.9931061571429\\
2.602	37.9000477821429\\
2.603	37.8138539357143\\
2.604	37.707022475\\
2.605	37.6225741\\
2.606	37.5324046357143\\
2.607	37.4979611142857\\
2.608	37.4518014964286\\
2.609	37.4572217714286\\
2.61	37.3955108535714\\
2.611	37.3803775107143\\
2.612	37.4108293107143\\
2.613	37.4399734071429\\
2.614	37.4202615071429\\
2.615	37.4389470678571\\
2.616	37.4969279714286\\
2.617	37.5354644821429\\
2.618	37.5991871857143\\
2.619	37.6606567821429\\
2.62	37.61930895\\
2.621	37.6694091785714\\
2.622	37.6447271785714\\
2.623	37.6908471464286\\
2.624	37.7107878107143\\
2.625	37.7158735\\
2.626	37.7438232678571\\
2.627	37.7455557178571\\
2.628	37.7887625535714\\
2.629	37.8413563928572\\
2.63	37.8204512107143\\
2.631	37.8530323107143\\
2.632	37.8987129857143\\
2.633	37.8544723928572\\
2.634	37.8326569142857\\
2.635	37.8232061464286\\
2.636	37.7544673714286\\
2.637	37.7817719107143\\
2.638	37.7847471357143\\
2.639	37.849980525\\
2.64	37.8825782892857\\
2.641	37.8955160392857\\
2.642	37.8838866964286\\
2.643	37.876960125\\
2.644	37.8497546714286\\
2.645	37.9184573178572\\
2.646	37.9740616285714\\
2.647	38.0530122964286\\
2.648	38.1426989464286\\
2.649	38.2208661392857\\
2.65	38.3120034464286\\
2.651	38.3839481964286\\
2.652	38.4453532571429\\
2.653	38.4546086892857\\
2.654	38.3962423285714\\
2.655	38.4393824214286\\
2.656	38.4460141214286\\
2.657	38.5014598142857\\
2.658	38.5241521071429\\
2.659	38.594946925\\
2.66	38.6574789714286\\
2.661	38.6852393035714\\
2.662	38.765269625\\
2.663	38.8270590285714\\
2.664	38.8778949785714\\
2.665	39.0001573821429\\
2.666	39.0775125642857\\
2.667	39.1697419571429\\
2.668	39.3128115535714\\
2.669	39.4155274464286\\
2.67	39.4695871785714\\
2.671	39.5924377428572\\
2.672	39.6547243642857\\
2.673	39.6754729607143\\
2.674	39.6652160071429\\
2.675	39.7382673964286\\
2.676	39.8294490357143\\
2.677	39.8390572357143\\
2.678	39.7672764071429\\
2.679	39.7985470571429\\
2.68	39.8041163857143\\
2.681	39.8918756785714\\
2.682	39.8677014678572\\
2.683	39.9861374214286\\
2.684	40.1531500678572\\
2.685	40.1883964428572\\
2.686	40.3169989357143\\
2.687	40.4387425892857\\
2.688	40.5492850285714\\
2.689	40.6487126892857\\
2.69	40.7901893535714\\
2.691	40.8446927321429\\
2.692	40.9226951142857\\
2.693	40.94070745\\
2.694	40.920671975\\
2.695	40.9303111928572\\
2.696	40.8548715071429\\
2.697	40.8355093535714\\
2.698	40.813252325\\
2.699	40.8053843642857\\
2.7	40.7485922392857\\
2.701	40.7689797\\
2.702	40.7594360035714\\
2.703	40.7957678392857\\
2.704	40.8468832535714\\
2.705	40.9023002107143\\
2.706	40.9263931392857\\
2.707	41.0082786\\
2.708	41.1850000357143\\
2.709	41.427922725\\
2.71	41.6405612535714\\
2.711	41.7243331892857\\
2.712	41.9638646607143\\
2.713	42.2176874821429\\
2.714	42.3429795642857\\
2.715	42.5221347107143\\
2.716	42.4854508714286\\
2.717	42.565895425\\
2.718	42.5792143928572\\
2.719	42.3937443714286\\
2.72	42.400506125\\
2.721	42.3024799178571\\
2.722	42.1878561214286\\
2.723	42.1289391\\
2.724	42.177451125\\
2.725	42.1933881392857\\
2.726	42.3483029821429\\
2.727	42.3345573928571\\
2.728	42.4704912035714\\
2.729	42.631844325\\
2.73	42.7956762\\
2.731	43.0623546571429\\
2.732	43.2627620964286\\
2.733	43.4124481785714\\
2.734	43.5515190357143\\
2.735	43.6775272178571\\
2.736	43.8118471642857\\
2.737	43.8823385571429\\
2.738	43.9043549178571\\
2.739	43.9352209714286\\
2.74	43.9125581214286\\
2.741	43.8781247\\
2.742	43.8725577428571\\
2.743	43.9377876678572\\
2.744	43.9921568714286\\
2.745	43.9835318892857\\
2.746	44.1797306321429\\
2.747	44.1541184857143\\
2.748	44.1786754392857\\
2.749	44.3004988535714\\
2.75	44.3651260785714\\
2.751	44.5587220821429\\
2.752	44.6570594285714\\
2.753	44.6390914285714\\
2.754	44.862082475\\
2.755	44.79279815\\
2.756	44.8603831\\
2.757	45.0780572607143\\
2.758	45.2674003535714\\
2.759	45.4361339785714\\
2.76	45.5735415428571\\
2.761	45.5967933428572\\
2.762	45.9264201535714\\
2.763	45.9714618214286\\
2.764	45.9399434928571\\
2.765	46.0820247892857\\
2.766	46.0477438821429\\
2.767	46.0863473392857\\
2.768	46.2063184785714\\
2.769	46.2445708214286\\
2.77	46.4111912142857\\
2.771	46.4325228535714\\
2.772	46.6155136142857\\
2.773	46.8969186535714\\
2.774	46.9786124642857\\
2.775	47.1322492357143\\
2.776	47.3217294142857\\
2.777	47.4776225178571\\
2.778	47.449761975\\
2.779	47.3248980642857\\
2.78	47.2931255178572\\
2.781	47.1282009071429\\
2.782	47.0709005035714\\
2.783	47.0389769678571\\
2.784	46.9019567571429\\
2.785	46.8132320392857\\
2.786	46.7493636392857\\
2.787	46.5637435678571\\
2.788	46.654575875\\
2.789	46.8149171857143\\
2.79	47.1971212357143\\
2.791	47.3608317357143\\
2.792	47.2162699571429\\
2.793	47.1852235285714\\
2.794	47.0927720964286\\
2.795	47.0193870464286\\
2.796	47.0204658571429\\
2.797	46.7868540035714\\
2.798	46.7560022821429\\
2.799	46.7926687678571\\
2.8	46.6349579714286\\
2.801	46.669182375\\
2.802	46.6090397857143\\
2.803	46.61368635\\
2.804	46.7059315142857\\
2.805	46.660152725\\
2.806	46.62418785\\
2.807	46.5478559642857\\
2.808	46.3677667392857\\
2.809	46.4465823785714\\
2.81	46.6618332178571\\
2.811	46.8492630535714\\
2.812	46.9202276035714\\
2.813	47.0455636678571\\
2.814	47.080589275\\
2.815	47.2634270392857\\
2.816	47.3658068928572\\
2.817	47.4439590928572\\
2.818	47.4904280392857\\
2.819	47.626356625\\
2.82	47.719481225\\
2.821	47.7462657571429\\
2.822	47.9544059107143\\
2.823	47.9025742571429\\
2.824	47.6938532678572\\
2.825	47.4922504107143\\
2.826	47.3575249357143\\
2.827	47.5156727214286\\
2.828	47.4974848642857\\
2.829	47.5659997785714\\
2.83	47.5538759785714\\
2.831	47.717321375\\
2.832	47.9512302321429\\
2.833	48.082130725\\
2.834	48.2645851142857\\
2.835	48.4240500642857\\
2.836	48.5854236571429\\
2.837	48.5647294678571\\
2.838	48.5740205571429\\
2.839	48.5738220714286\\
2.84	48.5739035214286\\
2.841	48.7286384214286\\
2.842	48.8027693178571\\
2.843	48.7687129821429\\
2.844	48.5367846035714\\
2.845	48.259418\\
2.846	48.1109530285714\\
2.847	48.0698413678572\\
2.848	48.0392021964286\\
2.849	48.1175738035714\\
2.85	48.0430694178572\\
2.851	48.06354555\\
2.852	48.1824524071429\\
2.853	48.3523546821429\\
2.854	48.5978128107143\\
2.855	48.6114713464286\\
2.856	48.6290647964286\\
2.857	48.8280818714286\\
2.858	48.9007733464286\\
2.859	49.0650943\\
2.86	49.0880421571429\\
2.861	49.2822797607143\\
2.862	49.4620761964286\\
2.863	49.5924608678571\\
2.864	49.5893474035714\\
2.865	49.5393992678571\\
2.866	49.3694039285714\\
2.867	49.2710046035714\\
2.868	49.1482402964286\\
2.869	49.0149445678571\\
2.87	48.9991344142857\\
2.871	48.9908977857143\\
2.872	49.0737782464286\\
2.873	49.0458017928572\\
2.874	49.0992388714286\\
2.875	49.1930471285714\\
2.876	49.2741347178572\\
2.877	49.3484713928571\\
2.878	49.5507236571429\\
2.879	49.8787031107143\\
2.88	50.1413997857143\\
2.881	50.167497475\\
2.882	50.2810474178572\\
2.883	50.4342248535714\\
2.884	50.3171290357143\\
2.885	50.4086445357143\\
2.886	50.5512365107143\\
2.887	50.5852033035714\\
2.888	50.5324314714286\\
2.889	50.4349853928572\\
2.89	50.6529127714286\\
2.891	50.7372382321429\\
2.892	50.6792533928571\\
2.893	50.7867510607143\\
2.894	50.8059791785714\\
2.895	50.9548882714286\\
2.896	50.8387721892857\\
2.897	50.7519930285714\\
2.898	50.8179975821429\\
2.899	50.8702712785714\\
2.9	51.0339272464286\\
2.901	51.1234349285714\\
2.902	51.0220770178572\\
2.903	51.17949025\\
2.904	51.2746243571429\\
2.905	51.3210228071429\\
2.906	51.2864855714286\\
2.907	51.4804584928572\\
2.908	51.7474354035714\\
2.909	51.8801872392857\\
2.91	51.8986136\\
2.911	51.7610903428572\\
2.912	51.8079140321429\\
2.913	51.7588799642857\\
2.914	51.8900430178571\\
2.915	51.8910668178572\\
2.916	52.0237261\\
2.917	52.0526436642857\\
2.918	51.8401978107143\\
2.919	51.9964586785714\\
2.92	51.7656369464286\\
2.921	51.6895763928572\\
2.922	51.829431225\\
2.923	51.7907537142857\\
2.924	51.6571566214286\\
2.925	51.4912383107143\\
2.926	51.4356595928572\\
2.927	51.1975645607143\\
2.928	51.0321556214286\\
2.929	50.9384043178572\\
2.93	50.9496636142857\\
2.931	51.03863575\\
2.932	51.0575408821429\\
2.933	51.1260037785714\\
2.934	51.0670057607143\\
2.935	51.0899998928572\\
2.936	51.1281330607143\\
2.937	51.2756716571429\\
2.938	51.2044959642857\\
2.939	51.1062897285714\\
2.94	50.8824188607143\\
2.941	50.7886837142857\\
2.942	50.4560198107143\\
2.943	50.2256094928572\\
2.944	50.2627516178572\\
2.945	50.3893542035714\\
2.946	50.3602820964286\\
2.947	50.3108896964286\\
2.948	50.1990538642857\\
2.949	49.9368284857143\\
2.95	49.8814504785714\\
2.951	49.6866245178572\\
2.952	49.5263100178572\\
2.953	49.5727315071429\\
2.954	49.5621317857143\\
2.955	49.7880123535714\\
2.956	49.925512825\\
2.957	49.7569335392857\\
2.958	49.69641715\\
2.959	49.6513576928572\\
2.96	49.5470864035714\\
2.961	49.4191645142857\\
2.962	49.6455937035714\\
2.963	49.7146814321429\\
2.964	49.7106219642857\\
2.965	49.6022691428572\\
2.966	49.6329388214286\\
2.967	49.7223228678571\\
2.968	49.6843558321429\\
2.969	49.7877431464286\\
2.97	49.7452668714286\\
2.971	49.8102748178572\\
2.972	49.8465407714286\\
2.973	49.8423775821429\\
2.974	49.8146514321429\\
2.975	49.8963190428572\\
2.976	50.0124606071429\\
2.977	50.1645338357143\\
2.978	50.3293883178571\\
2.979	50.3093739607143\\
2.98	50.3109682214286\\
2.981	50.6429130928571\\
2.982	50.5923867178572\\
2.983	50.8959716785714\\
2.984	51.0453366552871\\
2.985	51.1947016320028\\
2.986	51.3440666087185\\
2.987	51.4934315854342\\
2.988	51.6427965621499\\
2.989	51.7921615388656\\
2.99	51.9415265155813\\
2.991	52.0908914922969\\
2.992	52.2402564690126\\
2.993	52.3896214457283\\
2.994	52.538986422444\\
2.995	52.6883513991597\\
2.996	52.8377163758753\\
2.997	52.987081352591\\
2.998	53.1364463293067\\
2.999	53.2858113060224\\
3	53.4351762827381\\
};
\end{axis}

\begin{axis}[%
width=7cm,
height= 1.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=60,
ytick= {30,45,60},
xlabel={Radio frequency (THz)},
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	45.71513\\
2.201	45.33972125\\
2.202	47.67026575\\
2.203	46.054412625\\
2.204	46.241480875\\
2.205	47.0200395\\
2.206	45.08556025\\
2.207	46.043181125\\
2.208	45.650923\\
2.209	49.900865\\
2.21	49.01050675\\
2.211	49.33868425\\
2.212	48.80156325\\
2.213	46.25577875\\
2.214	47.987562625\\
2.215	47.735448625\\
2.216	50.568848875\\
2.217	49.561479375\\
2.218	47.244861625\\
2.219	47.91285625\\
2.22	48.517741\\
2.221	48.205908625\\
2.222	47.593016875\\
2.223	50.6075545\\
2.224	49.409836\\
2.225	50.07148975\\
2.226	50.29783375\\
2.227	51.60888925\\
2.228	51.621025375\\
2.229	55.670287125\\
2.23	51.640087125\\
2.231	54.9196945\\
2.232	50.97553925\\
2.233	53.26500825\\
2.234	49.29260075\\
2.235	55.60524425\\
2.236	47.588096625\\
2.237	51.159834375\\
2.238	48.8435665\\
2.239	53.63600475\\
2.24	50.875994875\\
2.241	55.443289125\\
2.242	49.31879225\\
2.243	49.37971\\
2.244	54.649560625\\
2.245	52.453793125\\
2.246	54.784546875\\
2.247	53.264792\\
2.248	59.951107625\\
2.249	56.889347625\\
2.25	55.644284875\\
2.251	50.644561875\\
2.252	54.82523575\\
2.253	56.820730625\\
2.254	58.321481\\
2.255	52.68127125\\
2.256	53.7861765\\
2.257	54.635138875\\
2.258	55.220262125\\
2.259	51.066645375\\
2.26	59.00033575\\
2.261	52.284947625\\
2.262	53.145093375\\
2.263	54.34566175\\
2.264	60.955547875\\
2.265	55.191477375\\
2.266	53.341481375\\
2.267	52.1197325\\
2.268	45.709594875\\
2.269	47.0323355\\
2.27	48.391111375\\
2.271	49.00442775\\
2.272	48.784984\\
2.273	45.864271875\\
2.274	49.623023\\
2.275	48.53326775\\
2.276	47.839649875\\
2.277	49.28255325\\
2.278	49.70061175\\
2.279	51.332830625\\
2.28	51.283379375\\
2.281	52.81555575\\
2.282	48.805413375\\
2.283	47.0582365\\
2.284	48.306138125\\
2.285	47.0008145\\
2.286	48.246201125\\
2.287	46.141592125\\
2.288	46.2879835\\
2.289	45.555461625\\
2.29	45.825784125\\
2.291	44.548279875\\
2.292	44.460428375\\
2.293	44.304541875\\
2.294	43.19537475\\
2.295	42.946587875\\
2.296	41.750099375\\
2.297	40.52628425\\
2.298	41.35084125\\
2.299	41.494473125\\
2.3	41.146817125\\
2.301	41.848781875\\
2.302	40.18504025\\
2.303	40.46476875\\
2.304	39.32682825\\
2.305	39.350349\\
2.306	40.2665335\\
2.307	39.672446875\\
2.308	40.462801875\\
2.309	39.8475635\\
2.31	40.3563435\\
2.311	40.89848425\\
2.312	41.5384265\\
2.313	42.394042\\
2.314	41.951582875\\
2.315	43.358330875\\
2.316	44.537579625\\
2.317	44.015265875\\
2.318	44.29081075\\
2.319	46.91874\\
2.32	45.449862625\\
2.321	45.3653575\\
2.322	45.733811625\\
2.323	44.85371775\\
2.324	44.191521125\\
2.325	43.400591875\\
2.326	42.595026625\\
2.327	41.919246\\
2.328	42.20860825\\
2.329	40.651825625\\
2.33	40.3146535\\
2.331	40.673957\\
2.332	38.705546625\\
2.333	38.58510325\\
2.334	38.075178125\\
2.335	38.40960325\\
2.336	38.39028575\\
2.337	37.9056385\\
2.338	37.57867075\\
2.339	37.893684125\\
2.34	38.4584455\\
2.341	37.843823625\\
2.342	37.34152225\\
2.343	37.07632675\\
2.344	37.70649925\\
2.345	37.737181\\
2.346	38.42739825\\
2.347	40.512514125\\
2.348	39.0604475\\
2.349	38.9812295\\
2.35	40.134796\\
2.351	39.76571025\\
2.352	40.164512375\\
2.353	39.2111935\\
2.354	39.132337375\\
2.355	40.489745375\\
2.356	39.122489\\
2.357	38.69579275\\
2.358	39.423839625\\
2.359	39.391554875\\
2.36	39.46217025\\
2.361	38.798309\\
2.362	39.271878625\\
2.363	38.82979175\\
2.364	39.1545235\\
2.365	38.3972035\\
2.366	38.121299625\\
2.367	38.169376875\\
2.368	37.779396375\\
2.369	38.398640125\\
2.37	38.628287625\\
2.371	37.80803075\\
2.372	37.622406\\
2.373	38.392125\\
2.374	37.4263865\\
2.375	37.523652\\
2.376	37.27907275\\
2.377	37.286174125\\
2.378	37.521772875\\
2.379	37.4303145\\
2.38	38.33937075\\
2.381	37.976149375\\
2.382	38.507812125\\
2.383	39.571365375\\
2.384	39.135250375\\
2.385	40.035625\\
2.386	38.778494875\\
2.387	39.150013625\\
2.388	39.5052535\\
2.389	38.671250875\\
2.39	38.93503925\\
2.391	38.70003175\\
2.392	40.3379175\\
2.393	40.231139\\
2.394	40.29431125\\
2.395	40.386985125\\
2.396	40.689870875\\
2.397	40.71906775\\
2.398	41.16196875\\
2.399	41.866658625\\
2.4	42.43451825\\
2.401	41.52450325\\
2.402	42.395719375\\
2.403	42.834383125\\
2.404	44.44474375\\
2.405	44.33104925\\
2.406	45.02345075\\
2.407	45.3385305\\
2.408	47.31322725\\
2.409	45.377246375\\
2.41	45.969215625\\
2.411	45.573737625\\
2.412	45.766268125\\
2.413	44.769067\\
2.414	45.421059875\\
2.415	45.268483\\
2.416	46.25001525\\
2.417	45.660622625\\
2.418	46.660302\\
2.419	45.581063625\\
2.42	45.18598975\\
2.421	45.360343625\\
2.422	45.363527625\\
2.423	44.985908625\\
2.424	44.1419115\\
2.425	44.34675\\
2.426	42.184915125\\
2.427	42.610973875\\
2.428	43.120258125\\
2.429	43.0199755\\
2.43	42.191856625\\
2.431	41.279026125\\
2.432	41.2603495\\
2.433	41.35023275\\
2.434	41.667788\\
2.435	39.542113625\\
2.436	40.328831125\\
2.437	39.473917125\\
2.438	39.573989375\\
2.439	39.846514375\\
2.44	39.922551125\\
2.441	39.724561875\\
2.442	40.396590125\\
2.443	40.744188625\\
2.444	40.334934625\\
2.445	40.391276875\\
2.446	40.77688175\\
2.447	40.435736875\\
2.448	41.12673125\\
2.449	41.614347625\\
2.45	42.291762625\\
2.451	41.84859075\\
2.452	41.204943625\\
2.453	40.903817125\\
2.454	41.019858\\
2.455	40.369768\\
2.456	40.289487625\\
2.457	39.732356375\\
2.458	39.704789375\\
2.459	38.7422845\\
2.46	38.397863\\
2.461	37.55127225\\
2.462	37.645962375\\
2.463	37.811821375\\
2.464	37.272881125\\
2.465	37.734992\\
2.466	37.43756\\
2.467	37.59693175\\
2.468	37.28861375\\
2.469	37.336085\\
2.47	36.888473375\\
2.471	37.391103\\
2.472	37.058891\\
2.473	37.6711095\\
2.474	37.965697625\\
2.475	36.965765875\\
2.476	37.36215675\\
2.477	38.00243275\\
2.478	37.754537125\\
2.479	37.477436\\
2.48	38.307947125\\
2.481	38.635144\\
2.482	38.266663125\\
2.483	39.127697625\\
2.484	38.7454245\\
2.485	39.03567775\\
2.486	38.498237625\\
2.487	38.534897625\\
2.488	39.4237695\\
2.489	40.419075625\\
2.49	40.059517875\\
2.491	39.91864025\\
2.492	39.784655375\\
2.493	40.660916375\\
2.494	40.385994375\\
2.495	39.832379875\\
2.496	40.084363375\\
2.497	40.06796775\\
2.498	39.830772\\
2.499	39.50957175\\
2.5	39.703228625\\
2.501	39.722017375\\
2.502	40.27439725\\
2.503	39.44040025\\
2.504	39.5833775\\
2.505	39.25400075\\
2.506	38.832532625\\
2.507	39.604986125\\
2.508	40.821718875\\
2.509	40.3309795\\
2.51	40.945837125\\
2.511	39.917853875\\
2.512	39.924046125\\
2.513	40.2269415\\
2.514	39.301401875\\
2.515	40.4947035\\
2.516	40.12737225\\
2.517	39.04136\\
2.518	39.16286925\\
2.519	39.637555625\\
2.52	39.439574125\\
2.521	39.56619775\\
2.522	39.99550825\\
2.523	39.78804075\\
2.524	40.171441875\\
2.525	40.104295875\\
2.526	40.7797895\\
2.527	40.861248125\\
2.528	41.641746375\\
2.529	41.74177375\\
2.53	41.738877\\
2.531	41.013557\\
2.532	41.432806625\\
2.533	41.3362685\\
2.534	41.166769625\\
2.535	41.151574\\
2.536	40.88933525\\
2.537	40.665254875\\
2.538	41.804989\\
2.539	43.141687\\
2.54	42.95712275\\
2.541	42.842462625\\
2.542	41.73468525\\
2.543	41.577705375\\
2.544	40.56858\\
2.545	40.504603125\\
2.546	39.400142625\\
2.547	39.815906125\\
2.548	38.945643\\
2.549	37.8277125\\
2.55	39.525766875\\
2.551	37.94638025\\
2.552	39.453467\\
2.553	39.36470675\\
2.554	39.1426125\\
2.555	38.335336875\\
2.556	38.580580875\\
2.557	38.153801875\\
2.558	37.95253325\\
2.559	39.017344625\\
2.56	37.622733875\\
2.561	39.07124275\\
2.562	38.26346575\\
2.563	39.7195375\\
2.564	39.771439625\\
2.565	39.481723625\\
2.566	39.598467875\\
2.567	39.342011125\\
2.568	39.763349625\\
2.569	39.99663275\\
2.57	38.335999125\\
2.571	39.0521735\\
2.572	39.29679625\\
2.573	39.35153\\
2.574	39.456063875\\
2.575	39.814335\\
2.576	40.099177875\\
2.577	40.09115\\
2.578	40.034389125\\
2.579	39.594684875\\
2.58	39.5428495\\
2.581	39.05835125\\
2.582	38.860161625\\
2.583	39.255910375\\
2.584	38.898944\\
2.585	40.302346\\
2.586	40.830826375\\
2.587	41.070171\\
2.588	41.15538225\\
2.589	41.51732275\\
2.59	43.00057275\\
2.591	41.799529625\\
2.592	40.9962075\\
2.593	40.714138625\\
2.594	39.92202175\\
2.595	39.656693875\\
2.596	40.212434\\
2.597	39.349496625\\
2.598	40.287634\\
2.599	39.204324375\\
2.6	39.85280175\\
2.601	40.326339875\\
2.602	40.843906875\\
2.603	39.10323725\\
2.604	38.650659875\\
2.605	38.772288\\
2.606	37.52380125\\
2.607	37.194835125\\
2.608	38.045426375\\
2.609	39.210215125\\
2.61	40.090931875\\
2.611	39.166888\\
2.612	39.9753605\\
2.613	39.264546\\
2.614	39.114943625\\
2.615	38.704231375\\
2.616	38.064305\\
2.617	37.657318\\
2.618	40.282816625\\
2.619	37.386085125\\
2.62	37.670095625\\
2.621	37.5548665\\
2.622	38.122189125\\
2.623	39.0486495\\
2.624	40.3651405\\
2.625	42.682628875\\
2.626	42.8478285\\
2.627	41.186464125\\
2.628	40.855734625\\
2.629	40.05131975\\
2.63	41.3755285\\
2.631	40.29896\\
2.632	40.4680675\\
2.633	39.365979875\\
2.634	40.8721205\\
2.635	40.566977625\\
2.636	41.294098\\
2.637	40.9912955\\
2.638	39.99690125\\
2.639	41.510657375\\
2.64	40.033692125\\
2.641	38.5625915\\
2.642	40.476762\\
2.643	38.50373\\
2.644	37.543196375\\
2.645	37.352878625\\
2.646	36.738304125\\
2.647	37.578872375\\
2.648	39.116852\\
2.649	39.140773\\
2.65	39.409569125\\
2.651	39.03087725\\
2.652	38.169549375\\
2.653	39.62165575\\
2.654	37.49248675\\
2.655	40.17636025\\
2.656	40.746286875\\
2.657	41.629760375\\
2.658	42.12125875\\
2.659	43.3411855\\
2.66	43.366676875\\
2.661	44.971522375\\
2.662	44.262552\\
2.663	47.19877975\\
2.664	46.286726875\\
2.665	45.69613225\\
2.666	43.56510975\\
2.667	45.73013375\\
2.668	44.446250625\\
2.669	41.613564875\\
2.67	42.280145\\
2.671	43.278163125\\
2.672	40.96368225\\
2.673	41.93990325\\
2.674	41.841516125\\
2.675	41.394029375\\
2.676	42.069925375\\
2.677	40.145356375\\
2.678	40.655294375\\
2.679	41.477545125\\
2.68	39.945444\\
2.681	40.172211375\\
2.682	39.84858575\\
2.683	42.185543625\\
2.684	42.38896725\\
2.685	43.05711775\\
2.686	43.108357\\
2.687	43.94421575\\
2.688	45.562246\\
2.689	44.7071005\\
2.69	47.379217875\\
2.691	46.57779375\\
2.692	48.12653125\\
2.693	49.274626875\\
2.694	49.868911\\
2.695	51.233760875\\
2.696	51.859367125\\
2.697	49.4097405\\
2.698	51.6599575\\
2.699	45.89036375\\
2.7	50.238774375\\
2.701	54.027330125\\
2.702	48.107999125\\
2.703	50.155473375\\
2.704	52.8538585\\
2.705	47.733452125\\
2.706	48.305258\\
2.707	49.2784825\\
2.708	48.058435\\
2.709	44.87806475\\
2.71	45.307455125\\
2.711	47.545417\\
2.712	44.66417325\\
2.713	46.444652875\\
2.714	46.317177\\
2.715	46.1997875\\
2.716	44.3227235\\
2.717	43.981055125\\
2.718	44.491861\\
2.719	42.859706125\\
2.72	43.6417385\\
2.721	44.0600535\\
2.722	46.00745325\\
2.723	46.7386415\\
2.724	49.275614875\\
2.725	46.102212625\\
2.726	54.229915125\\
2.727	52.66644625\\
2.728	53.066887125\\
2.729	49.9313275\\
2.73	49.578638125\\
2.731	48.87945375\\
2.732	48.274018875\\
2.733	48.988033375\\
2.734	49.854738375\\
2.735	51.196626\\
2.736	47.506823875\\
2.737	53.55960825\\
2.738	51.294879125\\
2.739	52.039631875\\
2.74	49.676378375\\
2.741	48.097817125\\
2.742	49.7892715\\
2.743	52.37928\\
2.744	48.089133375\\
2.745	47.14586225\\
2.746	45.78315125\\
2.747	47.165001125\\
2.748	46.542570375\\
2.749	46.034583125\\
2.75	46.154079125\\
2.751	49.4360805\\
2.752	49.18389725\\
2.753	47.907644375\\
2.754	47.649041875\\
2.755	49.551408375\\
2.756	49.574700625\\
2.757	51.682052\\
2.758	51.24667725\\
2.759	49.339011375\\
2.76	48.90617625\\
2.761	51.764405\\
2.762	45.543683625\\
2.763	52.793251625\\
2.764	50.209840625\\
2.765	53.37199625\\
2.766	55.92597875\\
2.767	56.200272\\
2.768	54.52829375\\
2.769	50.52348475\\
2.77	51.5637525\\
2.771	51.29931475\\
2.772	55.311169625\\
2.773	53.843819375\\
2.774	56.18417225\\
2.775	57.800815625\\
2.776	51.04526925\\
2.777	51.40231675\\
2.778	50.745984\\
2.779	55.297989\\
2.78	55.627690375\\
2.781	52.92258625\\
2.782	52.28824575\\
2.783	54.262039625\\
2.784	51.618938625\\
2.785	49.01691775\\
2.786	50.540114\\
2.787	53.862176\\
2.788	53.702606\\
2.789	51.96135625\\
2.79	53.5353295\\
2.791	48.90675325\\
2.792	47.791051\\
2.793	47.461966\\
2.794	51.40273825\\
2.795	49.91873475\\
2.796	49.888826375\\
2.797	48.53167125\\
2.798	49.317879\\
2.799	49.26359925\\
2.8	48.4311155\\
2.801	52.196091125\\
2.802	52.299182125\\
2.803	50.92690175\\
2.804	54.15786575\\
2.805	53.26420375\\
2.806	53.003309375\\
2.807	52.998788375\\
2.808	50.187144375\\
2.809	52.9498835\\
2.81	52.083432125\\
2.811	54.216444375\\
2.812	49.422816\\
2.813	49.767685625\\
2.814	51.413296375\\
2.815	53.411726125\\
2.816	57.84308425\\
2.817	51.818419625\\
2.818	53.1945605\\
2.819	50.91673325\\
2.82	49.619839\\
2.821	51.49302125\\
2.822	48.008418625\\
2.823	50.058859125\\
2.824	49.46212325\\
2.825	55.907326875\\
2.826	50.089741875\\
2.827	51.402676125\\
2.828	50.42660475\\
2.829	50.5282585\\
2.83	54.5233705\\
2.831	48.739514125\\
2.832	55.0294915\\
2.833	51.864861625\\
2.834	49.01785175\\
2.835	49.830742875\\
2.836	49.735582625\\
2.837	51.597383125\\
2.838	50.918990625\\
2.839	53.887688875\\
2.84	54.395451625\\
2.841	50.3867895\\
2.842	52.076649375\\
2.843	50.4328305\\
2.844	54.591162\\
2.845	53.509795125\\
2.846	51.099252875\\
2.847	50.971676\\
2.848	54.38963375\\
2.849	53.191852875\\
2.85	54.974913375\\
2.851	50.246023125\\
2.852	53.542823875\\
2.853	51.90294575\\
2.854	50.180239375\\
2.855	51.062192875\\
2.856	50.33956575\\
2.857	50.638864875\\
2.858	55.275658125\\
2.859	52.029201875\\
2.86	53.242836125\\
2.861	54.290120625\\
2.862	51.96835275\\
2.863	50.99622175\\
2.864	55.627324625\\
2.865	50.999695\\
2.866	52.263563375\\
2.867	55.2450115\\
2.868	52.873852\\
2.869	55.46754525\\
2.87	52.23077825\\
2.871	53.722429125\\
2.872	49.445992375\\
2.873	51.558943875\\
2.874	60.89211325\\
2.875	52.385657\\
2.876	51.455256125\\
2.877	51.269217375\\
2.878	50.725496375\\
2.879	57.71346675\\
2.88	52.591535625\\
2.881	53.886664125\\
2.882	50.04447625\\
2.883	51.798880125\\
2.884	51.46926425\\
2.885	53.274770125\\
2.886	51.933462625\\
2.887	51.61500475\\
2.888	49.85653575\\
2.889	48.23824375\\
2.89	50.91410025\\
2.891	51.117469\\
2.892	50.025181375\\
2.893	52.1448775\\
2.894	48.26453425\\
2.895	51.616218375\\
2.896	50.06856075\\
2.897	49.640535125\\
2.898	47.403279125\\
2.899	50.916048625\\
2.9	51.74938725\\
2.901	49.655614\\
2.902	51.286617\\
2.903	54.420882875\\
2.904	54.148401\\
2.905	53.147557375\\
2.906	55.180145375\\
2.907	53.717124625\\
2.908	50.57496625\\
2.909	48.468257625\\
2.91	51.682446625\\
2.911	52.4532105\\
2.912	52.482062625\\
2.913	50.94015625\\
2.914	49.895968375\\
2.915	51.24345275\\
2.916	48.87461075\\
2.917	50.451950375\\
2.918	53.17315675\\
2.919	49.030058625\\
2.92	53.2167665\\
2.921	53.475172375\\
2.922	48.9763705\\
2.923	51.283568\\
2.924	50.9350025\\
2.925	53.844355375\\
2.926	54.20335175\\
2.927	52.56543925\\
2.928	52.4951445\\
2.929	52.137728625\\
2.93	47.61630775\\
2.931	53.199195875\\
2.932	50.816526625\\
2.933	42.75583625\\
2.934	47.768891375\\
2.935	50.103344625\\
2.936	46.810788125\\
2.937	45.149910125\\
2.938	49.12887975\\
2.939	53.654231375\\
2.94	50.51653675\\
2.941	51.830389625\\
2.942	47.9593165\\
2.943	52.955665375\\
2.944	52.19271175\\
2.945	48.7873475\\
2.946	51.644544125\\
2.947	48.08087825\\
2.948	50.0345665\\
2.949	47.99183425\\
2.95	54.600829375\\
2.951	51.795366375\\
2.952	50.46600375\\
2.953	44.927874875\\
2.954	49.95653225\\
2.955	46.79495225\\
2.956	44.747811125\\
2.957	44.675459875\\
2.958	47.365829125\\
2.959	46.090774125\\
2.96	42.592194\\
2.961	53.998662875\\
2.962	49.85805625\\
2.963	51.16352625\\
2.964	52.357626125\\
2.965	51.652691375\\
2.966	53.434200125\\
2.967	57.728904375\\
2.968	53.707055875\\
2.969	49.671387875\\
2.97	50.0912425\\
2.971	47.933836375\\
2.972	51.33575725\\
2.973	51.27535375\\
2.974	50.514125375\\
2.975	51.564717375\\
2.976	49.958299625\\
2.977	49.141661625\\
2.978	50.529601\\
2.979	53.825879625\\
2.98	49.3996495\\
2.981	48.958737\\
2.982	49.399751\\
2.983	44.77947775\\
2.984	54.434813625\\
2.985	56.753005625\\
2.986	48.855048375\\
2.987	48.871864375\\
2.988	51.14357675\\
2.989	53.086241375\\
2.99	49.138377375\\
2.991	50.823084375\\
2.992	56.0318805\\
2.993	53.666573875\\
2.994	49.597505125\\
2.995	50.568462625\\
2.996	52.099919875\\
2.997	56.078700625\\
2.998	57.59200425\\
2.999	55.10913875\\
3	55.72745925\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	48.9381623392857\\
2.218	49.2207370321428\\
2.219	49.2849763285714\\
2.22	49.3846782892857\\
2.221	49.4643684\\
2.222	49.6756405107143\\
2.223	49.7858106642857\\
2.224	50.081745775\\
2.225	50.1753346642857\\
2.226	50.2818714357143\\
2.227	50.4175484535714\\
2.228	50.5159280642857\\
2.229	50.6715241392857\\
2.23	50.7990449607143\\
2.231	51.1903400714286\\
2.232	51.4446767857143\\
2.233	51.6706435357143\\
2.234	51.6728067642857\\
2.235	51.8231998035714\\
2.236	52.0967960607143\\
2.237	52.3941853392857\\
2.238	52.5131433464286\\
2.239	52.6725795714286\\
2.24	52.8737830571429\\
2.241	53.0055747035715\\
2.242	53.0529121142857\\
2.243	53.308022\\
2.244	53.3647966821429\\
2.245	53.4086882285714\\
2.246	53.4865349821429\\
2.247	53.6375424321429\\
2.248	53.739010725\\
2.249	53.6939189214286\\
2.25	53.7266101571429\\
2.251	53.5107412035714\\
2.252	53.4461621964286\\
2.253	53.2400441142857\\
2.254	53.2805107178572\\
2.255	53.21265785\\
2.256	53.1275351464286\\
2.257	53.012878525\\
2.258	52.9459434642857\\
2.259	52.7286966285714\\
2.26	52.7276612285714\\
2.261	52.73682985\\
2.262	52.6420661357143\\
2.263	52.6086257428572\\
2.264	52.5523688535714\\
2.265	52.4249580357143\\
2.266	52.0565902892857\\
2.267	51.8113557321429\\
2.268	51.5643994357143\\
2.269	51.4958748428572\\
2.27	51.2477707392857\\
2.271	50.9468351071429\\
2.272	50.5820916964286\\
2.273	50.3862206357143\\
2.274	50.1222807321429\\
2.275	49.8315747178572\\
2.276	49.5196969964286\\
2.277	49.29480355\\
2.278	48.8361250392857\\
2.279	48.535129375\\
2.28	48.1745919714286\\
2.281	47.8033113857143\\
2.282	47.2472806785714\\
2.283	46.8460046714286\\
2.284	46.5176418285714\\
2.285	46.1766506214286\\
2.286	46.0267984464286\\
2.287	45.8066410964286\\
2.288	45.5483336\\
2.289	45.2986794785714\\
2.29	45.038321275\\
2.291	44.8839935607143\\
2.292	44.6046947178572\\
2.293	44.3710683107143\\
2.294	44.1727492928572\\
2.295	43.9514885285715\\
2.296	43.7427293928572\\
2.297	43.4746937428572\\
2.298	43.2482637857143\\
2.299	43.0117501821429\\
2.3	42.874888825\\
2.301	42.7958195178571\\
2.302	42.7561795714286\\
2.303	42.7118666607143\\
2.304	42.6295568428571\\
2.305	42.6179059714286\\
2.306	42.57692695\\
2.307	42.5379572214286\\
2.308	42.4686660142857\\
2.309	42.4128587785714\\
2.31	42.3402535678572\\
2.311	42.28036975\\
2.312	42.2076969178571\\
2.313	42.1324987928571\\
2.314	42.1017518678571\\
2.315	42.0497307928571\\
2.316	41.9707097071429\\
2.317	41.8730155642857\\
2.318	41.7948094535714\\
2.319	41.6959952785714\\
2.32	41.6308695142857\\
2.321	41.5484095714286\\
2.322	41.5074625964286\\
2.323	41.4819796392857\\
2.324	41.4127593571429\\
2.325	41.3461615107143\\
2.326	41.2494050785714\\
2.327	41.1882318142857\\
2.328	41.1133986\\
2.329	41.0427961428571\\
2.33	41.0134843607143\\
2.331	40.9182388035714\\
2.332	40.8333715642857\\
2.333	40.7412705678571\\
2.334	40.6049314428572\\
2.335	40.4949099142857\\
2.336	40.3497779928571\\
2.337	40.1273093464286\\
2.338	39.9855917107143\\
2.339	39.8072240392857\\
2.34	39.6061377857143\\
2.341	39.4509984107143\\
2.342	39.3138565178571\\
2.343	39.2013301857143\\
2.344	39.0928525392857\\
2.345	39.0172134714286\\
2.346	38.9206758571429\\
2.347	38.8778957964286\\
2.348	38.8231115107143\\
2.349	38.7501784428571\\
2.35	38.7348593071429\\
2.351	38.7118391107143\\
2.352	38.7210808821429\\
2.353	38.7273290071429\\
2.354	38.71069315\\
2.355	38.7026007928571\\
2.356	38.7258423428571\\
2.357	38.7124909821429\\
2.358	38.6857825964286\\
2.359	38.6696468571429\\
2.36	38.6680654821429\\
2.361	38.6807925142857\\
2.362	38.6729015214286\\
2.363	38.6901069428571\\
2.364	38.6772141178571\\
2.365	38.6199369178571\\
2.366	38.6345345714286\\
2.367	38.6389351678571\\
2.368	38.6361017107143\\
2.369	38.6078955571429\\
2.37	38.5789098785714\\
2.371	38.5873115928571\\
2.372	38.5741376928571\\
2.373	38.5297175178571\\
2.374	38.5176473107143\\
2.375	38.5645651607143\\
2.376	38.5876308571428\\
2.377	38.6134238964286\\
2.378	38.6398471785714\\
2.379	38.6938918035714\\
2.38	38.7352400642857\\
2.381	38.8018736928571\\
2.382	38.8793632678571\\
2.383	38.9947151178571\\
2.384	39.0919495071429\\
2.385	39.21270215\\
2.386	39.3571303428571\\
2.387	39.5298761607143\\
2.388	39.6928122071429\\
2.389	39.8989670642857\\
2.39	40.1194277642857\\
2.391	40.3743164\\
2.392	40.601483825\\
2.393	40.8427856428571\\
2.394	41.0797760678571\\
2.395	41.3220644678571\\
2.396	41.5291300142857\\
2.397	41.757437025\\
2.398	41.9554116607143\\
2.399	42.1918078285714\\
2.4	42.3961738428572\\
2.401	42.5987148892857\\
2.402	42.7828809821429\\
2.403	42.9300342607143\\
2.404	43.1180870821429\\
2.405	43.2956160535714\\
2.406	43.4522062\\
2.407	43.6085107892857\\
2.408	43.7631310964286\\
2.409	43.8626991928572\\
2.41	43.9276436607143\\
2.411	44.0101899214286\\
2.412	44.0880660428572\\
2.413	44.1396338\\
2.414	44.1564668071429\\
2.415	44.171932\\
2.416	44.1773109714286\\
2.417	44.1716289535714\\
2.418	44.0889888214286\\
2.419	44.0548267607143\\
2.42	43.9713466964286\\
2.421	43.8781925892857\\
2.422	43.7468146071429\\
2.423	43.6208575178571\\
2.424	43.4694606928571\\
2.425	43.3282623964286\\
2.426	43.1405755785714\\
2.427	42.9965095285714\\
2.428	42.83713985\\
2.429	42.700086825\\
2.43	42.5477859321429\\
2.431	42.4437191964286\\
2.432	42.3349559892857\\
2.433	42.2499068357143\\
2.434	42.12415185\\
2.435	41.9968467357143\\
2.436	41.8323757392857\\
2.437	41.7020555785714\\
2.438	41.5644492428571\\
2.439	41.4195676428571\\
2.44	41.2586770357143\\
2.441	41.1077879142857\\
2.442	40.9535128571429\\
2.443	40.7835446571429\\
2.444	40.6511548607143\\
2.445	40.5092973892857\\
2.446	40.3576277678571\\
2.447	40.1934250714286\\
2.448	40.0660860821429\\
2.449	39.9563299071429\\
2.45	39.8516608285714\\
2.451	39.7356145714286\\
2.452	39.6118516285714\\
2.453	39.5360333357143\\
2.454	39.4520982464286\\
2.455	39.3830975\\
2.456	39.3287295035714\\
2.457	39.2749918821429\\
2.458	39.1905123035714\\
2.459	39.1230150142857\\
2.46	39.0546105178571\\
2.461	38.9691919035714\\
2.462	38.8875490857143\\
2.463	38.8280253785714\\
2.464	38.7668328714286\\
2.465	38.7048593357143\\
2.466	38.6477440892857\\
2.467	38.5657748571429\\
2.468	38.4727438607143\\
2.469	38.3770194857143\\
2.47	38.3007324571429\\
2.471	38.2584453821429\\
2.472	38.2412801714286\\
2.473	38.2324158821429\\
2.474	38.2218202428571\\
2.475	38.2233145\\
2.476	38.2506324142857\\
2.477	38.2975955535714\\
2.478	38.33858175\\
2.479	38.4109557821429\\
2.48	38.4801559357143\\
2.481	38.5378402392857\\
2.482	38.6017456857143\\
2.483	38.6579810178571\\
2.484	38.7232512285714\\
2.485	38.7997502428572\\
2.486	38.8612298571429\\
2.487	38.9254382142857\\
2.488	38.9930247107143\\
2.489	39.0342084142857\\
2.49	39.1069539892857\\
2.491	39.1969714\\
2.492	39.2645508821429\\
2.493	39.3782672035714\\
2.494	39.4512871214286\\
2.495	39.5061903607143\\
2.496	39.5768304857143\\
2.497	39.6289437964286\\
2.498	39.69142255\\
2.499	39.7340576428572\\
2.5	39.7561918392857\\
2.501	39.7571967428571\\
2.502	39.7826862035714\\
2.503	39.7942261\\
2.504	39.8247392464286\\
2.505	39.8664709785714\\
2.506	39.8768787285714\\
2.507	39.8698034785714\\
2.508	39.87108285\\
2.509	39.8956871142857\\
2.51	39.9264469071429\\
2.511	39.9544706214286\\
2.512	39.993207175\\
2.513	40.0476785214286\\
2.514	40.0742269107143\\
2.515	40.1132223071429\\
2.516	40.1562364928571\\
2.517	40.2035850035714\\
2.518	40.2449663\\
2.519	40.2783182392857\\
2.52	40.2894856\\
2.521	40.3570452785714\\
2.522	40.4587112642857\\
2.523	40.56451475\\
2.524	40.6790841785714\\
2.525	40.739932725\\
2.526	40.7615323392857\\
2.527	40.768320925\\
2.528	40.7557142392857\\
2.529	40.7409224892857\\
2.53	40.737832775\\
2.531	40.7012242464286\\
2.532	40.6591188357143\\
2.533	40.6314349321429\\
2.534	40.569120875\\
2.535	40.5808953607143\\
2.536	40.5866621464286\\
2.537	40.5725209142857\\
2.538	40.5409712785714\\
2.539	40.5128107964286\\
2.54	40.4601906142857\\
2.541	40.4077475428571\\
2.542	40.3747733357143\\
2.543	40.3038715642857\\
2.544	40.2550559428571\\
2.545	40.1808335892857\\
2.546	40.1259133357143\\
2.547	40.069618075\\
2.548	40.0051279785714\\
2.549	39.9646968607143\\
2.55	39.9049598464286\\
2.551	39.8600193071429\\
2.552	39.826586825\\
2.553	39.7461418285714\\
2.554	39.6936514928571\\
2.555	39.654552675\\
2.556	39.5844538464286\\
2.557	39.4791503285714\\
2.558	39.3893563928571\\
2.559	39.3109768285714\\
2.56	39.2640186785714\\
2.561	39.2199239285714\\
2.562	39.1920983535714\\
2.563	39.1646196785714\\
2.564	39.1548542107143\\
2.565	39.127547225\\
2.566	39.1364120071429\\
2.567	39.1670186214286\\
2.568	39.1892065964286\\
2.569	39.2716193428572\\
2.57	39.3178108857143\\
2.571	39.3689730428571\\
2.572	39.4368219071429\\
2.573	39.5701143607143\\
2.574	39.662084325\\
2.575	39.7432959142857\\
2.576	39.822198925\\
2.577	39.8480468428571\\
2.578	39.9061599857143\\
2.579	39.93876545\\
2.58	39.9697949035714\\
2.581	39.9860262321429\\
2.582	39.9698229392857\\
2.583	39.9804251714286\\
2.584	40.0012215142857\\
2.585	40.0441328214286\\
2.586	40.0252724678571\\
2.587	39.9868161\\
2.588	39.9992814964286\\
2.589	39.9556137178571\\
2.59	39.8955576857143\\
2.591	39.8582404392857\\
2.592	39.8512161892857\\
2.593	39.8591189571429\\
2.594	39.8324821035714\\
2.595	39.8291738321429\\
2.596	39.8071783142857\\
2.597	39.7934714214286\\
2.598	39.7695109035714\\
2.599	39.7411095821429\\
2.6	39.7067426214286\\
2.601	39.7360828\\
2.602	39.6928582607143\\
2.603	39.6176511071429\\
2.604	39.5240522535714\\
2.605	39.4398242\\
2.606	39.3796318357143\\
2.607	39.3467123428571\\
2.608	39.3376282321429\\
2.609	39.3675796285714\\
2.61	39.3730155321429\\
2.611	39.3770611321429\\
2.612	39.3807553607143\\
2.613	39.4298649214286\\
2.614	39.4323370928571\\
2.615	39.4642962607143\\
2.616	39.4379632857143\\
2.617	39.4856146035714\\
2.618	39.5060196285714\\
2.619	39.5336698607143\\
2.62	39.5378809642857\\
2.621	39.5634142214286\\
2.622	39.6451284357143\\
2.623	39.6811685535714\\
2.624	39.710848275\\
2.625	39.8046176142857\\
2.626	39.8177120035714\\
2.627	39.7700828964286\\
2.628	39.6918528035714\\
2.629	39.6224646928571\\
2.63	39.5539936035714\\
2.631	39.549773775\\
2.632	39.5505117571429\\
2.633	39.5706642642857\\
2.634	39.5982806142857\\
2.635	39.6129157964286\\
2.636	39.5940254857143\\
2.637	39.5970655321429\\
2.638	39.6686730928571\\
2.639	39.7598565321429\\
2.64	39.8600728535714\\
2.641	39.9478616892857\\
2.642	40.0328915464286\\
2.643	40.052435775\\
2.644	40.1131127428572\\
2.645	40.2010009678572\\
2.646	40.3822308285714\\
2.647	40.5603853178572\\
2.648	40.6838311392857\\
2.649	40.7771497035714\\
2.65	40.9274944535714\\
2.651	41.0726450464286\\
2.652	41.0938291714286\\
2.653	41.1427768107143\\
2.654	41.1994643857143\\
2.655	41.1986754357143\\
2.656	41.2541897785714\\
2.657	41.2636428857143\\
2.658	41.3025096642857\\
2.659	41.4027192035714\\
2.66	41.3932504714286\\
2.661	41.4547237392857\\
2.662	41.5671337035714\\
2.663	41.641207\\
2.664	41.7393186357143\\
2.665	41.8041675892857\\
2.666	41.8918444928571\\
2.667	41.9846500428571\\
2.668	42.0888657178571\\
2.669	42.2053651392857\\
2.67	42.3703556071429\\
2.671	42.5400867571429\\
2.672	42.7462185785714\\
2.673	42.9520145107143\\
2.674	43.1186289928571\\
2.675	43.3042510178571\\
2.676	43.5086329642857\\
2.677	43.6951394071429\\
2.678	43.9199132357143\\
2.679	44.1167088\\
2.68	44.2637713285714\\
2.681	44.39123355\\
2.682	44.3799088892857\\
2.683	44.5096986642857\\
2.684	44.8086192464286\\
2.685	44.8765582571429\\
2.686	45.0396789071429\\
2.687	45.3608301535714\\
2.688	45.5166389285714\\
2.689	45.6602702107143\\
2.69	45.8978359321429\\
2.691	46.072651125\\
2.692	46.1594096571429\\
2.693	46.2712218214286\\
2.694	46.4276644392857\\
2.695	46.5567734928571\\
2.696	46.7221837357143\\
2.697	46.8604589321429\\
2.698	47.0391544607143\\
2.699	47.1577405214286\\
2.7	47.275811075\\
2.701	47.3417058571429\\
2.702	47.3551555392857\\
2.703	47.3718589892857\\
2.704	47.3990503178571\\
2.705	47.4579999607143\\
2.706	47.4916112607143\\
2.707	47.6221402428571\\
2.708	47.5856543785714\\
2.709	47.8042864178571\\
2.71	47.933998275\\
2.711	48.0423485678571\\
2.712	48.0441318964286\\
2.713	47.996842675\\
2.714	47.9117022928571\\
2.715	47.8792531035714\\
2.716	47.8029124142857\\
2.717	47.9161802607143\\
2.718	47.94354745\\
2.719	47.7572472714286\\
2.72	47.9130075321429\\
2.721	47.9455619821429\\
2.722	47.9222983642857\\
2.723	47.9778105428571\\
2.724	47.9718836607143\\
2.725	47.9864776321429\\
2.726	48.1099303464286\\
2.727	48.2016751642857\\
2.728	48.2542010821429\\
2.729	48.2038506321429\\
2.73	48.2753028571429\\
2.731	48.2781005\\
2.732	48.2700263892857\\
2.733	48.2687204357143\\
2.734	48.41481635\\
2.735	48.5634689821429\\
2.736	48.6610627928571\\
2.737	48.7979009571429\\
2.738	48.9667486678572\\
2.739	49.1243100142857\\
2.74	49.2864414071429\\
2.741	49.4152424285714\\
2.742	49.4170537571429\\
2.743	49.4971670035714\\
2.744	49.4267238571429\\
2.745	49.2232163535714\\
2.746	49.2153981964286\\
2.747	49.2233557142857\\
2.748	49.331737375\\
2.749	49.5330666607143\\
2.75	49.7595310357143\\
2.751	49.9178241892857\\
2.752	49.9369312285714\\
2.753	49.9474205571429\\
2.754	50.0557774392857\\
2.755	50.10582205\\
2.756	50.1786489142857\\
2.757	50.2970643535714\\
2.758	50.5291911321429\\
2.759	50.61340405\\
2.76	50.6594910571429\\
2.761	50.6128254571429\\
2.762	50.8187927607143\\
2.763	51.0611307071429\\
2.764	51.2651145642857\\
2.765	51.4114929821429\\
2.766	51.6320492464286\\
2.767	51.7916022607143\\
2.768	51.87339765\\
2.769	51.9049414642857\\
2.77	52.0386065714286\\
2.771	52.2041769035714\\
2.772	52.3273858857143\\
2.773	52.4412122035714\\
2.774	52.4221279928571\\
2.775	52.3109565357143\\
2.776	52.2028219285714\\
2.777	52.2617855535714\\
2.778	52.2907157964286\\
2.779	52.2371278357143\\
2.78	52.3224989107143\\
2.781	52.22320255\\
2.782	52.1961670821429\\
2.783	52.0549990607143\\
2.784	51.9484308428571\\
2.785	51.8369711321428\\
2.786	51.7340742178571\\
2.787	51.837913675\\
2.788	51.8864979964286\\
2.789	51.9351835571429\\
2.79	51.8691155214286\\
2.791	51.7646390928571\\
2.792	51.6722308428571\\
2.793	51.5088770285714\\
2.794	51.5994820321429\\
2.795	51.5429248678571\\
2.796	51.5149734857143\\
2.797	51.4039822678571\\
2.798	51.3406690035714\\
2.799	51.4812546607143\\
2.8	51.4678310571429\\
2.801	51.4373316535714\\
2.802	51.4172686428572\\
2.803	51.4344949642857\\
2.804	51.4617208857143\\
2.805	51.294470675\\
2.806	51.1903636214286\\
2.807	51.1189569642857\\
2.808	51.1867283178572\\
2.809	51.2205279928572\\
2.81	51.3237172821429\\
2.811	51.4084212464286\\
2.812	51.3834361107143\\
2.813	51.5149971321429\\
2.814	51.4821596392857\\
2.815	51.6678116464286\\
2.816	51.7405825785714\\
2.817	51.7335612214286\\
2.818	51.773550575\\
2.819	51.7032503321429\\
2.82	51.6831989321429\\
2.821	51.6829729\\
2.822	51.6752535607143\\
2.823	51.7075749285714\\
2.824	51.6328172178571\\
2.825	51.6064703892857\\
2.826	51.6134899928571\\
2.827	51.6603836642857\\
2.828	51.7011368928571\\
2.829	51.6120742785714\\
2.83	51.6563274214286\\
2.831	51.7883830821429\\
2.832	51.8391989821429\\
2.833	51.883861475\\
2.834	51.6668025857143\\
2.835	51.7160712785714\\
2.836	51.679168\\
2.837	51.6581253178571\\
2.838	51.6993354285714\\
2.839	51.6663795571429\\
2.84	51.7415351642857\\
2.841	51.8905865642857\\
2.842	51.9639316678572\\
2.843	51.8878033607143\\
2.844	52.0078141821429\\
2.845	52.0239763714286\\
2.846	52.0402511428572\\
2.847	52.1859387464286\\
2.848	52.0852623035714\\
2.849	52.185949425\\
2.85	52.1921071392857\\
2.851	52.2209354357143\\
2.852	52.4052123928571\\
2.853	52.4737848321429\\
2.854	52.5876947321429\\
2.855	52.526226425\\
2.856	52.5445108035714\\
2.857	52.7446372142857\\
2.858	52.6872145107143\\
2.859	52.7177421285714\\
2.86	52.6946726428571\\
2.861	52.703034525\\
2.862	52.7922432321429\\
2.863	52.7660072464286\\
2.864	52.8456475678571\\
2.865	52.8191561464286\\
2.866	52.7451346142857\\
2.867	52.6959177964286\\
2.868	52.647342275\\
2.869	52.6955548321429\\
2.87	52.6404742857143\\
2.871	52.5820054285714\\
2.872	52.5265198392857\\
2.873	52.5222886214286\\
2.874	52.5445144285714\\
2.875	52.5269806142857\\
2.876	52.4375297392857\\
2.877	52.3299678071429\\
2.878	52.2834930142857\\
2.879	52.1628770178572\\
2.88	52.0963679428572\\
2.881	51.9937124392857\\
2.882	51.8591045535714\\
2.883	51.8805243321429\\
2.884	51.8060114928572\\
2.885	51.6929145071429\\
2.886	51.7371153892857\\
2.887	51.6994255535714\\
2.888	51.7256192428572\\
2.889	51.7672682785714\\
2.89	51.8893006285714\\
2.891	51.8611869821429\\
2.892	51.5062196785714\\
2.893	51.4861279535714\\
2.894	51.5146409357143\\
2.895	51.5492936571429\\
2.896	51.5554267964286\\
2.897	51.3320697\\
2.898	51.2935530464286\\
2.899	51.1503515214286\\
2.9	51.1619936392857\\
2.901	51.2012586857143\\
2.902	51.1315670964286\\
2.903	51.12990985\\
2.904	51.1739587\\
2.905	51.09856915\\
2.906	51.1393415\\
2.907	51.21639175\\
2.908	51.300113325\\
2.909	51.3882814035714\\
2.91	51.4608602\\
2.911	51.4708678285714\\
2.912	51.581530525\\
2.913	51.4672473642857\\
2.914	51.5566940821429\\
2.915	51.5902938392857\\
2.916	51.4575097571429\\
2.917	51.3675909785714\\
2.918	51.3205611892857\\
2.919	51.23928045\\
2.92	51.0639459678572\\
2.921	50.9127458785714\\
2.922	50.8986267464286\\
2.923	50.8234547285714\\
2.924	50.7277474214286\\
2.925	50.5632386178572\\
2.926	50.6312585928572\\
2.927	50.7376715678572\\
2.928	50.65495445\\
2.929	50.6318496964286\\
2.93	50.5061015714286\\
2.931	50.4802275785714\\
2.932	50.4258237464286\\
2.933	50.5217487928572\\
2.934	50.6051989535714\\
2.935	50.6056004785714\\
2.936	50.3700209964286\\
2.937	50.3964916714286\\
2.938	50.2130112642857\\
2.939	49.9636580857143\\
2.94	49.840774925\\
2.941	49.7288395285714\\
2.942	49.5904330035714\\
2.943	49.2689426785714\\
2.944	49.263094425\\
2.945	49.185740625\\
2.946	49.1476943892857\\
2.947	49.153977175\\
2.948	49.2693024214286\\
2.949	49.2760168285714\\
2.95	49.4735133357143\\
2.951	49.786405325\\
2.952	49.8407623678572\\
2.953	49.8404165928571\\
2.954	49.8725036857143\\
2.955	50.049242175\\
2.956	50.1105700035714\\
2.957	50.0208526892857\\
2.958	50.0508007071429\\
2.959	49.9973124214286\\
2.96	50.0310937107143\\
2.961	49.9617775857143\\
2.962	50.008439525\\
2.963	50.0259338678571\\
2.964	49.9491965214286\\
2.965	49.9868786\\
2.966	49.8367332071429\\
2.967	50.0208183321429\\
2.968	50.0823090821429\\
2.969	49.9982999964286\\
2.97	49.9527531571429\\
2.971	50.1303446392857\\
2.972	50.2197649\\
2.973	50.2867199035715\\
2.974	50.4602991392857\\
2.975	50.7847683\\
2.976	50.9647895785714\\
2.977	51.0649818928572\\
2.978	51.2928752821429\\
2.979	51.2386254821429\\
2.98	51.4163581785715\\
2.981	51.6000289785715\\
2.982	51.678643625\\
2.983	51.7950655642857\\
2.984	51.8711058660014\\
2.985	51.9471461677171\\
2.986	52.0231864694328\\
2.987	52.0992267711485\\
2.988	52.1752670728642\\
2.989	52.2513073745799\\
2.99	52.3273476762955\\
2.991	52.4033879780112\\
2.992	52.4794282797269\\
2.993	52.5554685814426\\
2.994	52.6315088831582\\
2.995	52.7075491848739\\
2.996	52.7835894865897\\
2.997	52.8596297883053\\
2.998	52.935670090021\\
2.999	53.0117103917367\\
3	53.0877506934524\\
};
\end{axis}





\node[below right, align=left] at (7.8,9.1) {$L_X^{USB}$};

\node[below right, align=left] at (7.75,6.7) {$L_X^{LSB}$};

\node[below right, align=left] at (7.75,4.2) {$L_Y^{LSB}$};

\node[below right, align=left] at (7.8,1.8) {$L_Z^{USB}$};
\end{tikzpicture}%


==> figures/Hetdummy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0.817in,0.82in)},
scale only axis,
xmin=50,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=6,
ymax=12,
ytick = {6,9,12},
ylabel style={font=\color{white!15!black}},
ylabel={Conversion loss (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
50	9.1061674333262\\
50.125	9.1168858072153\\
50.25	9.270734894458\\
50.375	9.5061530830798\\
50.5	9.5567835509648\\
50.625	8.712501725535\\
50.75	9.0701687753114\\
50.875	9.5075728677864\\
51	9.4314047036778\\
51.125	9.3155031900796\\
51.25	9.0485144979866\\
51.375	8.7766765954892\\
51.5	8.4529073156164\\
51.625	9.1227590008921\\
51.75	8.9721534876484\\
51.875	8.8404352587555\\
52	8.4935034217189\\
52.125	8.9304874566502\\
52.25	9.2948125378041\\
52.375	9.2718193652349\\
52.5	9.0761035826254\\
52.625	9.0107590099547\\
52.75	9.0578310765952\\
52.875	8.2812778649084\\
53	8.2881861893484\\
53.125	8.2221535520598\\
53.25	7.9875544931557\\
53.375	7.970193527868\\
53.5	7.7367273456527\\
53.625	7.6511258329179\\
53.75	8.0478458429599\\
53.875	8.0930678630045\\
54	8.0899296472918\\
54.125	8.1853690512485\\
54.25	8.3547999958492\\
54.375	8.6118067476797\\
54.5	8.653047407808\\
54.625	8.7302609860298\\
54.75	8.9708609791733\\
54.875	8.9035064957167\\
55	8.8610301237127\\
55.125	8.4677913390933\\
55.25	8.2888990948111\\
55.375	8.3694375277178\\
55.5	8.3886339832164\\
55.625	8.4033712614315\\
55.75	8.4959444974027\\
55.875	8.6247459960337\\
56	8.7347958870638\\
56.125	8.8484379181078\\
56.25	9.1735134990441\\
56.375	9.3943350672023\\
56.5	9.3224058163763\\
56.625	9.5799917243724\\
56.75	9.504090619493\\
56.875	9.2542335607412\\
57	8.8281138064473\\
57.125	8.9464433173344\\
57.25	8.6565461801449\\
57.375	8.928057148987\\
57.5	8.9451222617967\\
57.625	8.9501747944036\\
57.75	8.7670283769545\\
57.875	8.7541731935928\\
58	8.8434891642823\\
58.125	8.9892552901962\\
58.25	8.9669188576216\\
58.375	8.7066016651671\\
58.5	8.5540815648174\\
58.625	8.5073307680853\\
58.75	8.52205678115\\
58.875	8.4718871740407\\
59	8.5047217023561\\
59.125	8.2687708205135\\
59.25	8.536004734023\\
59.375	8.5924381772884\\
59.5	8.978536211818\\
59.625	8.9790587806177\\
59.75	8.9918685194236\\
59.875	8.9196790106408\\
60	8.8706865037658\\
60.125	8.6535319552981\\
60.25	8.4264675874604\\
60.375	8.0000459143373\\
60.5	8.1525133674852\\
60.625	7.678257103382\\
60.75	7.8605720136344\\
60.875	7.5864253151755\\
61	7.799815374656\\
61.125	7.7606623777531\\
61.25	7.7261990019255\\
61.375	7.8164367504487\\
61.5	7.6840819862439\\
61.625	7.4757264833666\\
61.75	7.6131905095958\\
61.875	7.6481460640251\\
62	7.6026484846203\\
62.125	7.765396858646\\
62.25	7.9364181867341\\
62.375	7.914346002399\\
62.5	7.8109182011311\\
62.625	7.8346683478231\\
62.75	7.8089814403467\\
62.875	7.7300994209565\\
63	7.5589682683375\\
63.125	7.5648883796847\\
63.25	7.5578857319071\\
63.375	7.6001224510729\\
63.5	7.7473164260714\\
63.625	7.7883537456894\\
63.75	7.7946302562309\\
63.875	7.7692577260779\\
64	7.7891441872715\\
64.125	7.6587122792594\\
64.25	7.5366121189698\\
64.375	7.3550655700365\\
64.5	7.2108448081676\\
64.625	7.0577179262782\\
64.75	7.0294552110653\\
64.875	7.037796743023\\
65	7.1184971032646\\
65.125	7.2859387868843\\
65.25	7.4669997008201\\
65.375	7.7209265756703\\
65.5	7.9070335201405\\
65.625	7.3194180367637\\
65.75	7.4804883753911\\
65.875	7.6116299420854\\
66	7.5897065561159\\
66.125	7.5646129346413\\
66.25	7.5273836389907\\
66.375	7.4477815388028\\
66.5	7.5688917277157\\
66.625	7.5595533273446\\
66.75	7.8695117017913\\
66.875	8.1571954706535\\
67	8.2845449975532\\
67.125	8.6604814623029\\
67.25	8.8982184955168\\
67.375	8.9873711548604\\
67.5	9.1690970733919\\
67.625	9.1660601502856\\
67.75	9.3699579846009\\
67.875	9.1508830284352\\
68	8.9285743624333\\
68.125	8.2488650969219\\
68.25	8.4682013295086\\
68.375	8.3360924335295\\
68.5	8.8886270370274\\
68.625	8.8663729170583\\
68.75	8.7759770760708\\
68.875	8.5691575573712\\
69	8.5810111610292\\
69.125	8.6555253168233\\
69.25	8.5799127909745\\
69.375	8.5245134894164\\
69.5	8.5470588606205\\
69.625	8.6139306187893\\
69.75	8.4383928519575\\
69.875	8.2329733218942\\
70	8.2986614082287\\
70.125	8.3196490736664\\
70.25	8.2109112454643\\
70.375	8.0139390134009\\
70.5	7.8427637649962\\
70.625	7.7507789544698\\
70.75	7.6969922759158\\
70.875	7.818223009673\\
71	7.7749625405144\\
71.125	7.7121760945571\\
71.25	7.6180441849097\\
71.375	7.5949647608552\\
71.5	7.6858619593567\\
71.625	7.7825122774508\\
71.75	7.9072175909569\\
71.875	8.0067606283025\\
72	8.1128173898586\\
72.125	8.4694368723743\\
72.25	8.1602944857865\\
72.375	8.3746427161492\\
72.5	8.4024065466756\\
72.625	8.1804917487385\\
72.75	8.0510821640585\\
72.875	8.1054327116562\\
73	8.0352033632131\\
73.125	7.9950993929856\\
73.25	7.9016442916127\\
73.375	8.0388041145918\\
73.5	8.2640353618325\\
73.625	8.377825870131\\
73.75	8.5283841812339\\
73.875	8.7557920197743\\
74	8.8751656142839\\
74.125	8.9436440499857\\
74.25	7.5809613248786\\
74.375	7.5285253442329\\
74.5	7.4258996639548\\
74.625	7.3026089999623\\
74.75	7.2456616532425\\
74.875	7.3514199684875\\
75	7.3034022596061\\
};
\addlegendentry{H1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
50	8.3278154686178\\
50.125	8.407071413474\\
50.25	8.4057307369112\\
50.375	8.4931091788088\\
50.5	8.3694342383411\\
50.625	8.1562445756529\\
50.75	8.1368559464805\\
50.875	8.2410005165753\\
51	8.043422751637\\
51.125	7.9993869786102\\
51.25	8.0641310964846\\
51.375	8.0765372785653\\
51.5	8.3034118579028\\
51.625	8.3750785389762\\
51.75	8.3488100275192\\
51.875	8.4884060391539\\
52	8.1561055616907\\
52.125	8.566329875182\\
52.25	9.0189098212995\\
52.375	8.8946007344812\\
52.5	8.6031088521857\\
52.625	8.2775109088339\\
52.75	8.1359280442427\\
52.875	7.9391897220802\\
53	8.0307185007295\\
53.125	8.0399294557155\\
53.25	8.0409579694861\\
53.375	8.1283847809731\\
53.5	8.1939269959821\\
53.625	8.2761899168724\\
53.75	8.0902060430239\\
53.875	8.2590495578601\\
54	8.3148859524314\\
54.125	8.4207738348716\\
54.25	8.5985263386205\\
54.375	8.8257389488596\\
54.5	8.6399665994654\\
54.625	8.7488442085722\\
54.75	8.7620549849746\\
54.875	8.1819994390745\\
55	8.6885879742872\\
55.125	8.4828887933343\\
55.25	8.5087630546403\\
55.375	8.4548695318594\\
55.5	8.7576530853872\\
55.625	8.531622970086\\
55.75	8.5933305202732\\
55.875	8.8853721937251\\
56	9.0110491975283\\
56.125	8.6547681492263\\
56.25	8.955517909576\\
56.375	9.4143073558464\\
56.5	9.1035560752412\\
56.625	9.000834731881\\
56.75	8.8342783081682\\
56.875	9.013755723759\\
57	8.7965673342637\\
57.125	8.7758650532213\\
57.25	8.9359059354977\\
57.375	8.9261685132455\\
57.5	8.7373258471917\\
57.625	8.8277343343312\\
57.75	8.4529441499896\\
57.875	8.8088027905629\\
58	8.6434173623576\\
58.125	8.498125332191\\
58.25	8.9725134547747\\
58.375	8.5807049211704\\
58.5	8.4788174645848\\
58.625	8.6003537886556\\
58.75	8.4900986904364\\
58.875	8.4708714620916\\
59	8.6233093785133\\
59.125	8.4115538438606\\
59.25	8.5249599196282\\
59.375	8.6415363876602\\
59.5	8.9369183902086\\
59.625	9.0254888451079\\
59.75	8.8361413145072\\
59.875	8.6891177760085\\
60	8.6312165781275\\
60.125	8.4504487056785\\
60.25	8.2916948677397\\
60.375	8.1417637433252\\
60.5	8.0369685443673\\
60.625	7.9585710828474\\
60.75	8.0867072878859\\
60.875	7.3463301336437\\
61	7.8721042558744\\
61.125	8.098415474664\\
61.25	7.3722626038211\\
61.375	8.0683175396467\\
61.5	7.4101718835604\\
61.625	7.3851506100356\\
61.75	7.5649097070799\\
61.875	7.4599416783763\\
62	7.4331880003881\\
62.125	7.5744404240069\\
62.25	7.7974800562133\\
62.375	7.6682336110232\\
62.5	7.7448115962086\\
62.625	7.6716164179944\\
62.75	7.8006080637366\\
62.875	7.7789307342516\\
63	7.5442554415155\\
63.125	7.4752515485596\\
63.25	7.3988815835952\\
63.375	7.4596939925626\\
63.5	7.5652886551834\\
63.625	7.5197889032192\\
63.75	7.5943261754697\\
63.875	7.5304276428701\\
64	7.4929153764224\\
64.125	7.4255828311763\\
64.25	7.4875677779129\\
64.375	7.4234600986958\\
64.5	7.3502446021751\\
64.625	7.3013776895216\\
64.75	7.2664849138512\\
64.875	7.2157012887302\\
65	7.2121595083032\\
65.125	7.2232848240552\\
65.25	7.1877627730417\\
65.375	7.2070707853438\\
65.5	7.2198412091992\\
65.625	7.2727436887236\\
65.75	7.3191280438842\\
65.875	7.4550031216699\\
66	7.4613836445707\\
66.125	7.6249198597028\\
66.25	7.6343647808215\\
66.375	7.6010697361336\\
66.5	7.6554742149002\\
66.625	7.5179723268745\\
66.75	7.818193342965\\
66.875	8.1635896063397\\
67	8.258665708316\\
67.125	8.0265774090215\\
67.25	7.8392090728149\\
67.375	8.1120785247856\\
67.5	8.2686604057035\\
67.625	8.2098250548146\\
67.75	7.9590596694862\\
67.875	8.1083655312182\\
68	8.5335672304054\\
68.125	8.1098373864174\\
68.25	8.3103846918218\\
68.375	8.1503872521908\\
68.5	8.4186239011015\\
68.625	8.507103411132\\
68.75	8.3886728883129\\
68.875	8.0783738564509\\
69	7.9763031287548\\
69.125	8.0316054027258\\
69.25	8.000864620727\\
69.375	8.0462709725026\\
69.5	8.0232935682133\\
69.625	7.9829076781863\\
69.75	7.8795500836728\\
69.875	7.8122563657185\\
70	8.0291463608454\\
70.125	8.0608865668274\\
70.25	8.0187343688358\\
70.375	7.8621057420241\\
70.5	7.7463347410703\\
70.625	7.7518821173569\\
70.75	7.7895685912892\\
70.875	7.8886690724885\\
71	7.7381658134849\\
71.125	7.7989080059738\\
71.25	7.6935824634144\\
71.375	7.5723806322816\\
71.5	7.6097191769058\\
71.625	7.5195773172736\\
71.75	7.5707811540361\\
71.875	7.7116463639614\\
72	7.7789099681432\\
72.125	7.9442730296765\\
72.25	7.5943755505231\\
72.375	7.8063689449423\\
72.5	7.8890952068653\\
72.625	7.6981842748211\\
72.75	7.6734117533104\\
72.875	7.7848345013136\\
73	7.7898073622018\\
73.125	7.7804124783022\\
73.25	7.6316676415881\\
73.375	7.6541293086181\\
73.5	7.6953625100035\\
73.625	7.6802830448294\\
73.75	7.7602009628735\\
73.875	7.7106186107621\\
74	7.721417003766\\
74.125	7.6662077226607\\
74.25	7.5905200636563\\
74.375	7.4255292000578\\
74.5	7.4594763326903\\
74.625	7.2348182329486\\
74.75	7.5528651153281\\
74.875	7.3773163466444\\
75	7.2691884764\\
};
\addlegendentry{H2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
50	8.73947808459664\\
50.125	8.7370032672046\\
50.25	8.45501801609981\\
50.375	8.53086758873268\\
50.5	8.57230425508892\\
50.625	8.57790561121468\\
50.75	8.81338116097977\\
50.875	8.83762684576343\\
51	8.65025366481427\\
51.125	9.12508487450237\\
51.25	9.61166299607172\\
51.375	9.63093112348474\\
51.5	9.35881887697903\\
51.625	9.24702877889182\\
51.75	8.95150214494438\\
51.875	8.97265056754864\\
52	8.85349137062713\\
52.125	9.31796024278344\\
52.25	8.95994905158594\\
52.375	8.93565613029716\\
52.5	8.99728493829317\\
52.625	9.1502838071872\\
52.75	9.36438799844428\\
52.875	8.66645368204708\\
53	8.62515299241038\\
53.125	8.45515865795157\\
53.25	8.78757374490048\\
53.375	8.72628950927696\\
53.5	8.68157995722899\\
53.625	8.78808059155848\\
53.75	8.76493838099576\\
53.875	8.83946501192515\\
54	8.94833003822819\\
54.125	8.87841757046457\\
54.25	8.80514151527482\\
54.375	8.80866313516923\\
54.5	8.72677601227964\\
54.625	8.81861440289287\\
54.75	8.61283326349758\\
54.875	8.6697424151463\\
55	8.69299588566585\\
55.125	8.81047837847763\\
55.25	9.02398657462382\\
55.375	8.8195648364134\\
55.5	8.60049778142322\\
55.625	8.71365983933692\\
55.75	8.64327666022742\\
55.875	8.59913212423121\\
56	8.67490323901899\\
56.125	8.58269157832667\\
56.25	8.55106569480965\\
56.375	8.46625021749797\\
56.5	8.45039092805665\\
56.625	8.52987649923219\\
56.75	8.60895787168338\\
56.875	8.73733515821136\\
57	8.69713878838482\\
57.125	8.74200251719467\\
57.25	8.84586068274994\\
57.375	8.74429876203735\\
57.5	8.69492532485282\\
57.625	8.61138644172192\\
57.75	8.60976043776724\\
57.875	8.53338144131441\\
58	8.5084883181652\\
58.125	8.31502313497434\\
58.25	8.54660321712038\\
58.375	8.46576224815922\\
58.5	8.53562827247751\\
58.625	8.33028028530008\\
58.75	8.18179786614284\\
58.875	8.5506666452157\\
59	8.25828590683984\\
59.125	8.21396632981638\\
59.25	7.9672726821611\\
59.375	8.19540309549185\\
59.5	7.86037926604329\\
59.625	8.25424675491183\\
59.75	7.78308739071016\\
59.875	8.2969863144132\\
60	8.2497832723577\\
60.125	8.51781065144836\\
60.25	8.43697734038568\\
60.375	8.00669486956218\\
60.5	7.94477558690277\\
60.625	7.97148429508329\\
60.75	8.41413286812143\\
60.875	8.91072048105614\\
61	8.46219285644357\\
61.125	8.36172256853591\\
61.25	7.99762710936774\\
61.375	8.14801513722013\\
61.5	8.15042037885635\\
61.625	8.13731379897736\\
61.75	8.43412957796534\\
61.875	8.11518143660777\\
62	8.24703224698282\\
62.125	8.34542827662978\\
62.25	8.32221782127074\\
62.375	8.30542663762323\\
62.5	8.46327632156786\\
62.625	8.68235949587168\\
62.75	8.42209235107554\\
62.875	8.4444733573194\\
63	8.61953613006483\\
63.125	8.39656292731423\\
63.25	8.65118546973684\\
63.375	8.72932133217843\\
63.5	8.42500851342735\\
63.625	8.32149644947712\\
63.75	8.54128835181941\\
63.875	8.37290076539556\\
64	8.25685214609864\\
64.125	8.56857475821957\\
64.25	8.46578685653772\\
64.375	8.44251869607442\\
64.5	8.384367909336\\
64.625	8.55300928581483\\
64.75	8.46847556672702\\
64.875	8.2110004714385\\
65	8.44490595717488\\
65.125	8.18189940940334\\
65.25	8.38532627300732\\
65.375	8.4076328598662\\
65.5	8.43694310553245\\
65.625	8.43480789210687\\
65.75	8.4820047638947\\
65.875	8.65818896042995\\
66	8.475555774631\\
66.125	8.45269227660591\\
66.25	8.71910376888571\\
66.375	8.34807410641155\\
66.5	8.28681635384394\\
66.625	8.48509358982578\\
66.75	8.89184070999173\\
66.875	8.50901428518467\\
67	8.432865219222\\
67.125	8.5482748552691\\
67.25	8.67743707259192\\
67.375	8.63754606105665\\
67.5	8.87098444764861\\
67.625	8.6883269893128\\
67.75	8.57482034072623\\
67.875	8.5864914922523\\
68	8.45637345141224\\
68.125	8.51740380867106\\
68.25	8.58295539230062\\
68.375	8.55030909486933\\
68.5	8.43901166664307\\
68.625	8.64328318551611\\
68.75	8.90126652279044\\
68.875	8.462320997064\\
69	8.42308027032754\\
69.125	9.00021309383623\\
69.25	8.73146730120884\\
69.375	8.55854824197646\\
69.5	8.9436723598387\\
69.625	8.88950264168538\\
69.75	8.40261956626304\\
69.875	8.40198922831138\\
70	8.38406607341695\\
70.125	8.44895863276853\\
70.25	9.27862720815335\\
70.375	8.64178278209465\\
70.5	8.22604805276008\\
70.625	8.4678129965815\\
70.75	8.45984486744712\\
70.875	8.5680081926153\\
71	8.55060562875651\\
71.125	8.74029271930531\\
71.25	8.34758667397879\\
71.375	8.43099396716297\\
71.5	8.24466569515184\\
71.625	8.15566605515289\\
71.75	8.22579866883453\\
71.875	8.75530851140686\\
72	8.33660335926738\\
72.125	8.03972846518627\\
72.25	8.11398883760559\\
72.375	8.07371077540559\\
72.5	8.00762939941956\\
72.625	7.97977029579436\\
72.75	8.01030110320431\\
72.875	8.09319843425353\\
73	7.97039771287353\\
73.125	8.06174097326875\\
73.25	8.02051293054562\\
73.375	8.1142569120737\\
73.5	8.24555350474569\\
73.625	8.27950712635131\\
73.75	8.24053568476048\\
73.875	8.43569833655589\\
74	8.42191357198013\\
74.125	8.44261708224929\\
74.25	8.33321722262692\\
74.375	8.23903471615375\\
74.5	8.15711354812624\\
74.625	8.10331654336039\\
74.75	8.18151223705622\\
74.875	8.25197545536509\\
75	8.35660274986343\\
};
\addlegendentry{Analytical}

\end{axis}


\end{tikzpicture}%

==> figures/LOpower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
scale only axis,
xmin=550,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=0.1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={LO power (mW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
550.0008	0.184313858517954\\
560.0016	0.237096212232402\\
569.997	0.321323716642477\\
580.0032	0.317293978329562\\
589.9986	0.324883028432144\\
599.9994	0.358148904004793\\
610.0002	0.374510537605751\\
620.001	0.377543419714638\\
630.0018	0.382693221178148\\
640.0026	0.377503595247061\\
649.998	0.367256261933736\\
659.9988	0.360346716809181\\
669.9996	0.357450731307589\\
680.0004	0.349325295407334\\
690.0012	0.368621494462849\\
700.002	0.352285995668738\\
709.9974	0.321224155473536\\
719.9982	0.294711016184358\\
729.999	0.286891730878599\\
739.9998	0.251951983153117\\
750.0006	0.121548257490798\\
};
\addlegendentry{LO-A}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
550	1.41969373303894\\
555	1.53746961783853\\
560	1.59355366881801\\
565	1.51018363497545\\
570	1.22722892607119\\
575	1.16217839621682\\
580	1.36421451616078\\
585	1.65638796705174\\
590	1.84369737224022\\
595	1.83456263498982\\
600	1.82339684989301\\
605	1.79248310693661\\
610	1.8406072424592\\
615	1.8849380974451\\
620	1.90114167769037\\
625	1.79605984193084\\
630	1.68234729733868\\
635	1.56504183906233\\
640	1.55743412124057\\
645	1.54149935615145\\
650	1.50277752852079\\
655	1.43828180328035\\
660	1.35875731958816\\
665	1.21653269633739\\
670	1.10861324281157\\
675	1.02596515189529\\
680	1.02974324935371\\
685	1.0155712147607\\
690	1.04873454232934\\
695	0.981601815078014\\
700	0.900632823275939\\
705	0.804098064967134\\
710	0.810210249579927\\
715	0.762404585346492\\
720	0.636736486684885\\
725	0.503025090087401\\
730	0.464689933146623\\
735	0.449644747101997\\
740	0.377524876446923\\
745	0.248212963453511\\
750	0.158529133631046\\
};
\addlegendentry{LO-B}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
550.0008	0.991142637446237\\
560.0016	0.38325698629728\\
570.0024	0.606532863765961\\
579.9978	0.746242074083417\\
589.9986	0.584267252846759\\
599.9994	0.682389762897262\\
610.0002	0.624084253335773\\
620.001	0.516046695373287\\
630.0018	0.559293578132343\\
640.0026	0.598755891957002\\
649.998	0.572154392130388\\
659.9988	0.644565230301695\\
669.9996	0.538698105822138\\
680.0004	0.451471321197694\\
690.0012	0.441454223087546\\
700.002	0.52384731295987\\
710.0028	0.471811668012485\\
719.9982	0.276621996302261\\
729.999	0.489258518354908\\
739.9998	0.330161014900666\\
750.0006	0.339080451123232\\
};
\addlegendentry{LO-C}

\end{axis}


\end{tikzpicture}%

==> figures/WR15_3mix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,1,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0.817in,0.82in)},
scale only axis,
xmin=50,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=5,
ymax=15,
ytick = {5,10,15},
ylabel style={font=\color{white!15!black}},
ylabel={Conversion loss (dB)},
axis background/.style={fill=white},
legend style={at={(0.999,0.99)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1 pt]
  table[row sep=crcr]{%
50	8.73947808459664\\
50.125	8.7370032672046\\
50.25	8.45501801609981\\
50.375	8.53086758873268\\
50.5	8.57230425508892\\
50.625	8.57790561121468\\
50.75	8.81338116097977\\
50.875	8.83762684576343\\
51	8.65025366481427\\
51.125	9.12508487450237\\
51.25	9.61166299607172\\
51.375	9.63093112348474\\
51.5	9.35881887697903\\
51.625	9.24702877889182\\
51.75	8.95150214494438\\
51.875	8.97265056754864\\
52	8.85349137062713\\
52.125	9.31796024278344\\
52.25	8.95994905158594\\
52.375	8.93565613029716\\
52.5	8.99728493829317\\
52.625	9.1502838071872\\
52.75	9.36438799844428\\
52.875	8.66645368204708\\
53	8.62515299241038\\
53.125	8.45515865795157\\
53.25	8.78757374490048\\
53.375	8.72628950927696\\
53.5	8.68157995722899\\
53.625	8.78808059155848\\
53.75	8.76493838099576\\
53.875	8.83946501192515\\
54	8.94833003822819\\
54.125	8.87841757046457\\
54.25	8.80514151527482\\
54.375	8.80866313516923\\
54.5	8.72677601227964\\
54.625	8.81861440289287\\
54.75	8.61283326349758\\
54.875	8.6697424151463\\
55	8.69299588566585\\
55.125	8.81047837847763\\
55.25	9.02398657462382\\
55.375	8.8195648364134\\
55.5	8.60049778142322\\
55.625	8.71365983933692\\
55.75	8.64327666022742\\
55.875	8.59913212423121\\
56	8.67490323901899\\
56.125	8.58269157832667\\
56.25	8.55106569480965\\
56.375	8.46625021749797\\
56.5	8.45039092805665\\
56.625	8.52987649923219\\
56.75	8.60895787168338\\
56.875	8.73733515821136\\
57	8.69713878838482\\
57.125	8.74200251719467\\
57.25	8.84586068274994\\
57.375	8.74429876203735\\
57.5	8.69492532485282\\
57.625	8.61138644172192\\
57.75	8.60976043776724\\
57.875	8.53338144131441\\
58	8.5084883181652\\
58.125	8.31502313497434\\
58.25	8.54660321712038\\
58.375	8.46576224815922\\
58.5	8.53562827247751\\
58.625	8.33028028530008\\
58.75	8.18179786614284\\
58.875	8.5506666452157\\
59	8.25828590683984\\
59.125	8.21396632981638\\
59.25	7.9672726821611\\
59.375	8.19540309549185\\
59.5	7.86037926604329\\
59.625	8.25424675491183\\
59.75	7.78308739071016\\
59.875	8.2969863144132\\
60	8.2497832723577\\
60.125	8.51781065144836\\
60.25	8.43697734038568\\
60.375	8.00669486956218\\
60.5	7.94477558690277\\
60.625	7.97148429508329\\
60.75	8.41413286812143\\
60.875	8.91072048105614\\
61	8.46219285644357\\
61.125	8.36172256853591\\
61.25	7.99762710936774\\
61.375	8.14801513722013\\
61.5	8.15042037885635\\
61.625	8.13731379897736\\
61.75	8.43412957796534\\
61.875	8.11518143660777\\
62	8.24703224698282\\
62.125	8.34542827662978\\
62.25	8.32221782127074\\
62.375	8.30542663762323\\
62.5	8.46327632156786\\
62.625	8.68235949587168\\
62.75	8.42209235107554\\
62.875	8.4444733573194\\
63	8.61953613006483\\
63.125	8.39656292731423\\
63.25	8.65118546973684\\
63.375	8.72932133217843\\
63.5	8.42500851342735\\
63.625	8.32149644947712\\
63.75	8.54128835181941\\
63.875	8.37290076539556\\
64	8.25685214609864\\
64.125	8.56857475821957\\
64.25	8.46578685653772\\
64.375	8.44251869607442\\
64.5	8.384367909336\\
64.625	8.55300928581483\\
64.75	8.46847556672702\\
64.875	8.2110004714385\\
65	8.44490595717488\\
65.125	8.18189940940334\\
65.25	8.38532627300732\\
65.375	8.4076328598662\\
65.5	8.43694310553245\\
65.625	8.43480789210687\\
65.75	8.4820047638947\\
65.875	8.65818896042995\\
66	8.475555774631\\
66.125	8.45269227660591\\
66.25	8.71910376888571\\
66.375	8.34807410641155\\
66.5	8.28681635384394\\
66.625	8.48509358982578\\
66.75	8.89184070999173\\
66.875	8.50901428518467\\
67	8.432865219222\\
67.125	8.5482748552691\\
67.25	8.67743707259192\\
67.375	8.63754606105665\\
67.5	8.87098444764861\\
67.625	8.6883269893128\\
67.75	8.57482034072623\\
67.875	8.5864914922523\\
68	8.45637345141224\\
68.125	8.51740380867106\\
68.25	8.58295539230062\\
68.375	8.55030909486933\\
68.5	8.43901166664307\\
68.625	8.64328318551611\\
68.75	8.90126652279044\\
68.875	8.462320997064\\
69	8.42308027032754\\
69.125	9.00021309383623\\
69.25	8.73146730120884\\
69.375	8.55854824197646\\
69.5	8.9436723598387\\
69.625	8.88950264168538\\
69.75	8.40261956626304\\
69.875	8.40198922831138\\
70	8.38406607341695\\
70.125	8.44895863276853\\
70.25	9.27862720815335\\
70.375	8.64178278209465\\
70.5	8.22604805276008\\
70.625	8.4678129965815\\
70.75	8.45984486744712\\
70.875	8.5680081926153\\
71	8.55060562875651\\
71.125	8.74029271930531\\
71.25	8.34758667397879\\
71.375	8.43099396716297\\
71.5	8.24466569515184\\
71.625	8.15566605515289\\
71.75	8.22579866883453\\
71.875	8.75530851140686\\
72	8.33660335926738\\
72.125	8.03972846518627\\
72.25	8.11398883760559\\
72.375	8.07371077540559\\
72.5	8.00762939941956\\
72.625	7.97977029579436\\
72.75	8.01030110320431\\
72.875	8.09319843425353\\
73	7.97039771287353\\
73.125	8.06174097326875\\
73.25	8.02051293054562\\
73.375	8.1142569120737\\
73.5	8.24555350474569\\
73.625	8.27950712635131\\
73.75	8.24053568476048\\
73.875	8.43569833655589\\
74	8.42191357198013\\
74.125	8.44261708224929\\
74.25	8.33321722262692\\
74.375	8.23903471615375\\
74.5	8.15711354812624\\
74.625	8.10331654336039\\
74.75	8.18151223705622\\
74.875	8.25197545536509\\
75	8.35660274986343\\
};




\addplot [color=mycolor2, line width = 1 pt]
  table[row sep=crcr]{%
50	8.61515708459664\\
50.125	8.46456126720459\\
50.25	8.44772001609981\\
50.375	8.44846658873268\\
50.5	8.55095725508892\\
50.625	8.62989161121468\\
50.75	8.97024116097977\\
50.875	8.97880484576343\\
51	8.88058966481428\\
51.125	9.39548187450236\\
51.25	9.70497399607171\\
51.375	9.00250212348475\\
51.5	9.08570587697903\\
51.625	9.03271877889183\\
51.75	8.84441214494439\\
51.875	8.87224856754865\\
52	8.94003937062713\\
52.125	9.41924824278343\\
52.25	9.08940505158595\\
52.375	9.13456913029717\\
52.5	9.30880393829318\\
52.625	9.68266280718721\\
52.75	9.49044899844428\\
52.875	8.84774668204707\\
53	8.65767399241039\\
53.125	8.81723065795158\\
53.25	8.49227474490048\\
53.375	8.81303950927696\\
53.5	8.729827957229\\
53.625	8.80023059155848\\
53.75	8.73373438099575\\
53.875	8.95958601192516\\
54	9.0430140382282\\
54.125	8.72249157046457\\
54.25	8.79163351527482\\
54.375	8.63986613516922\\
54.5	8.61883501227965\\
54.625	8.76435340289288\\
54.75	8.65668326349758\\
54.875	8.7755204151463\\
55	8.99233088566585\\
55.125	8.87281037847762\\
55.25	8.93451657462381\\
55.375	8.7279548364134\\
55.5	8.74208778142323\\
55.625	8.61925783933691\\
55.75	8.51621266022742\\
55.875	8.62455012423121\\
56	8.654559239019\\
56.125	8.74076457832668\\
56.25	8.70494269480965\\
56.375	8.45259821749797\\
56.5	8.40765092805665\\
56.625	8.32029749923219\\
56.75	8.26127787168338\\
56.875	8.42411015821136\\
57	8.46543778838482\\
57.125	8.47349751719466\\
57.25	8.56592268274993\\
57.375	8.47224276203735\\
57.5	8.55263332485281\\
57.625	8.46360144172192\\
57.75	8.50634743776724\\
57.875	8.6112814413144\\
58	8.5312963181652\\
58.125	8.41345413497435\\
58.25	8.36425321712037\\
58.375	8.31667224815921\\
58.5	8.1141002724775\\
58.625	8.30651028530007\\
58.75	8.27688286614284\\
58.875	8.2016716452157\\
59	8.14128990683983\\
59.125	8.25347132981638\\
59.25	8.1416266821611\\
59.375	8.26182509549184\\
59.5	8.15258126604329\\
59.625	8.31421675491183\\
59.75	8.00155839071016\\
59.875	8.1762893144132\\
60	8.52181627235769\\
60.125	8.58525465144835\\
60.25	8.45521134038569\\
60.375	8.41675286956218\\
60.5	8.39919358690276\\
60.625	8.04572129508328\\
60.75	7.99143386812143\\
60.875	8.28782648105614\\
61	8.31312985644357\\
61.125	8.35574056853592\\
61.25	8.23136110936775\\
61.375	8.01657613722013\\
61.5	7.96046037885634\\
61.625	7.99909579897736\\
61.75	8.18669357796535\\
61.875	7.99964543660777\\
62	7.83262224698281\\
62.125	8.23595827662978\\
62.25	8.14585282127074\\
62.375	8.30784063762323\\
62.5	8.50152232156786\\
62.625	8.68644849587167\\
62.75	8.53242035107554\\
62.875	8.5931553573194\\
63	8.81108413006483\\
63.125	8.49940392731422\\
63.25	8.74559146973684\\
63.375	8.74110133217843\\
63.5	8.47854351342735\\
63.625	8.35706044947711\\
63.75	8.61952035181941\\
63.875	8.37890476539556\\
64	8.13936314609865\\
64.125	8.40579775821957\\
64.25	8.86497185653771\\
64.375	8.37262969607442\\
64.5	8.439497909336\\
64.625	8.73181528581483\\
64.75	8.39744956672702\\
64.875	8.5325104714385\\
65	8.30329695717488\\
65.125	8.47980840940334\\
65.25	8.33706327300732\\
65.375	8.3977188598662\\
65.5	8.40013510553245\\
65.625	8.40920389210687\\
65.75	8.3288677638947\\
65.875	8.57880496042994\\
66	8.602794774631\\
66.125	8.54243327660591\\
66.25	8.68537476888572\\
66.375	8.54449310641155\\
66.5	8.55900235384395\\
66.625	8.50285458982579\\
66.75	8.91062070999174\\
66.875	8.38235928518466\\
67	8.42334721922199\\
67.125	8.5262718552691\\
67.25	8.64429107259193\\
67.375	8.55556006105665\\
67.5	8.87306344764861\\
67.625	8.8468429893128\\
67.75	8.58185134072624\\
67.875	8.8074124922523\\
68	8.93214645141224\\
68.125	8.50587980867106\\
68.25	8.65073139230063\\
68.375	8.79707109486933\\
68.5	8.52808166664306\\
68.625	8.62675018551611\\
68.75	9.40964352279044\\
68.875	8.702520997064\\
69	8.44963827032754\\
69.125	8.68432209383623\\
69.25	8.56858430120884\\
69.375	8.46322224197646\\
69.5	8.9430433598387\\
69.625	8.98592264168538\\
69.75	8.31835656626304\\
69.875	8.30913922831138\\
70	8.28207707341695\\
70.125	8.32914663276853\\
70.25	8.54339020815335\\
70.375	8.08116678209466\\
70.5	8.07382305276008\\
70.625	8.1354569965815\\
70.75	7.96508686744712\\
70.875	8.0053131926153\\
71	8.2199096287565\\
71.125	8.13261871930531\\
71.25	7.88740067397878\\
71.375	8.01226596716296\\
71.5	8.00563669515183\\
71.625	8.06807705515288\\
71.75	8.02190366883452\\
71.875	8.33553551140686\\
72	8.06878835926738\\
72.125	8.06028146518627\\
72.25	8.16900783760558\\
72.375	8.17065777540559\\
72.5	8.15821039941955\\
72.625	8.09568329579436\\
72.75	8.13032610320431\\
72.875	8.07950043425354\\
73	7.99872571287353\\
73.125	7.94133797326874\\
73.25	7.96648193054562\\
73.375	7.8556129120737\\
73.5	8.02667050474569\\
73.625	8.03086912635132\\
73.75	7.98059468476048\\
73.875	8.0642503365559\\
74	8.21719757198013\\
74.125	8.44282308224929\\
74.25	8.29279222262693\\
74.375	8.32429671615375\\
74.5	8.23837854812624\\
74.625	8.35696354336039\\
74.75	8.44507423705622\\
74.875	8.52095745536509\\
75	8.59689874986343\\
};


\addplot [color=mycolor3, line width = 1 pt]
  table[row sep=crcr]{%
50	8.93244108459664\\
50.125	8.8464312672046\\
50.25	8.9511690160998\\
50.375	8.73841058873268\\
50.5	8.71569125508893\\
50.625	9.09909261121468\\
50.75	9.12047916097977\\
50.875	8.95419184576343\\
51	8.63150466481427\\
51.125	9.41661587450237\\
51.25	9.79141499607172\\
51.375	9.71266912348474\\
51.5	9.39407087697903\\
51.625	9.35298577889183\\
51.75	8.98449514494438\\
51.875	9.10246456754865\\
52	9.11306637062713\\
52.125	9.61042524278344\\
52.25	9.03573205158595\\
52.375	9.22183813029716\\
52.5	9.23610393829317\\
52.625	9.7237358071872\\
52.75	9.98702299844428\\
52.875	9.09772068204708\\
53	8.76222699241039\\
53.125	8.58090265795158\\
53.25	8.93352774490049\\
53.375	8.91828750927697\\
53.5	8.803969957229\\
53.625	8.88232659155847\\
53.75	8.84138138099576\\
53.875	8.95658801192515\\
54	8.89672103822819\\
54.125	9.03309957046458\\
54.25	9.01817651527482\\
54.375	9.07898813516923\\
54.5	8.91653101227965\\
54.625	8.69283940289288\\
54.75	8.75654426349757\\
54.875	8.7803604151463\\
55	8.90323888566585\\
55.125	8.73427637847763\\
55.25	8.76396557462381\\
55.375	8.6936108364134\\
55.5	8.68223578142322\\
55.625	8.81924683933692\\
55.75	8.67037966022742\\
55.875	8.73580912423121\\
56	8.558307239019\\
56.125	8.59777057832667\\
56.25	8.62717969480965\\
56.375	8.45902921749796\\
56.5	8.44508492805665\\
56.625	8.4899294992322\\
56.75	8.52586987168338\\
56.875	8.39925315821136\\
57	8.49719478838482\\
57.125	8.59782651719467\\
57.25	8.58441968274993\\
57.375	8.51815276203735\\
57.5	8.42139232485282\\
57.625	8.36824844172192\\
57.75	8.28808643776724\\
57.875	8.40317844131441\\
58	8.3679623181652\\
58.125	8.37809213497434\\
58.25	8.43798721712038\\
58.375	8.48896724815922\\
58.5	8.1820472724775\\
58.625	8.38872128530008\\
58.75	8.23772086614284\\
58.875	8.13313264521571\\
59	8.38656690683984\\
59.125	7.86747432981638\\
59.25	8.25976868216109\\
59.375	7.86975409549185\\
59.5	8.12043426604329\\
59.625	7.85400075491184\\
59.75	8.31901739071016\\
59.875	7.4938593144132\\
60	8.35159327235769\\
60.125	8.21983665144836\\
60.25	8.08701734038568\\
60.375	7.98063686956218\\
60.5	8.44650358690277\\
60.625	8.54301329508328\\
60.75	8.27733386812143\\
60.875	8.43746548105614\\
61	8.14092685644357\\
61.125	7.82755056853591\\
61.25	8.23003310936775\\
61.375	8.25459413722013\\
61.5	7.83313737885634\\
61.625	7.95302979897737\\
61.75	8.51148457796534\\
61.875	8.30036143660777\\
62	8.02017924698281\\
62.125	8.07607627662978\\
62.25	8.21326182127074\\
62.375	8.30978263762323\\
62.5	8.32359032156786\\
62.625	8.23978149587167\\
62.75	7.84752235107554\\
62.875	7.70874835731939\\
63	7.65974713006483\\
63.125	7.66156292731423\\
63.25	8.01643146973684\\
63.375	8.27511633217843\\
63.5	8.09284351342735\\
63.625	8.12795744947712\\
63.75	8.38152535181941\\
63.875	8.39176776539556\\
64	8.20678014609864\\
64.125	8.46303775821957\\
64.25	8.31470185653771\\
64.375	8.27805169607441\\
64.5	8.333838909336\\
64.625	8.44864628581483\\
64.75	8.33845156672702\\
64.875	8.3596934714385\\
65	8.46217095717488\\
65.125	8.28474340940334\\
65.25	8.37709427300732\\
65.375	8.4193788598662\\
65.5	8.38088210553245\\
65.625	8.34729489210688\\
65.75	8.4502397638947\\
65.875	8.74192096042994\\
66	8.44681577463101\\
66.125	8.52875327660591\\
66.25	8.69203076888572\\
66.375	8.54328410641156\\
66.5	8.42831035384394\\
66.625	8.57272858982578\\
66.75	9.06640970999174\\
66.875	8.64920428518466\\
67	8.633999219222\\
67.125	8.87453785526911\\
67.25	8.76895107259192\\
67.375	8.90162906105665\\
67.5	9.19186144764862\\
67.625	9.1533729893128\\
67.75	8.78046734072623\\
67.875	9.1279264922523\\
68	9.07115045141223\\
68.125	8.69038580867107\\
68.25	9.11863839230062\\
68.375	9.13305009486934\\
68.5	8.72842166664306\\
68.625	9.01866518551611\\
68.75	10.3951815227904\\
68.875	9.191613997064\\
69	8.82539027032754\\
69.125	9.61771809383623\\
69.25	9.20120230120884\\
69.375	8.84873224197646\\
69.5	9.7443583598387\\
69.625	9.91230364168538\\
69.75	8.63352356626304\\
69.875	8.79263722831138\\
70	8.70148007341695\\
70.125	8.35924063276853\\
70.25	8.68458320815335\\
70.375	8.78514678209465\\
70.5	8.33595405276008\\
70.625	8.1370899965815\\
70.75	8.37322086744712\\
70.875	8.4626881926153\\
71	8.23685862875651\\
71.125	8.19188371930531\\
71.25	8.22419967397878\\
71.375	8.18819596716297\\
71.5	8.18984469515183\\
71.625	8.24143205515289\\
71.75	8.12130266883453\\
71.875	8.33488751140687\\
72	8.30665835926738\\
72.125	8.27146746518628\\
72.25	8.28139283760559\\
72.375	8.26422377540559\\
72.5	8.23039939941955\\
72.625	8.12049429579436\\
72.75	8.20434710320431\\
72.875	8.24679743425353\\
73	8.23896771287354\\
73.125	8.21548897326875\\
73.25	8.18233593054562\\
73.375	8.1615969120737\\
73.5	8.27309950474569\\
73.625	8.18653212635132\\
73.75	8.30815468476048\\
73.875	8.2875813365559\\
74	8.35702157198013\\
74.125	8.32409808224929\\
74.25	8.41655622262693\\
74.375	8.29219971615375\\
74.5	8.26753354812623\\
74.625	8.21029254336039\\
74.75	8.28924323705622\\
74.875	8.42002445536509\\
75	8.50615074986343\\
};

\addplot [color=black, line width=1.5pt,dashed]
  table[row sep=crcr]{%
50	8.3278154686178\\
50.125	8.407071413474\\
50.25	8.4057307369112\\
50.375	8.4931091788088\\
50.5	8.3694342383411\\
50.625	8.1562445756529\\
50.75	8.1368559464805\\
50.875	8.2410005165753\\
51	8.043422751637\\
51.125	7.9993869786102\\
51.25	8.0641310964846\\
51.375	8.0765372785653\\
51.5	8.3034118579028\\
51.625	8.3750785389762\\
51.75	8.3488100275192\\
51.875	8.4884060391539\\
52	8.1561055616907\\
52.125	8.566329875182\\
52.25	9.0189098212995\\
52.375	8.8946007344812\\
52.5	8.6031088521857\\
52.625	8.2775109088339\\
52.75	8.1359280442427\\
52.875	7.9391897220802\\
53	8.0307185007295\\
53.125	8.0399294557155\\
53.25	8.0409579694861\\
53.375	8.1283847809731\\
53.5	8.1939269959821\\
53.625	8.2761899168724\\
53.75	8.0902060430239\\
53.875	8.2590495578601\\
54	8.3148859524314\\
54.125	8.4207738348716\\
54.25	8.5985263386205\\
54.375	8.8257389488596\\
54.5	8.6399665994654\\
54.625	8.7488442085722\\
54.75	8.7620549849746\\
54.875	8.1819994390745\\
55	8.6885879742872\\
55.125	8.4828887933343\\
55.25	8.5087630546403\\
55.375	8.4548695318594\\
55.5	8.7576530853872\\
55.625	8.531622970086\\
55.75	8.5933305202732\\
55.875	8.8853721937251\\
56	9.0110491975283\\
56.125	8.6547681492263\\
56.25	8.955517909576\\
56.375	9.4143073558464\\
56.5	9.1035560752412\\
56.625	9.000834731881\\
56.75	8.8342783081682\\
56.875	9.013755723759\\
57	8.7965673342637\\
57.125	8.7758650532213\\
57.25	8.9359059354977\\
57.375	8.9261685132455\\
57.5	8.7373258471917\\
57.625	8.8277343343312\\
57.75	8.4529441499896\\
57.875	8.8088027905629\\
58	8.6434173623576\\
58.125	8.498125332191\\
58.25	8.9725134547747\\
58.375	8.5807049211704\\
58.5	8.4788174645848\\
58.625	8.6003537886556\\
58.75	8.4900986904364\\
58.875	8.4708714620916\\
59	8.6233093785133\\
59.125	8.4115538438606\\
59.25	8.5249599196282\\
59.375	8.6415363876602\\
59.5	8.9369183902086\\
59.625	9.0254888451079\\
59.75	8.8361413145072\\
59.875	8.6891177760085\\
60	8.6312165781275\\
60.125	8.4504487056785\\
60.25	8.2916948677397\\
60.375	8.1417637433252\\
60.5	8.0369685443673\\
60.625	7.9585710828474\\
60.75	8.0867072878859\\
60.875	7.3463301336437\\
61	7.8721042558744\\
61.125	8.098415474664\\
61.25	7.3722626038211\\
61.375	8.0683175396467\\
61.5	7.4101718835604\\
61.625	7.3851506100356\\
61.75	7.5649097070799\\
61.875	7.4599416783763\\
62	7.4331880003881\\
62.125	7.5744404240069\\
62.25	7.7974800562133\\
62.375	7.6682336110232\\
62.5	7.7448115962086\\
62.625	7.6716164179944\\
62.75	7.8006080637366\\
62.875	7.7789307342516\\
63	7.5442554415155\\
63.125	7.4752515485596\\
63.25	7.3988815835952\\
63.375	7.4596939925626\\
63.5	7.5652886551834\\
63.625	7.5197889032192\\
63.75	7.5943261754697\\
63.875	7.5304276428701\\
64	7.4929153764224\\
64.125	7.4255828311763\\
64.25	7.4875677779129\\
64.375	7.4234600986958\\
64.5	7.3502446021751\\
64.625	7.3013776895216\\
64.75	7.2664849138512\\
64.875	7.2157012887302\\
65	7.2121595083032\\
65.125	7.2232848240552\\
65.25	7.1877627730417\\
65.375	7.2070707853438\\
65.5	7.2198412091992\\
65.625	7.2727436887236\\
65.75	7.3191280438842\\
65.875	7.4550031216699\\
66	7.4613836445707\\
66.125	7.6249198597028\\
66.25	7.6343647808215\\
66.375	7.6010697361336\\
66.5	7.6554742149002\\
66.625	7.5179723268745\\
66.75	7.818193342965\\
66.875	8.1635896063397\\
67	8.258665708316\\
67.125	8.0265774090215\\
67.25	7.8392090728149\\
67.375	8.1120785247856\\
67.5	8.2686604057035\\
67.625	8.2098250548146\\
67.75	7.9590596694862\\
67.875	8.1083655312182\\
68	8.5335672304054\\
68.125	8.1098373864174\\
68.25	8.3103846918218\\
68.375	8.1503872521908\\
68.5	8.4186239011015\\
68.625	8.507103411132\\
68.75	8.3886728883129\\
68.875	8.0783738564509\\
69	7.9763031287548\\
69.125	8.0316054027258\\
69.25	8.000864620727\\
69.375	8.0462709725026\\
69.5	8.0232935682133\\
69.625	7.9829076781863\\
69.75	7.8795500836728\\
69.875	7.8122563657185\\
70	8.0291463608454\\
70.125	8.0608865668274\\
70.25	8.0187343688358\\
70.375	7.8621057420241\\
70.5	7.7463347410703\\
70.625	7.7518821173569\\
70.75	7.7895685912892\\
70.875	7.8886690724885\\
71	7.7381658134849\\
71.125	7.7989080059738\\
71.25	7.6935824634144\\
71.375	7.5723806322816\\
71.5	7.6097191769058\\
71.625	7.5195773172736\\
71.75	7.5707811540361\\
71.875	7.7116463639614\\
72	7.7789099681432\\
72.125	7.9442730296765\\
72.25	7.5943755505231\\
72.375	7.8063689449423\\
72.5	7.8890952068653\\
72.625	7.6981842748211\\
72.75	7.6734117533104\\
72.875	7.7848345013136\\
73	7.7898073622018\\
73.125	7.7804124783022\\
73.25	7.6316676415881\\
73.375	7.6541293086181\\
73.5	7.6953625100035\\
73.625	7.6802830448294\\
73.75	7.7602009628735\\
73.875	7.7106186107621\\
74	7.721417003766\\
74.125	7.6662077226607\\
74.25	7.5905200636563\\
74.375	7.4255292000578\\
74.5	7.4594763326903\\
74.625	7.2348182329486\\
74.75	7.5528651153281\\
74.875	7.3773163466444\\
75	7.2691884764\\
};


\end{axis}
\node [above right] at (rel axis cs:0.3,1.15) {\includegraphics[width=3cm]{figures/WR15.png}};
\end{tikzpicture}%

==> figures/heter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor3}{rgb}{1,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0.817in,0.82in)},
scale only axis,
xmin=50,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Radio frequency (GHz)},
ymin=5,
ymax=15,
ytick = {5,10,15},
ylabel style={font=\color{white!15!black}},
ylabel={Conversion loss (dB)},
axis background/.style={fill=white},
legend style={legend cell align=left, font = \tiny, align=left, draw=white!15!black}
]

\addplot [color=black, solid,line width=1.5pt]
  table[row sep=crcr]{%
50	8.3278154686178\\
50.125	8.407071413474\\
50.25	8.4057307369112\\
50.375	8.4931091788088\\
50.5	8.3694342383411\\
50.625	8.1562445756529\\
50.75	8.1368559464805\\
50.875	8.2410005165753\\
51	8.043422751637\\
51.125	7.9993869786102\\
51.25	8.0641310964846\\
51.375	8.0765372785653\\
51.5	8.3034118579028\\
51.625	8.3750785389762\\
51.75	8.3488100275192\\
51.875	8.4884060391539\\
52	8.1561055616907\\
52.125	8.566329875182\\
52.25	9.0189098212995\\
52.375	8.8946007344812\\
52.5	8.6031088521857\\
52.625	8.2775109088339\\
52.75	8.1359280442427\\
52.875	7.9391897220802\\
53	8.0307185007295\\
53.125	8.0399294557155\\
53.25	8.0409579694861\\
53.375	8.1283847809731\\
53.5	8.1939269959821\\
53.625	8.2761899168724\\
53.75	8.0902060430239\\
53.875	8.2590495578601\\
54	8.3148859524314\\
54.125	8.4207738348716\\
54.25	8.5985263386205\\
54.375	8.8257389488596\\
54.5	8.6399665994654\\
54.625	8.7488442085722\\
54.75	8.7620549849746\\
54.875	8.1819994390745\\
55	8.6885879742872\\
55.125	8.4828887933343\\
55.25	8.5087630546403\\
55.375	8.4548695318594\\
55.5	8.7576530853872\\
55.625	8.531622970086\\
55.75	8.5933305202732\\
55.875	8.8853721937251\\
56	9.0110491975283\\
56.125	8.6547681492263\\
56.25	8.955517909576\\
56.375	9.4143073558464\\
56.5	9.1035560752412\\
56.625	9.000834731881\\
56.75	8.8342783081682\\
56.875	9.013755723759\\
57	8.7965673342637\\
57.125	8.7758650532213\\
57.25	8.9359059354977\\
57.375	8.9261685132455\\
57.5	8.7373258471917\\
57.625	8.8277343343312\\
57.75	8.4529441499896\\
57.875	8.8088027905629\\
58	8.6434173623576\\
58.125	8.498125332191\\
58.25	8.9725134547747\\
58.375	8.5807049211704\\
58.5	8.4788174645848\\
58.625	8.6003537886556\\
58.75	8.4900986904364\\
58.875	8.4708714620916\\
59	8.6233093785133\\
59.125	8.4115538438606\\
59.25	8.5249599196282\\
59.375	8.6415363876602\\
59.5	8.9369183902086\\
59.625	9.0254888451079\\
59.75	8.8361413145072\\
59.875	8.6891177760085\\
60	8.6312165781275\\
60.125	8.4504487056785\\
60.25	8.2916948677397\\
60.375	8.1417637433252\\
60.5	8.0369685443673\\
60.625	7.9585710828474\\
60.75	8.0867072878859\\
60.875	7.3463301336437\\
61	7.8721042558744\\
61.125	8.098415474664\\
61.25	7.3722626038211\\
61.375	8.0683175396467\\
61.5	7.4101718835604\\
61.625	7.3851506100356\\
61.75	7.5649097070799\\
61.875	7.4599416783763\\
62	7.4331880003881\\
62.125	7.5744404240069\\
62.25	7.7974800562133\\
62.375	7.6682336110232\\
62.5	7.7448115962086\\
62.625	7.6716164179944\\
62.75	7.8006080637366\\
62.875	7.7789307342516\\
63	7.5442554415155\\
63.125	7.4752515485596\\
63.25	7.3988815835952\\
63.375	7.4596939925626\\
63.5	7.5652886551834\\
63.625	7.5197889032192\\
63.75	7.5943261754697\\
63.875	7.5304276428701\\
64	7.4929153764224\\
64.125	7.4255828311763\\
64.25	7.4875677779129\\
64.375	7.4234600986958\\
64.5	7.3502446021751\\
64.625	7.3013776895216\\
64.75	7.2664849138512\\
64.875	7.2157012887302\\
65	7.2121595083032\\
65.125	7.2232848240552\\
65.25	7.1877627730417\\
65.375	7.2070707853438\\
65.5	7.2198412091992\\
65.625	7.2727436887236\\
65.75	7.3191280438842\\
65.875	7.4550031216699\\
66	7.4613836445707\\
66.125	7.6249198597028\\
66.25	7.6343647808215\\
66.375	7.6010697361336\\
66.5	7.6554742149002\\
66.625	7.5179723268745\\
66.75	7.818193342965\\
66.875	8.1635896063397\\
67	8.258665708316\\
67.125	8.0265774090215\\
67.25	7.8392090728149\\
67.375	8.1120785247856\\
67.5	8.2686604057035\\
67.625	8.2098250548146\\
67.75	7.9590596694862\\
67.875	8.1083655312182\\
68	8.5335672304054\\
68.125	8.1098373864174\\
68.25	8.3103846918218\\
68.375	8.1503872521908\\
68.5	8.4186239011015\\
68.625	8.507103411132\\
68.75	8.3886728883129\\
68.875	8.0783738564509\\
69	7.9763031287548\\
69.125	8.0316054027258\\
69.25	8.000864620727\\
69.375	8.0462709725026\\
69.5	8.0232935682133\\
69.625	7.9829076781863\\
69.75	7.8795500836728\\
69.875	7.8122563657185\\
70	8.0291463608454\\
70.125	8.0608865668274\\
70.25	8.0187343688358\\
70.375	7.8621057420241\\
70.5	7.7463347410703\\
70.625	7.7518821173569\\
70.75	7.7895685912892\\
70.875	7.8886690724885\\
71	7.7381658134849\\
71.125	7.7989080059738\\
71.25	7.6935824634144\\
71.375	7.5723806322816\\
71.5	7.6097191769058\\
71.625	7.5195773172736\\
71.75	7.5707811540361\\
71.875	7.7116463639614\\
72	7.7789099681432\\
72.125	7.9442730296765\\
72.25	7.5943755505231\\
72.375	7.8063689449423\\
72.5	7.8890952068653\\
72.625	7.6981842748211\\
72.75	7.6734117533104\\
72.875	7.7848345013136\\
73	7.7898073622018\\
73.125	7.7804124783022\\
73.25	7.6316676415881\\
73.375	7.6541293086181\\
73.5	7.6953625100035\\
73.625	7.6802830448294\\
73.75	7.7602009628735\\
73.875	7.7106186107621\\
74	7.721417003766\\
74.125	7.6662077226607\\
74.25	7.5905200636563\\
74.375	7.4255292000578\\
74.5	7.4594763326903\\
74.625	7.2348182329486\\
74.75	7.5528651153281\\
74.875	7.3773163466444\\
75	7.2691884764\\
};
\addlegendentry{Power meter method}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
50	8.73947808459664\\
50.125	8.7370032672046\\
50.25	8.45501801609981\\
50.375	8.53086758873268\\
50.5	8.57230425508892\\
50.625	8.57790561121468\\
50.75	8.81338116097977\\
50.875	8.83762684576343\\
51	8.65025366481427\\
51.125	9.12508487450237\\
51.25	9.61166299607172\\
51.375	9.63093112348474\\
51.5	9.35881887697903\\
51.625	9.24702877889182\\
51.75	8.95150214494438\\
51.875	8.97265056754864\\
52	8.85349137062713\\
52.125	9.31796024278344\\
52.25	8.95994905158594\\
52.375	8.93565613029716\\
52.5	8.99728493829317\\
52.625	9.1502838071872\\
52.75	9.36438799844428\\
52.875	8.66645368204708\\
53	8.62515299241038\\
53.125	8.45515865795157\\
53.25	8.78757374490048\\
53.375	8.72628950927696\\
53.5	8.68157995722899\\
53.625	8.78808059155848\\
53.75	8.76493838099576\\
53.875	8.83946501192515\\
54	8.94833003822819\\
54.125	8.87841757046457\\
54.25	8.80514151527482\\
54.375	8.80866313516923\\
54.5	8.72677601227964\\
54.625	8.81861440289287\\
54.75	8.61283326349758\\
54.875	8.6697424151463\\
55	8.69299588566585\\
55.125	8.81047837847763\\
55.25	9.02398657462382\\
55.375	8.8195648364134\\
55.5	8.60049778142322\\
55.625	8.71365983933692\\
55.75	8.64327666022742\\
55.875	8.59913212423121\\
56	8.67490323901899\\
56.125	8.58269157832667\\
56.25	8.55106569480965\\
56.375	8.46625021749797\\
56.5	8.45039092805665\\
56.625	8.52987649923219\\
56.75	8.60895787168338\\
56.875	8.73733515821136\\
57	8.69713878838482\\
57.125	8.74200251719467\\
57.25	8.84586068274994\\
57.375	8.74429876203735\\
57.5	8.69492532485282\\
57.625	8.61138644172192\\
57.75	8.60976043776724\\
57.875	8.53338144131441\\
58	8.5084883181652\\
58.125	8.31502313497434\\
58.25	8.54660321712038\\
58.375	8.46576224815922\\
58.5	8.53562827247751\\
58.625	8.33028028530008\\
58.75	8.18179786614284\\
58.875	8.5506666452157\\
59	8.25828590683984\\
59.125	8.21396632981638\\
59.25	7.9672726821611\\
59.375	8.19540309549185\\
59.5	7.86037926604329\\
59.625	8.25424675491183\\
59.75	7.78308739071016\\
59.875	8.2969863144132\\
60	8.2497832723577\\
60.125	8.51781065144836\\
60.25	8.43697734038568\\
60.375	8.00669486956218\\
60.5	7.94477558690277\\
60.625	7.97148429508329\\
60.75	8.41413286812143\\
60.875	8.91072048105614\\
61	8.46219285644357\\
61.125	8.36172256853591\\
61.25	7.99762710936774\\
61.375	8.14801513722013\\
61.5	8.15042037885635\\
61.625	8.13731379897736\\
61.75	8.43412957796534\\
61.875	8.11518143660777\\
62	8.24703224698282\\
62.125	8.34542827662978\\
62.25	8.32221782127074\\
62.375	8.30542663762323\\
62.5	8.46327632156786\\
62.625	8.68235949587168\\
62.75	8.42209235107554\\
62.875	8.4444733573194\\
63	8.61953613006483\\
63.125	8.39656292731423\\
63.25	8.65118546973684\\
63.375	8.72932133217843\\
63.5	8.42500851342735\\
63.625	8.32149644947712\\
63.75	8.54128835181941\\
63.875	8.37290076539556\\
64	8.25685214609864\\
64.125	8.56857475821957\\
64.25	8.46578685653772\\
64.375	8.44251869607442\\
64.5	8.384367909336\\
64.625	8.55300928581483\\
64.75	8.46847556672702\\
64.875	8.2110004714385\\
65	8.44490595717488\\
65.125	8.18189940940334\\
65.25	8.38532627300732\\
65.375	8.4076328598662\\
65.5	8.43694310553245\\
65.625	8.43480789210687\\
65.75	8.4820047638947\\
65.875	8.65818896042995\\
66	8.475555774631\\
66.125	8.45269227660591\\
66.25	8.71910376888571\\
66.375	8.34807410641155\\
66.5	8.28681635384394\\
66.625	8.48509358982578\\
66.75	8.89184070999173\\
66.875	8.50901428518467\\
67	8.432865219222\\
67.125	8.5482748552691\\
67.25	8.67743707259192\\
67.375	8.63754606105665\\
67.5	8.87098444764861\\
67.625	8.6883269893128\\
67.75	8.57482034072623\\
67.875	8.5864914922523\\
68	8.45637345141224\\
68.125	8.51740380867106\\
68.25	8.58295539230062\\
68.375	8.55030909486933\\
68.5	8.43901166664307\\
68.625	8.64328318551611\\
68.75	8.90126652279044\\
68.875	8.462320997064\\
69	8.42308027032754\\
69.125	9.00021309383623\\
69.25	8.73146730120884\\
69.375	8.55854824197646\\
69.5	8.9436723598387\\
69.625	8.88950264168538\\
69.75	8.40261956626304\\
69.875	8.40198922831138\\
70	8.38406607341695\\
70.125	8.44895863276853\\
70.25	9.27862720815335\\
70.375	8.64178278209465\\
70.5	8.22604805276008\\
70.625	8.4678129965815\\
70.75	8.45984486744712\\
70.875	8.5680081926153\\
71	8.55060562875651\\
71.125	8.74029271930531\\
71.25	8.34758667397879\\
71.375	8.43099396716297\\
71.5	8.24466569515184\\
71.625	8.15566605515289\\
71.75	8.22579866883453\\
71.875	8.75530851140686\\
72	8.33660335926738\\
72.125	8.03972846518627\\
72.25	8.11398883760559\\
72.375	8.07371077540559\\
72.5	8.00762939941956\\
72.625	7.97977029579436\\
72.75	8.01030110320431\\
72.875	8.09319843425353\\
73	7.97039771287353\\
73.125	8.06174097326875\\
73.25	8.02051293054562\\
73.375	8.1142569120737\\
73.5	8.24555350474569\\
73.625	8.27950712635131\\
73.75	8.24053568476048\\
73.875	8.43569833655589\\
74	8.42191357198013\\
74.125	8.44261708224929\\
74.25	8.33321722262692\\
74.375	8.23903471615375\\
74.5	8.15711354812624\\
74.625	8.10331654336039\\
74.75	8.18151223705622\\
74.875	8.25197545536509\\
75	8.35660274986343\\
};
\addlegendentry{3-mixer method}

\end{axis}

\node [above right] at (rel axis cs:0.3,1.15) {\includegraphics[width=3cm]{figures/iso.pdf}};
\end{tikzpicture}%

==> figures/least_square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.8,0.7,1}%
\definecolor{mycolor3}{rgb}{0.4,0.5,0.4}%
\definecolor{mycolor4}{rgb}{1,0.6,0.5}%

\definecolor{mycolor2}{rgb}{0,0,1}%
%
\begin{tikzpicture}



\begin{axis}[%
width=7cm,
height=1.5cm,
at={(0.758in,2.398in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=70,
ytick = {30, 45,60},
axis background/.style={fill=white}
]
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	54.197214\\
2.201	54.15397725\\
2.202	56.41644225\\
2.203	57.863111875\\
2.204	56.531957125\\
2.205	55.204944\\
2.206	56.46591375\\
2.207	57.938331375\\
2.208	48.8917215\\
2.209	56.641049\\
2.21	54.64402475\\
2.211	47.52622025\\
2.212	43.41702475\\
2.213	47.09570375\\
2.214	50.101995375\\
2.215	52.683046875\\
2.216	50.592419625\\
2.217	48.644539625\\
2.218	47.226036375\\
2.219	51.29695825\\
2.22	45.213659\\
2.221	46.467076875\\
2.222	44.809468125\\
2.223	43.835935\\
2.224	44.146212\\
2.225	46.24188225\\
2.226	49.32242525\\
2.227	45.44999475\\
2.228	51.398042625\\
2.229	44.873795375\\
2.23	44.919071375\\
2.231	53.615147\\
2.232	48.72658275\\
2.233	54.41522675\\
2.234	48.21946525\\
2.235	46.98513175\\
2.236	49.831226875\\
2.237	53.589210125\\
2.238	52.7289015\\
2.239	47.71267825\\
2.24	54.365283125\\
2.241	47.612522375\\
2.242	49.55323425\\
2.243	47.8927515\\
2.244	39.287603875\\
2.245	55.379270375\\
2.246	46.925177625\\
2.247	46.8396125\\
2.248	44.713582875\\
2.249	39.320952875\\
2.25	37.485728125\\
2.251	42.455105125\\
2.252	40.00711225\\
2.253	44.968263875\\
2.254	46.9401315\\
2.255	42.92420375\\
2.256	41.4751345\\
2.257	42.016871625\\
2.258	45.908100875\\
2.259	44.658977125\\
2.26	42.01146925\\
2.261	47.332085875\\
2.262	45.195126125\\
2.263	43.86334925\\
2.264	46.277641125\\
2.265	45.649726625\\
2.266	47.669055125\\
2.267	43.2163445\\
2.268	44.192457125\\
2.269	56.4087185\\
2.27	53.568218125\\
2.271	47.38020125\\
2.272	51.151174\\
2.273	45.801585625\\
2.274	49.399255\\
2.275	52.38812125\\
2.276	53.939422625\\
2.277	46.16897175\\
2.278	49.21747175\\
2.279	49.673053875\\
2.28	51.403621625\\
2.281	43.54510125\\
2.282	50.476750625\\
2.283	44.4288205\\
2.284	50.194092875\\
2.285	44.8663235\\
2.286	40.737658875\\
2.287	42.588907375\\
2.288	44.1885905\\
2.289	44.909489375\\
2.29	45.092096875\\
2.291	44.030770125\\
2.292	44.298487125\\
2.293	45.841828625\\
2.294	44.84161125\\
2.295	44.724161625\\
2.296	44.999865125\\
2.297	45.83475225\\
2.298	42.38428925\\
2.299	44.424014875\\
2.3	45.795447375\\
2.301	48.949249625\\
2.302	49.46884875\\
2.303	47.83641925\\
2.304	50.43352725\\
2.305	47.3876865\\
2.306	54.053995\\
2.307	52.9023541250001\\
2.308	51.908773125\\
2.309	49.057808\\
2.31	51.3009655\\
2.311	51.58628175\\
2.312	53.4298145\\
2.313	54.246095\\
2.314	51.002217625\\
2.315	50.054539625\\
2.316	48.691617375\\
2.317	48.292800125\\
2.318	47.56607375\\
2.319	50.6162735\\
2.32	49.088953875\\
2.321	43.7915735\\
2.322	44.546118875\\
2.323	43.29278425\\
2.324	42.616698875\\
2.325	42.362281125\\
2.326	42.128007375\\
2.327	43.340453\\
2.328	42.52171975\\
2.329	42.498319375\\
2.33	43.48658\\
2.331	43.0053245\\
2.332	40.936547375\\
2.333	41.42023575\\
2.334	41.471857375\\
2.335	41.87677775\\
2.336	43.05955875\\
2.337	43.34399\\
2.338	43.46406775\\
2.339	43.272577875\\
2.34	46.8146375\\
2.341	45.562521875\\
2.342	45.62416675\\
2.343	45.63917175\\
2.344	44.67473625\\
2.345	45.999342\\
2.346	45.88753575\\
2.347	47.339880375\\
2.348	46.1919655\\
2.349	46.1823165\\
2.35	46.897246\\
2.351	46.68327575\\
2.352	46.429823625\\
2.353	45.143999\\
2.354	43.503344125\\
2.355	43.740538625\\
2.356	42.720277\\
2.357	42.85088975\\
2.358	41.519233875\\
2.359	42.903840125\\
2.36	43.31433075\\
2.361	42.7144895\\
2.362	42.914385375\\
2.363	43.18166425\\
2.364	43.657\\
2.365	41.583195\\
2.366	41.902711875\\
2.367	42.486577625\\
2.368	40.424846625\\
2.369	41.457471875\\
2.37	40.383711875\\
2.371	40.81135425\\
2.372	42.793888\\
2.373	42.670078\\
2.374	42.8784005\\
2.375	43.3076665\\
2.376	43.51343875\\
2.377	43.769926875\\
2.378	42.873285125\\
2.379	43.846684\\
2.38	43.97050275\\
2.381	44.063806125\\
2.382	43.924831875\\
2.383	44.028755125\\
2.384	46.169467625\\
2.385	48.445773\\
2.386	47.623378125\\
2.387	46.750333375\\
2.388	46.653249\\
2.389	45.704231625\\
2.39	45.68022975\\
2.391	42.99324025\\
2.392	42.663712\\
2.393	41.2356545\\
2.394	41.14607675\\
2.395	42.272921875\\
2.396	42.683291125\\
2.397	44.04391425\\
2.398	43.37430775\\
2.399	44.533768375\\
2.4	46.49325675\\
2.401	44.02906325\\
2.402	42.470734125\\
2.403	41.220827375\\
2.404	41.70376625\\
2.405	39.99335275\\
2.406	41.26002575\\
2.407	41.9047465\\
2.408	42.35957125\\
2.409	42.597653125\\
2.41	42.636901875\\
2.411	44.029396875\\
2.412	43.073739875\\
2.413	44.820838\\
2.414	42.613936125\\
2.415	43.6241735\\
2.416	42.54895625\\
2.417	43.362552375\\
2.418	42.5509275\\
2.419	42.362288875\\
2.42	43.15740625\\
2.421	42.543436375\\
2.422	42.567584875\\
2.423	45.018615875\\
2.424	44.084487\\
2.425	45.595023\\
2.426	42.789994375\\
2.427	42.646293625\\
2.428	40.275253875\\
2.429	40.6843435\\
2.43	40.747747375\\
2.431	39.841488375\\
2.432	40.2410505\\
2.433	39.63397075\\
2.434	38.759382\\
2.435	41.455834375\\
2.436	42.847121875\\
2.437	40.265817875\\
2.438	40.343031625\\
2.439	40.537929125\\
2.44	42.043799875\\
2.441	39.593113125\\
2.442	39.563020375\\
2.443	38.661567875\\
2.444	39.438104375\\
2.445	40.777275625\\
2.446	39.98714725\\
2.447	40.842965125\\
2.448	40.78359525\\
2.449	40.689968375\\
2.45	43.153265875\\
2.451	41.28184325\\
2.452	40.540845375\\
2.453	39.024409375\\
2.454	38.0251005\\
2.455	38.8810395\\
2.456	38.990898875\\
2.457	39.548142625\\
2.458	39.276694625\\
2.459	40.750405\\
2.46	40.611611\\
2.461	41.50679375\\
2.462	41.272762125\\
2.463	40.727477625\\
2.464	40.113713875\\
2.465	39.0340855\\
2.466	38.860926\\
2.467	37.59889175\\
2.468	37.39639725\\
2.469	36.679081\\
2.47	38.040591625\\
2.471	39.507104\\
2.472	41.0985995\\
2.473	41.332688\\
2.474	40.190589375\\
2.475	41.059536625\\
2.476	40.12894725\\
2.477	39.31117175\\
2.478	39.137057375\\
2.479	38.5378785\\
2.48	38.397424375\\
2.481	38.987554\\
2.482	38.697205375\\
2.483	40.383208875\\
2.484	42.5693495\\
2.485	41.24701625\\
2.486	41.928043875\\
2.487	41.277507375\\
2.488	42.050127\\
2.489	40.843783875\\
2.49	41.110032625\\
2.491	40.55589075\\
2.492	38.884772625\\
2.493	40.724482625\\
2.494	39.505512125\\
2.495	40.545147625\\
2.496	41.024626625\\
2.497	43.22968575\\
2.498	43.3598985\\
2.499	44.01038875\\
2.5	45.344318375\\
2.501	43.579651125\\
2.502	43.36813725\\
2.503	42.23695475\\
2.504	41.555371\\
2.505	41.89942875\\
2.506	42.188463875\\
2.507	42.887727875\\
2.508	43.788379125\\
2.509	45.233756\\
2.51	46.907364375\\
2.511	45.836462625\\
2.512	46.139851875\\
2.513	44.997262\\
2.514	44.859031625\\
2.515	44.323664\\
2.516	41.93292275\\
2.517	43.2107915\\
2.518	42.14159725\\
2.519	42.035972875\\
2.52	41.643695375\\
2.521	41.83772375\\
2.522	41.48624625\\
2.523	43.55607025\\
2.524	43.848005625\\
2.525	44.076532625\\
2.526	42.862272\\
2.527	41.883802375\\
2.528	41.528511625\\
2.529	41.49581525\\
2.53	40.7232145\\
2.531	39.1452415\\
2.532	40.264516375\\
2.533	41.7170935\\
2.534	42.301824375\\
2.535	42.439897\\
2.536	44.17885075\\
2.537	44.409799625\\
2.538	46.0485175\\
2.539	43.5486645\\
2.54	43.69276475\\
2.541	42.789995375\\
2.542	41.43723925\\
2.543	39.727375125\\
2.544	40.0440205\\
2.545	41.207400875\\
2.546	41.380172875\\
2.547	42.952969375\\
2.548	43.328758\\
2.549	45.2842835\\
2.55	43.817926125\\
2.551	44.08656775\\
2.552	42.78676\\
2.553	44.20448825\\
2.554	44.138838\\
2.555	42.066860625\\
2.556	42.693354625\\
2.557	41.582902125\\
2.558	42.23311675\\
2.559	42.811450375\\
2.56	43.995543125\\
2.561	43.45949425\\
2.562	45.43397775\\
2.563	46.067246\\
2.564	45.901413875\\
2.565	46.683226375\\
2.566	47.395137125\\
2.567	45.585391875\\
2.568	43.450504375\\
2.569	42.53357575\\
2.57	42.611892375\\
2.571	42.472218\\
2.572	43.18715575\\
2.573	43.423914\\
2.574	43.647553125\\
2.575	43.3181535\\
2.576	43.594776625\\
2.577	43.403401\\
2.578	41.156793875\\
2.579	41.267448625\\
2.58	40.827892\\
2.581	40.05259225\\
2.582	40.478528375\\
2.583	40.217846625\\
2.584	41.185157\\
2.585	41.228893\\
2.586	41.533548125\\
2.587	41.771922\\
2.588	41.73384475\\
2.589	42.04983325\\
2.59	40.48436525\\
2.591	43.500904875\\
2.592	41.42085\\
2.593	39.769616875\\
2.594	41.81815925\\
2.595	42.760417125\\
2.596	41.982024\\
2.597	44.126535875\\
2.598	43.759939\\
2.599	44.118453125\\
2.6	45.13883825\\
2.601	43.523411125\\
2.602	41.785958625\\
2.603	43.63896425\\
2.604	42.870044625\\
2.605	44.1859775\\
2.606	43.50716475\\
2.607	44.364119375\\
2.608	44.816050625\\
2.609	47.051299875\\
2.61	51.444167125\\
2.611	49.1529575\\
2.612	46.8499285\\
2.613	45.2040155\\
2.614	43.995267375\\
2.615	44.265531625\\
2.616	42.3714405\\
2.617	41.268407\\
2.618	39.769385875\\
2.619	42.375633875\\
2.62	43.557746875\\
2.621	42.6463495\\
2.622	44.082683375\\
2.623	44.941736\\
2.624	43.481616\\
2.625	41.804382625\\
2.626	43.809429\\
2.627	46.123491875\\
2.628	43.972453875\\
2.629	43.36182775\\
2.63	46.186871\\
2.631	46.712202\\
2.632	47.445595\\
2.633	45.616127625\\
2.634	45.960464\\
2.635	46.712954875\\
2.636	44.32992\\
2.637	47.818443\\
2.638	48.59255775\\
2.639	52.219073625\\
2.64	49.277484375\\
2.641	48.797392\\
2.642	48.678344\\
2.643	44.649478\\
2.644	46.975194625\\
2.645	46.197685375\\
2.646	46.414497875\\
2.647	46.771690625\\
2.648	46.3924335\\
2.649	47.3171475\\
2.65	50.715427375\\
2.651	47.58990225\\
2.652	47.763615625\\
2.653	45.54289925\\
2.654	46.11990025\\
2.655	47.38157225\\
2.656	44.374446625\\
2.657	44.807709625\\
2.658	43.61189575\\
2.659	47.720523\\
2.66	43.847047125\\
2.661	45.312114125\\
2.662	47.222588\\
2.663	46.69786325\\
2.664	45.468362625\\
2.665	47.70627475\\
2.666	49.43025525\\
2.667	45.54005575\\
2.668	45.842293375\\
2.669	45.165107125\\
2.67	44.966529\\
2.671	50.082816375\\
2.672	47.17194575\\
2.673	46.40900475\\
2.674	45.761763375\\
2.675	45.807089625\\
2.676	43.147636625\\
2.677	47.318383125\\
2.678	49.771013625\\
2.679	46.463392375\\
2.68	48.129677\\
2.681	47.798276625\\
2.682	47.91883425\\
2.683	48.604194375\\
2.684	46.59315925\\
2.685	51.42882725\\
2.686	49.3039145\\
2.687	51.85154525\\
2.688	48.041495\\
2.689	49.984842\\
2.69	52.527637125\\
2.691	52.57758075\\
2.692	47.97398075\\
2.693	48.962091125\\
2.694	54.7500505\\
2.695	57.794866625\\
2.696	53.6642308750001\\
2.697	53.320143\\
2.698	43.935702\\
2.699	47.48979775\\
2.7	43.894458125\\
2.701	44.318809875\\
2.702	47.828768875\\
2.703	42.407566625\\
2.704	47.7116705\\
2.705	46.168918375\\
2.706	51.97641\\
2.707	47.976185\\
2.708	52.534657\\
2.709	51.12543725\\
2.71	55.382278875\\
2.711	51.5967665\\
2.712	48.79146775\\
2.713	59.472704125\\
2.714	51.784504\\
2.715	54.2284755\\
2.716	52.603903\\
2.717	54.564710375\\
2.718	51.0199725\\
2.719	51.191954375\\
2.72	53.406884\\
2.721	57.051477\\
2.722	56.49687675\\
2.723	59.0337645\\
2.724	55.049264125\\
2.725	52.164694375\\
2.726	50.030760875\\
2.727	48.66677575\\
2.728	52.678939875\\
2.729	48.207654\\
2.73	51.180353375\\
2.731	45.32672325\\
2.732	45.659664625\\
2.733	46.981827125\\
2.734	51.865587125\\
2.735	45.8452405\\
2.736	55.146249125\\
2.737	57.08896675\\
2.738	55.690499375\\
2.739	59.888568125\\
2.74	52.988418625\\
2.741	54.127666375\\
2.742	49.1163645\\
2.743	46.2162515\\
2.744	55.278914625\\
2.745	48.07492125\\
2.746	47.10054875\\
2.747	48.215742375\\
2.748	50.229904625\\
2.749	47.167689375\\
2.75	54.759815875\\
2.751	53.9934525\\
2.752	59.28555325\\
2.753	52.275284125\\
2.754	53.745545125\\
2.755	56.517065625\\
2.756	57.392716875\\
2.757	62.6452285\\
2.758	60.67939825\\
2.759	54.352113125\\
2.76	49.33311825\\
2.761	47.5994145\\
2.762	51.961462875\\
2.763	53.061048375\\
2.764	56.420959875\\
2.765	56.82726475\\
2.766	53.63107575\\
2.767	51.6336805\\
2.768	51.22325525\\
2.769	52.83220925\\
2.77	54.6422545\\
2.771	52.10848225\\
2.772	64.421187875\\
2.773	53.564910625\\
2.774	49.39554775\\
2.775	53.215219875\\
2.776	47.88752725\\
2.777	48.51981575\\
2.778	48.8265985\\
2.779	49.3761105\\
2.78	58.638366125\\
2.781	57.77263875\\
2.782	50.72700025\\
2.783	62.100204375\\
2.784	55.314712375\\
2.785	51.52868175\\
2.786	53.537208\\
2.787	54.627141\\
2.788	56.7480475\\
2.789	47.33150225\\
2.79	44.4573445\\
2.791	51.32457425\\
2.792	51.5272095\\
2.793	53.779352\\
2.794	54.28350675\\
2.795	57.46631925\\
2.796	56.713009125\\
2.797	52.97052025\\
2.798	54.7220005\\
2.799	55.59207775\\
2.8	57.9576635\\
2.801	55.917970375\\
2.802	53.855445375\\
2.803	52.16398225\\
2.804	68.82790375\\
2.805	51.28672625\\
2.806	49.220674625\\
2.807	49.316797625\\
2.808	56.018498625\\
2.809	65.4329595\\
2.81	56.296506375\\
2.811	56.741583125\\
2.812	51.23035\\
2.813	51.4273088750001\\
2.814	54.991128625\\
2.815	56.109626875\\
2.816	59.31055325\\
2.817	54.305491375\\
2.818	51.134223\\
2.819	51.32894875\\
2.82	49.469875\\
2.821	50.04063425\\
2.822	53.483956375\\
2.823	58.474695375\\
2.824	55.62955925\\
2.825	65.879187625\\
2.826	54.819556125\\
2.827	51.013791875\\
2.828	50.43728725\\
2.829	50.5431565\\
2.83	50.3956495\\
2.831	53.719661375\\
2.832	46.4773505\\
2.833	53.548808375\\
2.834	52.66757125\\
2.835	49.389218625\\
2.836	49.564025875\\
2.837	52.057606375\\
2.838	47.090195375\\
2.839	52.842484625\\
2.84	55.438164875\\
2.841	54.674471\\
2.842	55.0992066250001\\
2.843	52.192908\\
2.844	53.53026\\
2.845	55.680184875\\
2.846	53.420047625\\
2.847	61.098095\\
2.848	57.29228925\\
2.849	53.567077625\\
2.85	60.641925125\\
2.851	59.783374875\\
2.852	61.340336125\\
2.853	55.94774175\\
2.854	55.868019125\\
2.855	53.103539125\\
2.856	53.24580925\\
2.857	52.665084625\\
2.858	53.854507375\\
2.859	54.193353625\\
2.86	59.642038375\\
2.861	69.263426375\\
2.862	61.62293675\\
2.863	60.26492475\\
2.864	53.877569875\\
2.865	56.6434195\\
2.866	58.170877625\\
2.867	57.686309\\
2.868	56.7137015\\
2.869	53.95907175\\
2.87	50.50549475\\
2.871	54.197109375\\
2.872	54.707904125\\
2.873	56.665395125\\
2.874	48.17962225\\
2.875	53.96886\\
2.876	52.550038875\\
2.877	61.177785625\\
2.878	54.704317625\\
2.879	47.34012825\\
2.88	59.252618875\\
2.881	56.499278875\\
2.882	58.3930982500001\\
2.883	56.485406375\\
2.884	55.85996175\\
2.885	59.569666875\\
2.886	57.155267875\\
2.887	52.72198425\\
2.888	53.94947575\\
2.889	59.2016807500001\\
2.89	59.71721325\\
2.891	54.211303\\
2.892	51.797342125\\
2.893	57.323476\\
2.894	52.46225175\\
2.895	50.096014625\\
2.896	53.01902725\\
2.897	45.906151375\\
2.898	58.751523375\\
2.899	48.657597875\\
2.9	50.64882525\\
2.901	62.8114525\\
2.902	54.131636\\
2.903	53.210825625\\
2.904	52.808011\\
2.905	55.780524125\\
2.906	46.474210625\\
2.907	46.920549875\\
2.908	49.04908775\\
2.909	56.971821375\\
2.91	49.821291875\\
2.911	48.210446\\
2.912	52.142151875\\
2.913	55.02751875\\
2.914	52.488217625\\
2.915	52.17042875\\
2.916	54.68540825\\
2.917	53.049267125\\
2.918	54.05723025\\
2.919	55.806090875\\
2.92	50.5527215\\
2.921	49.749351625\\
2.922	51.0975815\\
2.923	54.784647\\
2.924	50.603246\\
2.925	50.128085625\\
2.926	53.46032975\\
2.927	53.77936575\\
2.928	60.2845\\
2.929	52.040623875\\
2.93	58.4779267500001\\
2.931	50.557064125\\
2.932	58.585614875\\
2.933	59.65932725\\
2.934	53.577430125\\
2.935	56.113412375\\
2.936	53.483252875\\
2.937	53.852333375\\
2.938	54.30574075\\
2.939	50.032883625\\
2.94	56.10855875\\
2.941	55.104577875\\
2.942	53.318411\\
2.943	49.347172125\\
2.944	66.3956142500001\\
2.945	61.5155625\\
2.946	55.717806375\\
2.947	54.23429575\\
2.948	54.741612\\
2.949	51.14738375\\
2.95	51.382844125\\
2.951	59.550299125\\
2.952	50.96980475\\
2.953	61.027528125\\
2.954	47.9781012500001\\
2.955	50.42186775\\
2.956	53.844916875\\
2.957	57.833098625\\
2.958	55.631910875\\
2.959	55.857868875\\
2.96	57.4608705\\
2.961	49.473830125\\
2.962	56.83709625\\
2.963	60.32515025\\
2.964	57.023012375\\
2.965	68.168418625\\
2.966	62.0290818750001\\
2.967	59.309311625\\
2.968	63.052847625\\
2.969	59.393918125\\
2.97	60.652681\\
2.971	60.823614125\\
2.972	62.92263525\\
2.973	57.47934825\\
2.974	56.706618125\\
2.975	62.955596125\\
2.976	62.185747375\\
2.977	57.422003875\\
2.978	60.723638\\
2.979	56.881111875\\
2.98	54.561323\\
2.981	56.6097105\\
2.982	57.4458055\\
2.983	54.7857592500001\\
2.984	52.815619375\\
2.985	60.718664875\\
2.986	56.737288625\\
2.987	57.550607625\\
2.988	49.73109525\\
2.989	61.271436125\\
2.99	55.5545741250001\\
2.991	59.694326125\\
2.992	62.0491915\\
2.993	48.901629125\\
2.994	58.0805293750001\\
2.995	47.563028375\\
2.996	53.649186125\\
2.997	51.567976375\\
2.998	44.88986275\\
2.999	53.54759425\\
3	49.93651025\\
};
\addplot [color=red, line width = 2 pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	50.2624747464286\\
2.218	50.0564152535715\\
2.219	49.9329081\\
2.22	49.8521300392857\\
2.221	49.7054383142857\\
2.222	49.4534589178572\\
2.223	49.4294686071429\\
2.224	49.1765145678572\\
2.225	48.9369403642857\\
2.226	48.9083983642857\\
2.227	48.4125856464286\\
2.228	48.4335926642857\\
2.229	48.4164200178572\\
2.23	48.5142082392857\\
2.231	48.4461476428572\\
2.232	48.1381178571429\\
2.233	47.70390875\\
2.234	47.47141405\\
2.235	47.2246304107143\\
2.236	47.160122625\\
2.237	47.0356418607143\\
2.238	46.9702288535714\\
2.239	46.8276019285714\\
2.24	46.7478134571429\\
2.241	46.8070181964286\\
2.242	46.8216686285714\\
2.243	46.7007996857143\\
2.244	46.6439328464286\\
2.245	46.6366508857143\\
2.246	46.4213739321429\\
2.247	46.4614838107143\\
2.248	46.482359675\\
2.249	46.3124713357143\\
2.25	46.1550359571429\\
2.251	45.862956825\\
2.252	46.0969354892857\\
2.253	46.2850236714286\\
2.254	46.2149943678572\\
2.255	46.1453361928572\\
2.256	45.9474128821429\\
2.257	45.9956007892857\\
2.258	45.93911045\\
2.259	46.1198790285714\\
2.26	46.0231858142857\\
2.261	46.0610349642857\\
2.262	46.3577621071429\\
2.263	46.2441721428572\\
2.264	46.1475985321429\\
2.265	46.2515167642857\\
2.266	46.2433806964286\\
2.267	46.5540418392857\\
2.268	46.7649159928572\\
2.269	46.7158461\\
2.27	46.789611675\\
2.271	46.7673352928572\\
2.272	46.7093169464286\\
2.273	46.77125675\\
2.274	46.8442749107143\\
2.275	46.909463925\\
2.276	46.9075704321429\\
2.277	46.91278855\\
2.278	46.9902940464286\\
2.279	46.9236591678572\\
2.28	46.9419342\\
2.281	46.8996753428572\\
2.282	46.8467145928572\\
2.283	46.8508780428572\\
2.284	46.8874550285715\\
2.285	47.0660980071429\\
2.286	47.1702112107143\\
2.287	46.9994914607143\\
2.288	46.8229048428572\\
2.289	47.0135846642857\\
2.29	47.0636183821429\\
2.291	47.2381094535714\\
2.292	47.228353825\\
2.293	47.1972922321429\\
2.294	47.1300596357143\\
2.295	47.3375122857143\\
2.296	47.4811872357143\\
2.297	47.5191633428571\\
2.298	47.4806181428572\\
2.299	47.6276614607143\\
2.3	47.565262875\\
2.301	47.6548986821429\\
2.302	47.6669609857143\\
2.303	47.7876075678572\\
2.304	47.8748622714286\\
2.305	47.9307826\\
2.306	47.9051881357143\\
2.307	47.8396798357143\\
2.308	47.7616851\\
2.309	47.70732045\\
2.31	47.6799480464286\\
2.311	47.5850877928572\\
2.312	47.5181365964286\\
2.313	47.4827771214286\\
2.314	47.4257902464286\\
2.315	47.2858415357143\\
2.316	47.25829715\\
2.317	47.1739497928571\\
2.318	47.0619878035714\\
2.319	46.8937109214286\\
2.32	46.7187149571429\\
2.321	46.5937906285714\\
2.322	46.389192075\\
2.323	46.3728192464286\\
2.324	46.1302057285714\\
2.325	45.9222575178572\\
2.326	45.74312605\\
2.327	45.6178954285714\\
2.328	45.4664204714286\\
2.329	45.3035991571429\\
2.33	45.1296010392857\\
2.331	44.8994830535715\\
2.332	44.7617715928572\\
2.333	44.6715632035714\\
2.334	44.6141820142857\\
2.335	44.5609541142857\\
2.336	44.4917519785715\\
2.337	44.288525425\\
2.338	44.1357135607143\\
2.339	44.1051050892857\\
2.34	44.0566699714286\\
2.341	44.0059971035714\\
2.342	44.0142011392857\\
2.343	44.0414025571429\\
2.344	44.0581591892857\\
2.345	44.0459858285714\\
2.346	44.0648413857143\\
2.347	44.0979465464286\\
2.348	44.0435641178572\\
2.349	44.0120609\\
2.35	44.0563474785714\\
2.351	44.0279077892857\\
2.352	44.027496775\\
2.353	43.98483775\\
2.354	43.9206033357143\\
2.355	43.9048861357143\\
2.356	43.8822007142857\\
2.357	43.8709385035715\\
2.358	43.7707393321429\\
2.359	43.7121941\\
2.36	43.6592158178572\\
2.361	43.5801904857143\\
2.362	43.55653185\\
2.363	43.4985650142857\\
2.364	43.4464584535714\\
2.365	43.3488856392857\\
2.366	43.2870796285714\\
2.367	43.2867125178572\\
2.368	43.3309561464286\\
2.369	43.3578162142857\\
2.37	43.3669736357143\\
2.371	43.4100950642857\\
2.372	43.4729775642857\\
2.373	43.5283973107143\\
2.374	43.5361962607143\\
2.375	43.530848325\\
2.376	43.5227460571429\\
2.377	43.4725242464286\\
2.378	43.4427697071429\\
2.379	43.441878325\\
2.38	43.4741505785714\\
2.381	43.4796546785714\\
2.382	43.5047052035714\\
2.383	43.6449926821429\\
2.384	43.7057455785714\\
2.385	43.7052929071429\\
2.386	43.7280352142857\\
2.387	43.7350721964286\\
2.388	43.7239190785715\\
2.389	43.7367382642857\\
2.39	43.7113342214286\\
2.391	43.7024626\\
2.392	43.6944412464286\\
2.393	43.6752765428572\\
2.394	43.6900182035715\\
2.395	43.6701271464286\\
2.396	43.7257715142857\\
2.397	43.6905501464286\\
2.398	43.680655025\\
2.399	43.6373736\\
2.4	43.6213084714286\\
2.401	43.579084825\\
2.402	43.4703082892857\\
2.403	43.3192120964286\\
2.404	43.1740709035714\\
2.405	43.0545638035714\\
2.406	43.00786\\
2.407	42.9615815821429\\
2.408	42.9591471035714\\
2.409	42.9533400785714\\
2.41	42.9528424107143\\
2.411	42.9254023928572\\
2.412	42.9122100142857\\
2.413	42.8686336\\
2.414	42.7874392357143\\
2.415	42.6787859857143\\
2.416	42.5719192142857\\
2.417	42.4069367464286\\
2.418	42.2630103928572\\
2.419	42.2292406392857\\
2.42	42.1662430321429\\
2.421	42.1411631535714\\
2.422	42.1078535214286\\
2.423	42.166437725\\
2.424	42.11881165\\
2.425	42.0519051892857\\
2.426	41.94624795\\
2.427	41.8559751285715\\
2.428	41.80284295\\
2.429	41.6873501035715\\
2.43	41.6236136821429\\
2.431	41.5082638892857\\
2.432	41.4532933821429\\
2.433	41.4398388785715\\
2.434	41.40363565\\
2.435	41.32301545\\
2.436	41.2222577892857\\
2.437	41.0983381214286\\
2.438	40.9761562142857\\
2.439	40.8746551428572\\
2.44	40.7883853642857\\
2.441	40.6243304714286\\
2.442	40.5290709857143\\
2.443	40.3866877857143\\
2.444	40.3500249107143\\
2.445	40.3107811535714\\
2.446	40.3237018321429\\
2.447	40.3073981285714\\
2.448	40.2584363607143\\
2.449	40.2304202928572\\
2.45	40.1549300428572\\
2.451	40.0909993714286\\
2.452	40.0315622\\
2.453	39.9339838357143\\
2.454	39.8385547535714\\
2.455	39.8623485142857\\
2.456	39.8906244107143\\
2.457	39.8807004178571\\
2.458	39.8525786107143\\
2.459	39.8678881571429\\
2.46	39.8606924821429\\
2.461	39.8742778964286\\
2.462	39.8485571571429\\
2.463	39.7805614071429\\
2.464	39.7520016\\
2.465	39.6906941785715\\
2.466	39.6792545678572\\
2.467	39.7329511714286\\
2.468	39.6784868964286\\
2.469	39.6969497714286\\
2.47	39.7179972571429\\
2.471	39.8044463321429\\
2.472	39.8849801428572\\
2.473	39.9486656607143\\
2.474	39.9933797142857\\
2.475	39.9744262857143\\
2.476	40.0157916571429\\
2.477	39.9802232892857\\
2.478	39.9783243357143\\
2.479	39.9645481321429\\
2.48	40.0204602357143\\
2.481	40.0956722607143\\
2.482	40.2070058285714\\
2.483	40.3872981964286\\
2.484	40.5221189142857\\
2.485	40.6869545\\
2.486	40.8252561428572\\
2.487	40.9645787142857\\
2.488	41.0748312035714\\
2.489	41.1514414857143\\
2.49	41.2025594392857\\
2.491	41.2727220428572\\
2.492	41.4168125178572\\
2.493	41.5838933107143\\
2.494	41.7469651785714\\
2.495	41.942070325\\
2.496	42.1095047428572\\
2.497	42.2901091178572\\
2.498	42.45943025\\
2.499	42.5435836428572\\
2.5	42.6725432464286\\
2.501	42.7227829142857\\
2.502	42.7075435821429\\
2.503	42.7188772714286\\
2.504	42.7162966964286\\
2.505	42.7222606642857\\
2.506	42.7652876142857\\
2.507	42.8511225214286\\
2.508	42.9358796642857\\
2.509	43.0017762714286\\
2.51	43.0874628357143\\
2.511	43.1104350928572\\
2.512	43.1673008964286\\
2.513	43.1723885214286\\
2.514	43.1186918035714\\
2.515	43.0339726785714\\
2.516	42.9870353928572\\
2.517	42.9382192678572\\
2.518	42.8552358\\
2.519	42.8723557892857\\
2.52	42.9021175714286\\
2.521	43.0110193642857\\
2.522	43.0679706071429\\
2.523	43.1192087785714\\
2.524	43.1363953928571\\
2.525	43.0949528607143\\
2.526	42.978924175\\
2.527	42.8306460178571\\
2.528	42.6677899178571\\
2.529	42.5404673535714\\
2.53	42.4494135678571\\
2.531	42.401742025\\
2.532	42.4138920785714\\
2.533	42.399442425\\
2.534	42.4609751392857\\
2.535	42.4488599535714\\
2.536	42.5077996964286\\
2.537	42.5678815571429\\
2.538	42.5799719928572\\
2.539	42.6044185892857\\
2.54	42.6071801857143\\
2.541	42.5693815142857\\
2.542	42.53976565\\
2.543	42.5374516642857\\
2.544	42.5545151571429\\
2.545	42.6559487392857\\
2.546	42.7856268642857\\
2.547	42.9115011107143\\
2.548	43.0817871642857\\
2.549	43.3174984678571\\
2.55	43.4695234821429\\
2.551	43.5190495071429\\
2.552	43.525670975\\
2.553	43.5305851285714\\
2.554	43.4818241928572\\
2.555	43.4468915107143\\
2.556	43.3719028392857\\
2.557	43.3747282285714\\
2.558	43.36402505\\
2.559	43.3870188\\
2.56	43.44319485\\
2.561	43.4840353857143\\
2.562	43.518990475\\
2.563	43.5081473642857\\
2.564	43.4702164892857\\
2.565	43.399518175\\
2.566	43.3106349928572\\
2.567	43.1935170928572\\
2.568	43.1195447178572\\
2.569	43.0466013\\
2.57	43.0176059285714\\
2.571	42.9470161142857\\
2.572	42.8873302642857\\
2.573	42.8421161107143\\
2.574	42.865188975\\
2.575	42.8605589142857\\
2.576	42.7901732035715\\
2.577	42.7617934571429\\
2.578	42.7265041428572\\
2.579	42.6842907071429\\
2.58	42.646935225\\
2.581	42.5810121678572\\
2.582	42.5300704321429\\
2.583	42.4859450571429\\
2.584	42.3753243142857\\
2.585	42.2667690785714\\
2.586	42.2721536464286\\
2.587	42.2817670428572\\
2.588	42.3267409035714\\
2.589	42.3563108107143\\
2.59	42.3899383428572\\
2.591	42.429713675\\
2.592	42.5269635821429\\
2.593	42.7591354\\
2.594	42.9179405678572\\
2.595	43.0164127821429\\
2.596	43.1320476857143\\
2.597	43.2099853642857\\
2.598	43.3082036392857\\
2.599	43.3744564464286\\
2.6	43.3970244071429\\
2.601	43.3842112428572\\
2.602	43.4182248678572\\
2.603	43.48476355\\
2.604	43.516557875\\
2.605	43.5825796285715\\
2.606	43.6742336642857\\
2.607	43.7151417428572\\
2.608	43.752856525\\
2.609	43.7616715\\
2.61	43.8960326964286\\
2.611	44.0161137535715\\
2.612	44.0602185678572\\
2.613	44.15811725\\
2.614	44.2932651928572\\
2.615	44.3880954535715\\
2.616	44.4411294142857\\
2.617	44.4937582964286\\
2.618	44.5387330571429\\
2.619	44.5617761678572\\
2.62	44.7341328642857\\
2.621	44.8756641071429\\
2.622	45.1427792214286\\
2.623	45.2882508464286\\
2.624	45.4394001964286\\
2.625	45.5626637571429\\
2.626	45.5579045392857\\
2.627	45.5557301035714\\
2.628	45.405830625\\
2.629	45.3275889214286\\
2.63	45.3253535535714\\
2.631	45.3593083535714\\
2.632	45.4542192142857\\
2.633	45.63850195\\
2.634	45.7876008571429\\
2.635	45.9731782464286\\
2.636	46.1381357714286\\
2.637	46.2451148107143\\
2.638	46.3543669642857\\
2.639	46.4037411678572\\
2.64	46.4244562035715\\
2.641	46.3864607678572\\
2.642	46.5075723964286\\
2.643	46.5659342392857\\
2.644	46.6088681\\
2.645	46.6402708464286\\
2.646	46.7181396857143\\
2.647	46.7783263964286\\
2.648	46.8217379321429\\
2.649	46.8993965964286\\
2.65	46.8449526178572\\
2.651	46.8514144964286\\
2.652	46.8286900142857\\
2.653	46.7787921321429\\
2.654	46.9431606\\
2.655	46.92468925\\
2.656	46.8623020214286\\
2.657	46.6778074428572\\
2.658	46.5786533071429\\
2.659	46.417231725\\
2.66	46.3783757\\
2.661	46.5247052892857\\
2.662	46.5100823678572\\
2.663	46.5652821285714\\
2.664	46.6048186642857\\
2.665	46.6375941964286\\
2.666	46.7007873642857\\
2.667	46.6801019857143\\
2.668	46.7004848392857\\
2.669	46.7494566178572\\
2.67	46.8662546071429\\
2.671	46.9376430571429\\
2.672	47.0480699642857\\
2.673	47.1951003892857\\
2.674	47.42947565\\
2.675	47.5199405392857\\
2.676	47.6728032642857\\
2.677	47.8736469071429\\
2.678	48.2721560357143\\
2.679	48.5107879428572\\
2.68	48.6850038\\
2.681	48.6060849071429\\
2.682	48.6638401964286\\
2.683	48.55493115\\
2.684	48.4088898535715\\
2.685	48.4742816571429\\
2.686	48.3761466071429\\
2.687	48.4489055607143\\
2.688	48.4832595428572\\
2.689	48.5373622178572\\
2.69	48.5603404821429\\
2.691	48.7353591178572\\
2.692	48.8886069428572\\
2.693	49.1621837785715\\
2.694	49.4035874892857\\
2.695	49.4456756214286\\
2.696	49.7228667785715\\
2.697	49.8748985392857\\
2.698	50.049149925\\
2.699	50.1864535357143\\
2.7	50.3763357107143\\
2.701	50.4453579428572\\
2.702	50.5767520892857\\
2.703	50.6332679964286\\
2.704	50.854626925\\
2.705	50.9873506821429\\
2.706	51.301415525\\
2.707	51.4461133\\
2.708	51.4357435071429\\
2.709	51.362977225\\
2.71	51.3827713678572\\
2.711	51.4889670464286\\
2.712	51.3020414321429\\
2.713	51.1130553392857\\
2.714	50.8748408357143\\
2.715	50.655970025\\
2.716	50.7430021714286\\
2.717	50.868024725\\
2.718	50.9237613642858\\
2.719	51.2331167714286\\
2.72	51.4976938535715\\
2.721	51.8772062178572\\
2.722	52.2251175785715\\
2.723	52.4199604428572\\
2.724	52.4814249107143\\
2.725	52.5140014678572\\
2.726	52.3334755964286\\
2.727	52.4521463785714\\
2.728	52.2433647321429\\
2.729	52.1149013678572\\
2.73	52.0984520714286\\
2.731	51.8343720857143\\
2.732	51.7024630964286\\
2.733	51.71764425\\
2.734	51.7573456642857\\
2.735	51.8922268892857\\
2.736	51.9280929357143\\
2.737	52.0010526714286\\
2.738	52.0899150035714\\
2.739	52.0996647142857\\
2.74	52.2753319071429\\
2.741	52.3223500142857\\
2.742	52.3024314142857\\
2.743	52.2215292392857\\
2.744	52.1520622\\
2.745	52.2461961178572\\
2.746	52.2571135035715\\
2.747	52.4917793857143\\
2.748	52.6531197107143\\
2.749	52.890386925\\
2.75	53.0610730928572\\
2.751	53.1822567535715\\
2.752	53.2098745285715\\
2.753	53.4612177857143\\
2.754	53.3744244464286\\
2.755	53.5839164785715\\
2.756	53.5231853714286\\
2.757	53.2233847892857\\
2.758	53.229864825\\
2.759	53.0515751357143\\
2.76	53.0345308857143\\
2.761	53.1091122285714\\
2.762	52.9404606821429\\
2.763	53.2422733928572\\
2.764	53.54719025\\
2.765	53.618940475\\
2.766	53.9580918964286\\
2.767	54.1908639821429\\
2.768	54.0985458642857\\
2.769	54.0855103071429\\
2.77	53.9524128142857\\
2.771	54.0802060535715\\
2.772	53.8969476857143\\
2.773	53.552384225\\
2.774	53.3790087214286\\
2.775	53.0613510357143\\
2.776	52.8642068571429\\
2.777	52.862246675\\
2.778	53.0946238464286\\
2.779	53.3550122642857\\
2.78	53.383842475\\
2.781	53.43129825\\
2.782	53.4076159035715\\
2.783	53.4399130107143\\
2.784	53.5052528571429\\
2.785	53.5687318535715\\
2.786	53.5956097678572\\
2.787	54.0526296107143\\
2.788	53.956757375\\
2.789	53.8742485857143\\
2.79	53.4426945785715\\
2.791	53.5127970928572\\
2.792	53.9710088571429\\
2.793	54.0590456142857\\
2.794	54.3120186392858\\
2.795	54.389462475\\
2.796	54.4637684857143\\
2.797	54.624197575\\
2.798	54.5519478821429\\
2.799	54.5958882964286\\
2.8	54.6981309\\
2.801	54.3848171464286\\
2.802	54.2709381857143\\
2.803	54.2121151357143\\
2.804	54.1122130285715\\
2.805	54.0795506107143\\
2.806	54.1288834071429\\
2.807	54.36597075\\
2.808	54.9780234107143\\
2.809	55.0778800357143\\
2.81	55.0632109607143\\
2.811	54.9677233964286\\
2.812	54.8608562464286\\
2.813	54.6588371107143\\
2.814	54.5733128892858\\
2.815	54.3877937535715\\
2.816	54.3542739785715\\
2.817	54.27071665\\
2.818	54.0259039392857\\
2.819	53.8443626678572\\
2.82	53.7929958392857\\
2.821	53.6480305\\
2.822	53.1913042392857\\
2.823	53.3099167714286\\
2.824	53.465739525\\
2.825	53.6309512107143\\
2.826	53.5216486214286\\
2.827	53.1815714928572\\
2.828	53.1639623071429\\
2.829	53.0690612928572\\
2.83	53.3509968642857\\
2.831	53.5185677321429\\
2.832	53.4778805607143\\
2.833	53.6073747964286\\
2.834	53.6208839857143\\
2.835	53.82187955\\
2.836	53.9594086571429\\
2.837	54.0890963821429\\
2.838	54.1929153571429\\
2.839	54.2844917857143\\
2.84	54.26109545\\
2.841	54.1290900785714\\
2.842	54.0880556321429\\
2.843	53.9098513678572\\
2.844	54.322533375\\
2.845	54.6256518\\
2.846	54.9064414428572\\
2.847	55.0017103964286\\
2.848	55.1802181107143\\
2.849	55.3073957178572\\
2.85	55.627651675\\
2.851	55.7180771928572\\
2.852	55.7549772071429\\
2.853	55.7868708107143\\
2.854	55.919244625\\
2.855	55.9949674178572\\
2.856	56.2685445535715\\
2.857	56.1353199142857\\
2.858	56.093339775\\
2.859	56.0326417142857\\
2.86	56.2063154\\
2.861	56.2780699607143\\
2.862	56.1012090535714\\
2.863	56.2032785964286\\
2.864	56.2912566321429\\
2.865	56.2139710107143\\
2.866	56.1909172142857\\
2.867	56.2564281892857\\
2.868	56.2257922392857\\
2.869	56.1507034678572\\
2.87	55.9044648428572\\
2.871	55.8473715285715\\
2.872	55.9426190035715\\
2.873	56.1315811214286\\
2.874	56.1591666571429\\
2.875	56.1343740142858\\
2.876	56.2334874035715\\
2.877	56.18402735\\
2.878	55.9112838142858\\
2.879	55.447158125\\
2.88	54.9981071142858\\
2.881	54.954867075\\
2.882	54.8057250178572\\
2.883	54.6344508964286\\
2.884	54.76703875\\
2.885	54.6654766642857\\
2.886	54.5653944964286\\
2.887	54.5325070464286\\
2.888	54.6832221714286\\
2.889	54.4625679214286\\
2.89	54.2400720857143\\
2.891	54.0224633035714\\
2.892	54.2736689928572\\
2.893	54.1551670464286\\
2.894	54.0311786785714\\
2.895	53.7730177142857\\
2.896	53.7822520321429\\
2.897	53.9293403\\
2.898	53.7269920107143\\
2.899	53.6751671357143\\
2.9	53.5224862464286\\
2.901	53.4531097857143\\
2.902	53.4515706178572\\
2.903	53.1939436071429\\
2.904	52.982346\\
2.905	52.9359344928572\\
2.906	52.9597965285715\\
2.907	52.7141269642857\\
2.908	52.4401518892857\\
2.909	52.4186955107143\\
2.91	52.4753247571429\\
2.911	52.5599254428572\\
2.912	52.5478789321429\\
2.913	52.7873621357143\\
2.914	52.7170203321429\\
2.915	53.0792907178572\\
2.916	53.1052279714286\\
2.917	53.2457946071429\\
2.918	53.4019256678572\\
2.919	53.1354056785715\\
2.92	53.1274256035714\\
2.921	53.1587088928572\\
2.922	53.0794195392858\\
2.923	53.0887919571429\\
2.924	53.3353738785715\\
2.925	53.5181699107143\\
2.926	53.5266866071429\\
2.927	53.7959378321429\\
2.928	54.13005985\\
2.929	54.3445558607143\\
2.93	54.4043314\\
2.931	54.3961626357143\\
2.932	54.3578530964286\\
2.933	54.3353506785714\\
2.934	54.4743475607143\\
2.935	54.41493435\\
2.936	54.6140857178572\\
2.937	54.3904288714286\\
2.938	54.3866901928572\\
2.939	54.5037063428572\\
2.94	54.6961496892857\\
2.941	54.7203572285715\\
2.942	54.8704893107143\\
2.943	55.07999745\\
2.944	54.9660974607143\\
2.945	55.0534611892857\\
2.946	55.054622625\\
2.947	55.1969765821429\\
2.948	55.4738477785715\\
2.949	55.8016197142857\\
2.95	55.8222967642857\\
2.951	55.9192544892857\\
2.952	56.0854398607143\\
2.953	56.21513325\\
2.954	56.4248578571429\\
2.955	56.6840093392857\\
2.956	56.7746838392857\\
2.957	56.9653619678572\\
2.958	57.1609916071429\\
2.959	57.3633107357143\\
2.96	57.4805562464286\\
2.961	57.8055981285715\\
2.962	57.5337552035715\\
2.963	57.3350626464286\\
2.964	57.3605456214286\\
2.965	57.4523030428572\\
2.966	57.4535643928572\\
2.967	57.5012282678572\\
2.968	57.7679660035715\\
2.969	57.687594275\\
2.97	57.8756172142858\\
2.971	57.5528619892858\\
2.972	57.9326715571429\\
2.973	58.0793203107143\\
2.974	58.2464462892858\\
2.975	58.3669060857143\\
2.976	58.1746123214286\\
2.977	58.2381169071429\\
2.978	57.9553214178572\\
2.979	58.0746173035715\\
2.98	57.9240710214286\\
2.981	57.4830628071429\\
2.982	57.3837651464286\\
2.983	56.8628534785715\\
2.984	56.5512345145308\\
2.985	56.2396155504902\\
2.986	55.9279965864496\\
2.987	55.616377622409\\
2.988	55.3047586583683\\
2.989	54.9931396943278\\
2.99	54.6815207302871\\
2.991	54.3699017662465\\
2.992	54.0582828022059\\
2.993	53.7466638381653\\
2.994	53.4350448741247\\
2.995	53.1234259100841\\
2.996	52.8118069460434\\
2.997	52.5001879820028\\
2.998	52.1885690179622\\
2.999	51.8769500539216\\
3	51.5653310898809\\
};
\end{axis}

\begin{axis}[%
width=7cm,
height=1.5cm,
at={(0.758in,1.44in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=60,
ytick = {30, 45,60},
ylabel={Conversion loss (dB)},
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	48.1220765\\
2.201	48.33304625\\
2.202	43.63266925\\
2.203	45.143505875\\
2.204	44.197556625\\
2.205	44.358552\\
2.206	43.59698325\\
2.207	43.563731875\\
2.208	46.4926915\\
2.209	46.7982335\\
2.21	45.19024775\\
2.211	47.94041275\\
2.212	47.82971375\\
2.213	47.66280225\\
2.214	43.716573375\\
2.215	42.547707375\\
2.216	43.266841125\\
2.217	43.191969625\\
2.218	43.470699375\\
2.219	41.21275425\\
2.22	44.37755\\
2.221	43.227595875\\
2.222	43.628091125\\
2.223	45.669652\\
2.224	44.3399945\\
2.225	43.05874975\\
2.226	43.50134375\\
2.227	45.16896025\\
2.228	44.747120125\\
2.229	51.460801375\\
2.23	50.320863875\\
2.231	47.1632145\\
2.232	50.85917775\\
2.233	47.17428525\\
2.234	48.44065675\\
2.235	53.65918525\\
2.236	48.420268875\\
2.237	48.648151125\\
2.238	47.85035\\
2.239	50.79169175\\
2.24	46.807311125\\
2.241	50.696121375\\
2.242	46.30488475\\
2.243	47.246656\\
2.244	54.434889375\\
2.245	44.056645875\\
2.246	48.671265625\\
2.247	48.106113\\
2.248	50.389598375\\
2.249	51.552154375\\
2.25	51.512318125\\
2.251	45.523292625\\
2.252	47.33129075\\
2.253	46.340402875\\
2.254	45.202655\\
2.255	44.25417675\\
2.256	45.6997155\\
2.257	45.938430125\\
2.258	44.465849375\\
2.259	43.133090625\\
2.26	48.81467625\\
2.261	43.291754875\\
2.262	45.541151625\\
2.263	47.20573025\\
2.264	50.494605625\\
2.265	48.058498125\\
2.266	46.664471625\\
2.267	49.514669\\
2.268	46.907509125\\
2.269	40.7448045\\
2.27	44.163147125\\
2.271	48.66782725\\
2.272	44.346799\\
2.273	45.678138625\\
2.274	44.737956\\
2.275	42.87202525\\
2.276	42.546041125\\
2.277	46.97406725\\
2.278	45.93354575\\
2.279	45.704601375\\
2.28	44.413818125\\
2.281	48.31615075\\
2.282	43.135026125\\
2.283	45.279263\\
2.284	41.298487875\\
2.285	42.327944\\
2.286	44.757276375\\
2.287	42.543544875\\
2.288	42.1100575\\
2.289	40.095707375\\
2.29	40.574640875\\
2.291	40.673495625\\
2.292	40.276287125\\
2.293	40.301856125\\
2.294	40.55113725\\
2.295	40.457169125\\
2.296	39.960037125\\
2.297	40.35144525\\
2.298	41.56958075\\
2.299	40.387687375\\
2.3	40.004967875\\
2.301	39.786810125\\
2.302	39.44784725\\
2.303	40.36321175\\
2.304	40.52199575\\
2.305	40.37279\\
2.306	38.205175\\
2.307	39.044605625\\
2.308	39.049651125\\
2.309	39.878637\\
2.31	39.0143405\\
2.311	38.96515575\\
2.312	38.5424415\\
2.313	38.2986385\\
2.314	39.528760125\\
2.315	39.966105625\\
2.316	40.270600375\\
2.317	39.798161625\\
2.318	40.11404325\\
2.319	39.847921\\
2.32	39.084799875\\
2.321	40.4069015\\
2.322	40.129807875\\
2.323	40.04167925\\
2.324	39.820752875\\
2.325	39.493493125\\
2.326	39.381812875\\
2.327	38.743255\\
2.328	38.94169325\\
2.329	38.250674875\\
2.33	37.439833\\
2.331	38.461732\\
2.332	37.974613375\\
2.333	38.00940625\\
2.334	37.910018875\\
2.335	37.72001475\\
2.336	37.28198575\\
2.337	37.6143425\\
2.338	37.75306525\\
2.339	37.958907875\\
2.34	37.1172115\\
2.341	37.103836375\\
2.342	37.44822325\\
2.343	37.21087575\\
2.344	37.95522225\\
2.345	37.8422225\\
2.346	37.72671375\\
2.347	37.942630875\\
2.348	38.141448\\
2.349	37.541434\\
2.35	36.8803405\\
2.351	37.20689925\\
2.352	37.142037125\\
2.353	36.9968485\\
2.354	37.562424625\\
2.355	37.952830625\\
2.356	38.1675025\\
2.357	37.71630825\\
2.358	37.951480875\\
2.359	36.923388625\\
2.36	36.64423525\\
2.361	36.88422\\
2.362	37.039901375\\
2.363	36.81812425\\
2.364	36.588249\\
2.365	37.7020275\\
2.366	37.212602875\\
2.367	37.553596125\\
2.368	37.402702625\\
2.369	36.988244875\\
2.37	37.878310875\\
2.371	37.07263925\\
2.372	36.9702225\\
2.373	37.164439\\
2.374	37.470987\\
2.375	36.7876575\\
2.376	36.90507675\\
2.377	36.629209875\\
2.378	36.861052125\\
2.379	36.8675125\\
2.38	37.00545725\\
2.381	37.872467625\\
2.382	38.786884875\\
2.383	39.275457625\\
2.384	37.765732125\\
2.385	35.9917905\\
2.386	36.777460125\\
2.387	36.827440875\\
2.388	36.7111835\\
2.389	36.864557125\\
2.39	37.11406675\\
2.391	39.07751225\\
2.392	38.592579\\
2.393	38.816303\\
2.394	39.02703525\\
2.395	38.401843375\\
2.396	38.499054125\\
2.397	37.57891325\\
2.398	37.17816925\\
2.399	36.819943375\\
2.4	36.50076025\\
2.401	36.60783425\\
2.402	38.075363125\\
2.403	38.835426375\\
2.404	38.98890775\\
2.405	40.29870075\\
2.406	39.34841225\\
2.407	39.165605\\
2.408	40.68476075\\
2.409	39.573626125\\
2.41	40.634180375\\
2.411	38.982296875\\
2.412	39.807764375\\
2.413	38.4357425\\
2.414	39.873641125\\
2.415	39.6766965\\
2.416	41.31113625\\
2.417	39.446572875\\
2.418	40.9530595\\
2.419	41.322550875\\
2.42	39.81912225\\
2.421	39.797478375\\
2.422	40.680018875\\
2.423	39.385093875\\
2.424	39.1693755\\
2.425	38.148705\\
2.426	38.513433875\\
2.427	38.552533625\\
2.428	40.175915375\\
2.429	39.6629075\\
2.43	38.974885875\\
2.431	39.033618875\\
2.432	38.665911\\
2.433	38.99273575\\
2.434	39.337667\\
2.435	38.096905875\\
2.436	36.919942375\\
2.437	37.313718875\\
2.438	37.273725625\\
2.439	37.172086625\\
2.44	36.650423375\\
2.441	37.972952625\\
2.442	37.392228875\\
2.443	38.706611375\\
2.444	37.779287375\\
2.445	37.062840125\\
2.446	37.69127925\\
2.447	37.475175125\\
2.448	38.07271875\\
2.449	38.504678875\\
2.45	37.392495375\\
2.451	37.78648625\\
2.452	38.381917375\\
2.453	38.423939875\\
2.454	38.45165\\
2.455	38.111031\\
2.456	37.844726875\\
2.457	37.454800625\\
2.458	37.878690625\\
2.459	37.12551\\
2.46	37.0280405\\
2.461	37.01205425\\
2.462	37.357037125\\
2.463	37.720987125\\
2.464	37.635371875\\
2.465	38.426528\\
2.466	38.422724\\
2.467	38.79956025\\
2.468	38.32872925\\
2.469	38.540061\\
2.47	39.233309125\\
2.471	37.411741\\
2.472	36.4723615\\
2.473	36.038721\\
2.474	36.688306875\\
2.475	36.369784125\\
2.476	36.18813475\\
2.477	36.80442825\\
2.478	36.762876375\\
2.479	37.063165\\
2.48	36.848654875\\
2.481	36.9158825\\
2.482	36.770961875\\
2.483	36.757232375\\
2.484	35.9147355\\
2.485	36.65258925\\
2.486	36.437022875\\
2.487	37.146113875\\
2.488	36.746907\\
2.489	37.563844375\\
2.49	37.066100625\\
2.491	37.57077825\\
2.492	38.331560125\\
2.493	37.293088125\\
2.494	37.934766625\\
2.495	37.261570625\\
2.496	37.264121125\\
2.497	36.41484375\\
2.498	36.9838205\\
2.499	37.25473575\\
2.5	37.187018875\\
2.501	37.567665125\\
2.502	37.71671425\\
2.503	38.29161575\\
2.504	38.460444\\
2.505	39.28930575\\
2.506	39.180126875\\
2.507	38.319135875\\
2.508	37.793943125\\
2.509	36.8381055\\
2.51	36.730240875\\
2.511	36.925632125\\
2.512	36.744047875\\
2.513	37.789701\\
2.514	37.187363125\\
2.515	37.6602795\\
2.516	38.21064625\\
2.517	37.1459315\\
2.518	37.73020425\\
2.519	37.267479875\\
2.52	37.651063375\\
2.521	37.48539725\\
2.522	38.37504025\\
2.523	37.47326625\\
2.524	38.093693625\\
2.525	39.440279125\\
2.526	38.8803975\\
2.527	39.875261375\\
2.528	39.798102125\\
2.529	39.50314925\\
2.53	41.225952\\
2.531	40.8182455\\
2.532	40.595250875\\
2.533	40.072299\\
2.534	39.304507875\\
2.535	39.869974\\
2.536	39.49614025\\
2.537	40.553978125\\
2.538	40.853741\\
2.539	41.1404865\\
2.54	40.83235625\\
2.541	40.283424375\\
2.542	40.60380225\\
2.543	42.174736125\\
2.544	40.6544545\\
2.545	40.278474375\\
2.546	40.636531875\\
2.547	39.639774875\\
2.548	39.0654445\\
2.549	41.371861\\
2.55	37.968679125\\
2.551	38.92372275\\
2.552	39.3246495\\
2.553	37.29304675\\
2.554	36.5212995\\
2.555	37.287012125\\
2.556	36.993713625\\
2.557	37.214385125\\
2.558	36.80429625\\
2.559	37.800008875\\
2.56	38.930883125\\
2.561	38.92725625\\
2.562	38.65933775\\
2.563	38.883206\\
2.564	39.582846875\\
2.565	38.660168375\\
2.566	37.877768625\\
2.567	37.903671875\\
2.568	37.550556375\\
2.569	38.71957725\\
2.57	37.807747375\\
2.571	37.7460125\\
2.572	37.20345225\\
2.573	36.984157\\
2.574	37.368123625\\
2.575	37.245705\\
2.576	37.685422625\\
2.577	37.603339\\
2.578	37.693482375\\
2.579	37.869609125\\
2.58	37.904385\\
2.581	37.85276125\\
2.582	37.869520875\\
2.583	39.566937125\\
2.584	39.6636115\\
2.585	39.872133\\
2.586	40.038100625\\
2.587	39.5814825\\
2.588	40.54549825\\
2.589	39.24942625\\
2.59	41.52495525\\
2.591	39.923031375\\
2.592	39.5679735\\
2.593	40.215257375\\
2.594	37.32167775\\
2.595	36.886178125\\
2.596	38.4325745\\
2.597	36.622212375\\
2.598	37.020306\\
2.599	37.270665625\\
2.6	36.73551925\\
2.601	37.484937625\\
2.602	39.052858125\\
2.603	37.27140725\\
2.604	37.609327625\\
2.605	37.185144\\
2.606	38.09468225\\
2.607	37.497668875\\
2.608	37.001637625\\
2.609	37.363011875\\
2.61	35.346284125\\
2.611	35.642553\\
2.612	37.0939765\\
2.613	36.015057\\
2.614	36.153979375\\
2.615	36.999178125\\
2.616	37.189573\\
2.617	37.509676\\
2.618	38.777159875\\
2.619	36.406568375\\
2.62	36.855348375\\
2.621	36.2989995\\
2.622	36.625789375\\
2.623	37.389567\\
2.624	38.043903\\
2.625	39.909368625\\
2.626	40.112741\\
2.627	37.408091375\\
2.628	39.685590375\\
2.629	38.38749075\\
2.63	37.9062215\\
2.631	37.742658\\
2.632	37.276207\\
2.633	39.049637625\\
2.634	38.6194435\\
2.635	38.965813875\\
2.636	39.6363735\\
2.637	37.605684\\
2.638	39.02491525\\
2.639	36.745457625\\
2.64	38.799342875\\
2.641	38.7926055\\
2.642	37.675668\\
2.643	37.9798795\\
2.644	37.423647625\\
2.645	36.858523375\\
2.646	37.483337375\\
2.647	36.362295125\\
2.648	37.1553955\\
2.649	37.752803\\
2.65	35.450757375\\
2.651	36.42603125\\
2.652	37.178899125\\
2.653	36.37130275\\
2.654	37.36222725\\
2.655	36.95948125\\
2.656	38.582168125\\
2.657	37.766711125\\
2.658	37.84238825\\
2.659	37.636876\\
2.66	39.666938625\\
2.661	39.160550125\\
2.662	39.812684\\
2.663	41.63174125\\
2.664	41.150764125\\
2.665	41.04525425\\
2.666	40.47850975\\
2.667	40.46601275\\
2.668	41.567703875\\
2.669	40.768620625\\
2.67	39.289754\\
2.671	37.593550875\\
2.672	39.11558725\\
2.673	39.25702475\\
2.674	38.686056875\\
2.675	39.593573125\\
2.676	41.270424125\\
2.677	39.864289625\\
2.678	38.951491125\\
2.679	40.224708875\\
2.68	39.0211525\\
2.681	39.262595625\\
2.682	40.64147925\\
2.683	39.862826875\\
2.684	40.98083175\\
2.685	40.45819325\\
2.686	40.0210875\\
2.687	39.07098975\\
2.688	40.6710725\\
2.689	39.542259\\
2.69	37.685682125\\
2.691	38.22317475\\
2.692	40.32350975\\
2.693	41.033745625\\
2.694	37.973163\\
2.695	37.154609625\\
2.696	40.255022875\\
2.697	40.0076105\\
2.698	44.7033165\\
2.699	40.30466675\\
2.7	45.190512625\\
2.701	46.323952375\\
2.702	41.699635875\\
2.703	46.068791125\\
2.704	45.0296485\\
2.705	43.158739375\\
2.706	41.073519\\
2.707	44.0672705\\
2.708	41.164643\\
2.709	41.41614025\\
2.71	40.224004875\\
2.711	40.5691825\\
2.712	40.20166225\\
2.713	36.311102125\\
2.714	39.5470335\\
2.715	38.2421565\\
2.716	38.987217\\
2.717	38.653754875\\
2.718	40.576388\\
2.719	40.646802375\\
2.72	41.7298075\\
2.721	41.810127\\
2.722	41.01058325\\
2.723	41.514325\\
2.724	42.408250125\\
2.725	43.870932375\\
2.726	46.725468875\\
2.727	47.76585825\\
2.728	43.965763375\\
2.729	46.3567645\\
2.73	46.038408375\\
2.731	44.64024575\\
2.732	46.278040625\\
2.733	43.419382125\\
2.734	43.120226125\\
2.735	45.6566765\\
2.736	39.832501625\\
2.737	41.93629725\\
2.738	42.637873875\\
2.739	41.017815625\\
2.74	41.096643625\\
2.741	42.771439875\\
2.742	44.625066\\
2.743	46.5866625\\
2.744	40.935044625\\
2.745	44.98168825\\
2.746	46.21654175\\
2.747	45.935777875\\
2.748	45.644848125\\
2.749	46.561293875\\
2.75	43.481169375\\
2.751	43.854697\\
2.752	43.06404125\\
2.753	45.277586125\\
2.754	43.114001125\\
2.755	42.500380125\\
2.756	42.890438875\\
2.757	40.2173835\\
2.758	40.30915525\\
2.759	42.213406625\\
2.76	46.15397975\\
2.761	48.628391\\
2.762	47.463983875\\
2.763	50.832719375\\
2.764	45.460339375\\
2.765	46.89790175\\
2.766	48.90406525\\
2.767	48.5399935\\
2.768	50.19524225\\
2.769	46.56203325\\
2.77	45.0277965\\
2.771	47.63718825\\
2.772	39.511345875\\
2.773	45.003347125\\
2.774	48.63641125\\
2.775	47.723651875\\
2.776	48.67711675\\
2.777	49.43433075\\
2.778	47.4004755\\
2.779	52.471983\\
2.78	46.558146625\\
2.781	45.11340025\\
2.782	50.90862325\\
2.783	44.445016375\\
2.784	47.912414875\\
2.785	47.68015925\\
2.786	45.193529\\
2.787	48.895755\\
2.788	46.0241935\\
2.789	49.51867775\\
2.79	52.3495565\\
2.791	45.74972225\\
2.792	45.5946705\\
2.793	46.9409615\\
2.794	47.66966525\\
2.795	45.17886075\\
2.796	44.258154125\\
2.797	46.35194475\\
2.798	45.060358\\
2.799	43.45482525\\
2.8	45.780578\\
2.801	44.108357875\\
2.802	45.434628375\\
2.803	47.95984825\\
2.804	40.06533075\\
2.805	48.20692725\\
2.806	53.249134125\\
2.807	52.888487625\\
2.808	50.733214625\\
2.809	43.576749\\
2.81	46.637026875\\
2.811	45.441316625\\
2.812	46.865854\\
2.813	47.438233875\\
2.814	44.295568125\\
2.815	45.478336375\\
2.816	46.39672725\\
2.817	45.388745375\\
2.818	45.6428705\\
2.819	45.80742425\\
2.82	47.842789\\
2.821	48.42210975\\
2.822	47.293497375\\
2.823	44.765422875\\
2.824	46.84706175\\
2.825	46.046433625\\
2.826	48.508269625\\
2.827	53.128449875\\
2.828	53.50100575\\
2.829	50.1534245\\
2.83	49.565623\\
2.831	45.484050375\\
2.832	52.7512665\\
2.833	48.643652875\\
2.834	46.19015225\\
2.835	47.406991125\\
2.836	48.865858375\\
2.837	48.693989375\\
2.838	48.897306875\\
2.839	47.350236125\\
2.84	46.392819375\\
2.841	45.9438995\\
2.842	45.832387625\\
2.843	46.017823\\
2.844	49.1119215\\
2.845	46.000451875\\
2.846	47.839338625\\
2.847	46.441521\\
2.848	53.15882275\\
2.849	52.482378125\\
2.85	50.059853625\\
2.851	52.782630875\\
2.852	50.970018625\\
2.853	51.29094625\\
2.854	45.083127625\\
2.855	48.167977125\\
2.856	48.41516275\\
2.857	47.296348125\\
2.858	50.181144375\\
2.859	49.441643125\\
2.86	44.854461875\\
2.861	40.390776375\\
2.862	43.42061875\\
2.863	48.30473175\\
2.864	48.714516375\\
2.865	48.493252\\
2.866	48.227056625\\
2.867	50.143613\\
2.868	49.3603175\\
2.869	50.35189225\\
2.87	53.35357075\\
2.871	57.456892875\\
2.872	49.172038125\\
2.873	49.513077625\\
2.874	54.31583375\\
2.875	48.937021\\
2.876	51.695132875\\
2.877	46.635562625\\
2.878	52.816139125\\
2.879	55.40479675\\
2.88	50.563915375\\
2.881	47.730367375\\
2.882	44.69333625\\
2.883	47.208985875\\
2.884	49.03840175\\
2.885	45.763102875\\
2.886	48.117280375\\
2.887	50.41666325\\
2.888	51.00266425\\
2.889	47.98394375\\
2.89	47.18880125\\
2.891	50.2854605\\
2.892	50.579637125\\
2.893	53.01921\\
2.894	52.04342675\\
2.895	51.933291125\\
2.896	51.87005725\\
2.897	52.615002375\\
2.898	49.218150875\\
2.899	52.688764375\\
2.9	53.85446225\\
2.901	44.128703\\
2.902	53.3466555\\
2.903	54.351036625\\
2.904	51.54073\\
2.905	51.506556625\\
2.906	54.046280125\\
2.907	56.799496375\\
2.908	52.46446875\\
2.909	52.286364375\\
2.91	52.699439375\\
2.911	52.368117\\
2.912	51.847380875\\
2.913	48.75207625\\
2.914	52.367526125\\
2.915	52.87407475\\
2.916	49.55994675\\
2.917	50.421295125\\
2.918	50.34175475\\
2.919	45.490874875\\
2.92	51.272566\\
2.921	51.446974125\\
2.922	52.040609\\
2.923	49.793861\\
2.924	54.772996\\
2.925	56.532993125\\
2.926	54.93177475\\
2.927	51.22455975\\
2.928	48.205896\\
2.929	53.682255875\\
2.93	50.21709875\\
2.931	56.460764125\\
2.932	52.650835375\\
2.933	53.86122575\\
2.934	53.700879125\\
2.935	46.418857375\\
2.936	49.597833375\\
2.937	45.267894875\\
2.938	51.68891725\\
2.939	56.435649125\\
2.94	50.15284375\\
2.941	49.370381875\\
2.942	50.9923555\\
2.943	50.519213625\\
2.944	43.95303825\\
2.945	46.9101265\\
2.946	49.086821375\\
2.947	52.24145625\\
2.948	51.866101\\
2.949	53.02920575\\
2.95	55.270276125\\
2.951	47.495016125\\
2.952	51.22608975\\
2.953	51.676415625\\
2.954	50.65472575\\
2.955	48.78141675\\
2.956	48.009755875\\
2.957	44.205128625\\
2.958	46.513130875\\
2.959	43.129759375\\
2.96	48.468632\\
2.961	56.231749125\\
2.962	55.65565025\\
2.963	47.18837225\\
2.964	51.953521875\\
2.965	46.302844625\\
2.966	47.282875875\\
2.967	50.712605125\\
2.968	47.042317125\\
2.969	48.089871625\\
2.97	48.0436095\\
2.971	49.226843125\\
2.972	53.17371475\\
2.973	56.50143375\\
2.974	50.535374125\\
2.975	48.034770125\\
2.976	47.793300875\\
2.977	47.342860375\\
2.978	46.0419475\\
2.979	51.878059875\\
2.98	49.328197\\
2.981	48.94474\\
2.982	48.4491075\\
2.983	52.93953975\\
2.984	56.157647375\\
2.985	53.941429875\\
2.986	51.113572125\\
2.987	49.739420125\\
2.988	53.95169375\\
2.989	51.924034125\\
2.99	48.635705125\\
2.991	47.039340625\\
2.992	47.063495\\
2.993	50.578085625\\
2.994	48.452322375\\
2.995	54.238538875\\
2.996	55.531246625\\
2.997	55.711449375\\
2.998	58.80644275\\
2.999	50.18509875\\
3	56.92831825\\
};
\addplot [color=green, line width = 2 pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	45.5259092892857\\
2.218	45.6841123964285\\
2.219	45.6866044714285\\
2.22	45.8299039535714\\
2.221	45.9072423571428\\
2.222	46.0956462178571\\
2.223	46.1656107642857\\
2.224	46.3684432821428\\
2.225	46.4467619357143\\
2.226	46.4683037785714\\
2.227	46.6864939464285\\
2.228	46.6541053214285\\
2.229	46.6749868321428\\
2.23	46.6828839535714\\
2.231	46.7607924142857\\
2.232	46.9846661571428\\
2.233	47.2407978928571\\
2.234	47.3052679357143\\
2.235	47.4235342535714\\
2.236	47.5055257821428\\
2.237	47.6195229464285\\
2.238	47.6159979964285\\
2.239	47.6866299857143\\
2.24	47.7526396714285\\
2.241	47.7182453107143\\
2.242	47.6837623428571\\
2.243	47.8482173857143\\
2.244	47.8422291321428\\
2.245	47.8528631714286\\
2.246	47.923109175\\
2.247	47.8955035821428\\
2.248	47.8308645607143\\
2.249	47.8166147642857\\
2.25	47.7782002285714\\
2.251	47.7705780535714\\
2.252	47.5506965607143\\
2.253	47.2793811857143\\
2.254	47.2864542821428\\
2.255	47.1635585071428\\
2.256	47.101495325\\
2.257	46.9285314464286\\
2.258	46.8160947071428\\
2.259	46.5832352714285\\
2.26	46.6023547714286\\
2.261	46.5648373357143\\
2.262	46.3154005357143\\
2.263	46.3256054571428\\
2.264	46.3154593178571\\
2.265	46.1734282642857\\
2.266	46.0274186821428\\
2.267	45.7344567821428\\
2.268	45.4720460928571\\
2.269	45.4501599142857\\
2.27	45.313367175\\
2.271	45.1925001642857\\
2.272	45.046587375\\
2.273	44.9414577785714\\
2.274	44.7978514964285\\
2.275	44.6360759821428\\
2.276	44.5171047464285\\
2.277	44.44333465\\
2.278	44.2045487321428\\
2.279	44.1093567964285\\
2.28	43.9610794714285\\
2.281	43.8000466285714\\
2.282	43.5112775357143\\
2.283	43.2811766714285\\
2.284	43.0846720571428\\
2.285	42.7970485785714\\
2.286	42.6100686535714\\
2.287	42.6037026892857\\
2.288	42.4954067714285\\
2.289	42.19647385\\
2.29	42.0449826107143\\
2.291	41.8555972535714\\
2.292	41.7167595678571\\
2.293	41.6065400035714\\
2.294	41.5042289928571\\
2.295	41.2633254\\
2.296	41.0451851928571\\
2.297	40.8687325857143\\
2.298	40.7416550857143\\
2.299	40.5117822178571\\
2.3	40.4164432321428\\
2.301	40.268865525\\
2.302	40.2274207571428\\
2.303	40.1347594964285\\
2.304	40.0104630714286\\
2.305	39.9414991571428\\
2.306	39.8824026357143\\
2.307	39.8745467928571\\
2.308	39.8436568571428\\
2.309	39.8067516357143\\
2.31	39.7629507178571\\
2.311	39.7240889214285\\
2.312	39.658361425\\
2.313	39.5721518214285\\
2.314	39.5293431035714\\
2.315	39.4614336214285\\
2.316	39.35971435\\
2.317	39.2889238214285\\
2.318	39.2236394464285\\
2.319	39.1520730357143\\
2.32	39.0996871857143\\
2.321	39.0251115714285\\
2.322	38.9518804892857\\
2.323	38.8588639607143\\
2.324	38.8273971428571\\
2.325	38.7817862178571\\
2.326	38.7292497785714\\
2.327	38.6742950714285\\
2.328	38.6408059857143\\
2.329	38.6054219285714\\
2.33	38.5882844821428\\
2.331	38.583793325\\
2.332	38.5270125785714\\
2.333	38.4388478607143\\
2.334	38.3513135428571\\
2.335	38.2754242714285\\
2.336	38.1863615642857\\
2.337	38.1210616678571\\
2.338	38.0887196892857\\
2.339	38.0247368607143\\
2.34	37.9557797285714\\
2.341	37.896059775\\
2.342	37.8132779392857\\
2.343	37.7318705714286\\
2.344	37.660510775\\
2.345	37.6118435285714\\
2.346	37.5511701285714\\
2.347	37.5036722464286\\
2.348	37.5111635178571\\
2.349	37.4754741142857\\
2.35	37.46344505\\
2.351	37.4461106607143\\
2.352	37.4197742607143\\
2.353	37.4242970071428\\
2.354	37.4183156785714\\
2.355	37.39991225\\
2.356	37.3830943571428\\
2.357	37.3691537607143\\
2.358	37.3597379321428\\
2.359	37.3540590857143\\
2.36	37.3306587035714\\
2.361	37.3206637428571\\
2.362	37.2895863214285\\
2.363	37.2656787428571\\
2.364	37.2698431392857\\
2.365	37.2939646821428\\
2.366	37.3263649571428\\
2.367	37.332773475\\
2.368	37.3073863321428\\
2.369	37.2951166428571\\
2.37	37.2861281785714\\
2.371	37.2779663214286\\
2.372	37.25802725\\
2.373	37.2340625678571\\
2.374	37.2600628464285\\
2.375	37.2850991535714\\
2.376	37.3098083571428\\
2.377	37.3699125464286\\
2.378	37.4201299214285\\
2.379	37.4662680392857\\
2.38	37.4816683785714\\
2.381	37.4919553785714\\
2.382	37.4985752178571\\
2.383	37.4642532964285\\
2.384	37.4469741928571\\
2.385	37.4618818214285\\
2.386	37.5028167857143\\
2.387	37.5599785821428\\
2.388	37.6291325785714\\
2.389	37.6941546642857\\
2.39	37.7568798785714\\
2.391	37.8574605\\
2.392	37.9175359035714\\
2.393	38.0274365571428\\
2.394	38.0867857035714\\
2.395	38.1776015464285\\
2.396	38.2225927\\
2.397	38.3084820892857\\
2.398	38.3848032107143\\
2.399	38.4830508857143\\
2.4	38.5018991142857\\
2.401	38.5498305964285\\
2.402	38.6514539892857\\
2.403	38.760806325\\
2.404	38.8470925607143\\
2.405	38.9571662178571\\
2.406	39.0335636571428\\
2.407	39.0994156107143\\
2.408	39.1289767035714\\
2.409	39.1128601785714\\
2.41	39.111716025\\
2.411	39.1505620928571\\
2.412	39.1687298714285\\
2.413	39.1851025142857\\
2.414	39.2003757928571\\
2.415	39.2314328714285\\
2.416	39.2832776285714\\
2.417	39.3552125892857\\
2.418	39.40081675\\
2.419	39.409734125\\
2.42	39.3879728607143\\
2.421	39.3433528392857\\
2.422	39.2914436642857\\
2.423	39.1872071678571\\
2.424	39.1479083214285\\
2.425	39.0972404321428\\
2.426	39.0407218785714\\
2.427	38.9894550571428\\
2.428	38.8874167642857\\
2.429	38.8505305464285\\
2.43	38.7838851392857\\
2.431	38.7735130321428\\
2.432	38.734399825\\
2.433	38.6691369357142\\
2.434	38.56843265\\
2.435	38.5380139214285\\
2.436	38.4657533607143\\
2.437	38.3837276214285\\
2.438	38.3349250142857\\
2.439	38.2791321142857\\
2.44	38.1869830214285\\
2.441	38.1439429285714\\
2.442	38.0855467714285\\
2.443	38.0535277857143\\
2.444	38.010631225\\
2.445	37.9764741821428\\
2.446	37.906333375\\
2.447	37.8484037857143\\
2.448	37.8327364178571\\
2.449	37.8152822785714\\
2.45	37.8191008285714\\
2.451	37.8001292142857\\
2.452	37.7773404714285\\
2.453	37.8098091357143\\
2.454	37.823860525\\
2.455	37.7998217428571\\
2.456	37.7645358964285\\
2.457	37.7507136178571\\
2.458	37.7426953535714\\
2.459	37.6917005571428\\
2.46	37.6749062535714\\
2.461	37.6193709678571\\
2.462	37.5989103285714\\
2.463	37.59279075\\
2.464	37.5706365571428\\
2.465	37.5505161785714\\
2.466	37.5129308535714\\
2.467	37.4389324714285\\
2.468	37.4177922964285\\
2.469	37.3792362\\
2.47	37.3439275285714\\
2.471	37.2960123035714\\
2.472	37.2706464285714\\
2.473	37.240791275\\
2.474	37.2329641714285\\
2.475	37.2580144428571\\
2.476	37.2412829428571\\
2.477	37.2644045607143\\
2.478	37.27107685\\
2.479	37.2782787607143\\
2.48	37.25135895\\
2.481	37.2302970464285\\
2.482	37.2194217285714\\
2.483	37.1840071821428\\
2.484	37.1595769285714\\
2.485	37.1286384714286\\
2.486	37.1275780857143\\
2.487	37.1253033142857\\
2.488	37.1269032178571\\
2.489	37.1774285285714\\
2.49	37.2301935107143\\
2.491	37.2803427142857\\
2.492	37.284622675\\
2.493	37.2949214392857\\
2.494	37.3159927928571\\
2.495	37.3142676392857\\
2.496	37.3436054857143\\
2.497	37.3471540035714\\
2.498	37.3703432785714\\
2.499	37.4073365285714\\
2.5	37.4180499464286\\
2.501	37.4458491428571\\
2.502	37.4844989821428\\
2.503	37.5130268142857\\
2.504	37.5429803678571\\
2.505	37.57809255\\
2.506	37.5988456714285\\
2.507	37.6139842214285\\
2.508	37.6818178928571\\
2.509	37.7192355857143\\
2.51	37.7633413357143\\
2.511	37.8349131642857\\
2.512	37.8797240964286\\
2.513	37.9929921357143\\
2.514	38.0945385464285\\
2.515	38.21397875\\
2.516	38.3022209928571\\
2.517	38.3607859107143\\
2.518	38.4374417714285\\
2.519	38.4925410607143\\
2.52	38.5736057428571\\
2.521	38.6468093214285\\
2.522	38.7233819642857\\
2.523	38.7674691214285\\
2.524	38.7989919071428\\
2.525	38.8642680892857\\
2.526	38.9894336035714\\
2.527	39.0984721464285\\
2.528	39.1998502464285\\
2.529	39.3058759535714\\
2.53	39.3886110107143\\
2.531	39.425060825\\
2.532	39.5446179071428\\
2.533	39.553429325\\
2.534	39.5738029392857\\
2.535	39.636052025\\
2.536	39.6235618107143\\
2.537	39.6022423714286\\
2.538	39.5918409071428\\
2.539	39.5777928035714\\
2.54	39.5446312285714\\
2.541	39.5255178\\
2.542	39.5171268071428\\
2.543	39.5025726357143\\
2.544	39.5039114571428\\
2.545	39.4691707821428\\
2.546	39.4430308928571\\
2.547	39.4453079678571\\
2.548	39.3719998642857\\
2.549	39.2879862392857\\
2.55	39.2110839821428\\
2.551	39.1390341928571\\
2.552	39.1223218892857\\
2.553	39.0634011285714\\
2.554	39.0133974785714\\
2.555	38.9176681678571\\
2.556	38.807108625\\
2.557	38.6993268285714\\
2.558	38.5968510785714\\
2.559	38.5226224571428\\
2.56	38.4368949357143\\
2.561	38.3088591142857\\
2.562	38.2292921035714\\
2.563	38.1614609785714\\
2.564	38.081924675\\
2.565	38.0313459892857\\
2.566	38.04567435\\
2.567	37.9968672214286\\
2.568	38.0512516178571\\
2.569	38.0830909857143\\
2.57	38.0904290714285\\
2.571	38.1833562571428\\
2.572	38.2613027357142\\
2.573	38.382386825\\
2.574	38.4660816178571\\
2.575	38.533327\\
2.576	38.6307830321428\\
2.577	38.6171164285714\\
2.578	38.5586962857143\\
2.579	38.5445625214285\\
2.58	38.4863589392857\\
2.581	38.433133225\\
2.582	38.3670709035714\\
2.583	38.3120809285714\\
2.584	38.3008571857143\\
2.585	38.3336910785714\\
2.586	38.3257153892857\\
2.587	38.2939939714286\\
2.588	38.2762053035714\\
2.589	38.2861672964286\\
2.59	38.2945734857143\\
2.591	38.2950729321428\\
2.592	38.2949268821428\\
2.593	38.2406577142857\\
2.594	38.1822900107143\\
2.595	38.1677367964285\\
2.596	38.1197817857143\\
2.597	38.0707637928571\\
2.598	38.0449007392857\\
2.599	38.0259525035714\\
2.6	38.0156712214286\\
2.601	37.9931061571428\\
2.602	37.9000477821428\\
2.603	37.8138539357143\\
2.604	37.707022475\\
2.605	37.6225741\\
2.606	37.5324046357143\\
2.607	37.4979611142857\\
2.608	37.4518014964285\\
2.609	37.4572217714285\\
2.61	37.3955108535714\\
2.611	37.3803775107143\\
2.612	37.4108293107143\\
2.613	37.4399734071428\\
2.614	37.4202615071428\\
2.615	37.4389470678571\\
2.616	37.4969279714286\\
2.617	37.5354644821428\\
2.618	37.5991871857143\\
2.619	37.6606567821428\\
2.62	37.61930895\\
2.621	37.6694091785714\\
2.622	37.6447271785714\\
2.623	37.6908471464286\\
2.624	37.7107878107143\\
2.625	37.7158735\\
2.626	37.7438232678571\\
2.627	37.7455557178571\\
2.628	37.7887625535714\\
2.629	37.8413563928571\\
2.63	37.8204512107143\\
2.631	37.8530323107143\\
2.632	37.8987129857143\\
2.633	37.8544723928571\\
2.634	37.8326569142857\\
2.635	37.8232061464286\\
2.636	37.7544673714286\\
2.637	37.7817719107143\\
2.638	37.7847471357143\\
2.639	37.849980525\\
2.64	37.8825782892857\\
2.641	37.8955160392857\\
2.642	37.8838866964286\\
2.643	37.876960125\\
2.644	37.8497546714285\\
2.645	37.9184573178571\\
2.646	37.9740616285714\\
2.647	38.0530122964285\\
2.648	38.1426989464285\\
2.649	38.2208661392857\\
2.65	38.3120034464285\\
2.651	38.3839481964285\\
2.652	38.4453532571428\\
2.653	38.4546086892857\\
2.654	38.3962423285714\\
2.655	38.4393824214285\\
2.656	38.4460141214285\\
2.657	38.5014598142857\\
2.658	38.5241521071428\\
2.659	38.594946925\\
2.66	38.6574789714286\\
2.661	38.6852393035714\\
2.662	38.765269625\\
2.663	38.8270590285714\\
2.664	38.8778949785714\\
2.665	39.0001573821428\\
2.666	39.0775125642857\\
2.667	39.1697419571428\\
2.668	39.3128115535714\\
2.669	39.4155274464286\\
2.67	39.4695871785714\\
2.671	39.5924377428571\\
2.672	39.6547243642857\\
2.673	39.6754729607143\\
2.674	39.6652160071428\\
2.675	39.7382673964285\\
2.676	39.8294490357143\\
2.677	39.8390572357143\\
2.678	39.7672764071428\\
2.679	39.7985470571428\\
2.68	39.8041163857143\\
2.681	39.8918756785714\\
2.682	39.8677014678571\\
2.683	39.9861374214286\\
2.684	40.1531500678571\\
2.685	40.1883964428571\\
2.686	40.3169989357143\\
2.687	40.4387425892857\\
2.688	40.5492850285714\\
2.689	40.6487126892857\\
2.69	40.7901893535714\\
2.691	40.8446927321428\\
2.692	40.9226951142857\\
2.693	40.94070745\\
2.694	40.920671975\\
2.695	40.9303111928571\\
2.696	40.8548715071428\\
2.697	40.8355093535714\\
2.698	40.813252325\\
2.699	40.8053843642857\\
2.7	40.7485922392857\\
2.701	40.7689797\\
2.702	40.7594360035714\\
2.703	40.7957678392857\\
2.704	40.8468832535714\\
2.705	40.9023002107143\\
2.706	40.9263931392857\\
2.707	41.0082786\\
2.708	41.1850000357143\\
2.709	41.427922725\\
2.71	41.6405612535714\\
2.711	41.7243331892857\\
2.712	41.9638646607143\\
2.713	42.2176874821428\\
2.714	42.3429795642857\\
2.715	42.5221347107143\\
2.716	42.4854508714286\\
2.717	42.565895425\\
2.718	42.5792143928571\\
2.719	42.3937443714286\\
2.72	42.400506125\\
2.721	42.3024799178571\\
2.722	42.1878561214285\\
2.723	42.1289391\\
2.724	42.177451125\\
2.725	42.1933881392857\\
2.726	42.3483029821428\\
2.727	42.3345573928571\\
2.728	42.4704912035714\\
2.729	42.631844325\\
2.73	42.7956762\\
2.731	43.0623546571428\\
2.732	43.2627620964285\\
2.733	43.4124481785714\\
2.734	43.5515190357143\\
2.735	43.6775272178571\\
2.736	43.8118471642857\\
2.737	43.8823385571428\\
2.738	43.9043549178571\\
2.739	43.9352209714286\\
2.74	43.9125581214286\\
2.741	43.8781247\\
2.742	43.8725577428571\\
2.743	43.9377876678571\\
2.744	43.9921568714285\\
2.745	43.9835318892857\\
2.746	44.1797306321428\\
2.747	44.1541184857143\\
2.748	44.1786754392857\\
2.749	44.3004988535714\\
2.75	44.3651260785714\\
2.751	44.5587220821428\\
2.752	44.6570594285714\\
2.753	44.6390914285714\\
2.754	44.862082475\\
2.755	44.79279815\\
2.756	44.8603831\\
2.757	45.0780572607143\\
2.758	45.2674003535714\\
2.759	45.4361339785714\\
2.76	45.5735415428571\\
2.761	45.5967933428571\\
2.762	45.9264201535714\\
2.763	45.9714618214285\\
2.764	45.9399434928571\\
2.765	46.0820247892857\\
2.766	46.0477438821428\\
2.767	46.0863473392857\\
2.768	46.2063184785714\\
2.769	46.2445708214285\\
2.77	46.4111912142857\\
2.771	46.4325228535714\\
2.772	46.6155136142857\\
2.773	46.8969186535714\\
2.774	46.9786124642857\\
2.775	47.1322492357142\\
2.776	47.3217294142857\\
2.777	47.4776225178571\\
2.778	47.449761975\\
2.779	47.3248980642857\\
2.78	47.2931255178571\\
2.781	47.1282009071428\\
2.782	47.0709005035714\\
2.783	47.0389769678571\\
2.784	46.9019567571428\\
2.785	46.8132320392857\\
2.786	46.7493636392857\\
2.787	46.5637435678571\\
2.788	46.654575875\\
2.789	46.8149171857143\\
2.79	47.1971212357143\\
2.791	47.3608317357143\\
2.792	47.2162699571428\\
2.793	47.1852235285714\\
2.794	47.0927720964285\\
2.795	47.0193870464286\\
2.796	47.0204658571428\\
2.797	46.7868540035714\\
2.798	46.7560022821428\\
2.799	46.7926687678571\\
2.8	46.6349579714285\\
2.801	46.669182375\\
2.802	46.6090397857143\\
2.803	46.61368635\\
2.804	46.7059315142857\\
2.805	46.660152725\\
2.806	46.62418785\\
2.807	46.5478559642857\\
2.808	46.3677667392857\\
2.809	46.4465823785714\\
2.81	46.6618332178571\\
2.811	46.8492630535714\\
2.812	46.9202276035714\\
2.813	47.0455636678571\\
2.814	47.080589275\\
2.815	47.2634270392857\\
2.816	47.3658068928571\\
2.817	47.4439590928571\\
2.818	47.4904280392857\\
2.819	47.626356625\\
2.82	47.719481225\\
2.821	47.7462657571428\\
2.822	47.9544059107143\\
2.823	47.9025742571428\\
2.824	47.6938532678571\\
2.825	47.4922504107143\\
2.826	47.3575249357143\\
2.827	47.5156727214285\\
2.828	47.4974848642857\\
2.829	47.5659997785714\\
2.83	47.5538759785714\\
2.831	47.717321375\\
2.832	47.9512302321428\\
2.833	48.082130725\\
2.834	48.2645851142857\\
2.835	48.4240500642857\\
2.836	48.5854236571428\\
2.837	48.5647294678571\\
2.838	48.5740205571428\\
2.839	48.5738220714285\\
2.84	48.5739035214285\\
2.841	48.7286384214285\\
2.842	48.8027693178571\\
2.843	48.7687129821428\\
2.844	48.5367846035714\\
2.845	48.259418\\
2.846	48.1109530285714\\
2.847	48.0698413678571\\
2.848	48.0392021964285\\
2.849	48.1175738035714\\
2.85	48.0430694178571\\
2.851	48.06354555\\
2.852	48.1824524071428\\
2.853	48.3523546821428\\
2.854	48.5978128107143\\
2.855	48.6114713464285\\
2.856	48.6290647964285\\
2.857	48.8280818714285\\
2.858	48.9007733464285\\
2.859	49.0650943\\
2.86	49.0880421571428\\
2.861	49.2822797607143\\
2.862	49.4620761964285\\
2.863	49.5924608678571\\
2.864	49.5893474035714\\
2.865	49.5393992678571\\
2.866	49.3694039285714\\
2.867	49.2710046035714\\
2.868	49.1482402964285\\
2.869	49.0149445678571\\
2.87	48.9991344142857\\
2.871	48.9908977857143\\
2.872	49.0737782464285\\
2.873	49.0458017928571\\
2.874	49.0992388714285\\
2.875	49.1930471285714\\
2.876	49.2741347178571\\
2.877	49.3484713928571\\
2.878	49.5507236571428\\
2.879	49.8787031107143\\
2.88	50.1413997857143\\
2.881	50.167497475\\
2.882	50.2810474178571\\
2.883	50.4342248535714\\
2.884	50.3171290357143\\
2.885	50.4086445357143\\
2.886	50.5512365107143\\
2.887	50.5852033035714\\
2.888	50.5324314714285\\
2.889	50.4349853928571\\
2.89	50.6529127714285\\
2.891	50.7372382321428\\
2.892	50.6792533928571\\
2.893	50.7867510607143\\
2.894	50.8059791785714\\
2.895	50.9548882714285\\
2.896	50.8387721892857\\
2.897	50.7519930285714\\
2.898	50.8179975821428\\
2.899	50.8702712785714\\
2.9	51.0339272464285\\
2.901	51.1234349285714\\
2.902	51.0220770178571\\
2.903	51.17949025\\
2.904	51.2746243571428\\
2.905	51.3210228071428\\
2.906	51.2864855714286\\
2.907	51.4804584928571\\
2.908	51.7474354035714\\
2.909	51.8801872392857\\
2.91	51.8986136\\
2.911	51.7610903428571\\
2.912	51.8079140321428\\
2.913	51.7588799642857\\
2.914	51.8900430178571\\
2.915	51.8910668178571\\
2.916	52.0237261\\
2.917	52.0526436642857\\
2.918	51.8401978107143\\
2.919	51.9964586785714\\
2.92	51.7656369464285\\
2.921	51.6895763928571\\
2.922	51.829431225\\
2.923	51.7907537142857\\
2.924	51.6571566214285\\
2.925	51.4912383107142\\
2.926	51.4356595928571\\
2.927	51.1975645607142\\
2.928	51.0321556214285\\
2.929	50.9384043178571\\
2.93	50.9496636142857\\
2.931	51.03863575\\
2.932	51.0575408821428\\
2.933	51.1260037785714\\
2.934	51.0670057607142\\
2.935	51.0899998928571\\
2.936	51.1281330607142\\
2.937	51.2756716571428\\
2.938	51.2044959642857\\
2.939	51.1062897285714\\
2.94	50.8824188607142\\
2.941	50.7886837142857\\
2.942	50.4560198107142\\
2.943	50.2256094928571\\
2.944	50.2627516178571\\
2.945	50.3893542035714\\
2.946	50.3602820964285\\
2.947	50.3108896964285\\
2.948	50.1990538642857\\
2.949	49.9368284857143\\
2.95	49.8814504785714\\
2.951	49.6866245178571\\
2.952	49.5263100178571\\
2.953	49.5727315071428\\
2.954	49.5621317857143\\
2.955	49.7880123535714\\
2.956	49.925512825\\
2.957	49.7569335392857\\
2.958	49.69641715\\
2.959	49.6513576928571\\
2.96	49.5470864035714\\
2.961	49.4191645142857\\
2.962	49.6455937035714\\
2.963	49.7146814321428\\
2.964	49.7106219642857\\
2.965	49.6022691428571\\
2.966	49.6329388214285\\
2.967	49.7223228678571\\
2.968	49.6843558321428\\
2.969	49.7877431464285\\
2.97	49.7452668714285\\
2.971	49.8102748178571\\
2.972	49.8465407714285\\
2.973	49.8423775821428\\
2.974	49.8146514321428\\
2.975	49.8963190428571\\
2.976	50.0124606071428\\
2.977	50.1645338357143\\
2.978	50.3293883178571\\
2.979	50.3093739607143\\
2.98	50.3109682214285\\
2.981	50.6429130928571\\
2.982	50.5923867178571\\
2.983	50.8959716785714\\
2.984	51.0453366552871\\
2.985	51.1947016320028\\
2.986	51.3440666087184\\
2.987	51.4934315854341\\
2.988	51.6427965621498\\
2.989	51.7921615388655\\
2.99	51.9415265155812\\
2.991	52.0908914922969\\
2.992	52.2402564690126\\
2.993	52.3896214457283\\
2.994	52.5389864224439\\
2.995	52.6883513991596\\
2.996	52.8377163758753\\
2.997	52.987081352591\\
2.998	53.1364463293067\\
2.999	53.2858113060224\\
3	53.435176282738\\
};
\end{axis}

\begin{axis}[%
width=7cm,
height=1.5cm,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=2.2,
xmax=3,
ymin=30,
ymax=60,
ytick = {30, 45,60},
xlabel={Radio frequency (THz)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	45.71513\\
2.201	45.33972125\\
2.202	47.67026575\\
2.203	46.054412625\\
2.204	46.241480875\\
2.205	47.0200395\\
2.206	45.08556025\\
2.207	46.043181125\\
2.208	45.650923\\
2.209	49.900865\\
2.21	49.01050675\\
2.211	49.33868425\\
2.212	48.80156325\\
2.213	46.25577875\\
2.214	47.987562625\\
2.215	47.735448625\\
2.216	50.568848875\\
2.217	49.561479375\\
2.218	47.244861625\\
2.219	47.91285625\\
2.22	48.517741\\
2.221	48.205908625\\
2.222	47.593016875\\
2.223	50.6075545\\
2.224	49.409836\\
2.225	50.07148975\\
2.226	50.29783375\\
2.227	51.60888925\\
2.228	51.621025375\\
2.229	55.670287125\\
2.23	51.640087125\\
2.231	54.9196945\\
2.232	50.97553925\\
2.233	53.26500825\\
2.234	49.29260075\\
2.235	55.60524425\\
2.236	47.588096625\\
2.237	51.159834375\\
2.238	48.8435665\\
2.239	53.63600475\\
2.24	50.875994875\\
2.241	55.443289125\\
2.242	49.31879225\\
2.243	49.37971\\
2.244	54.649560625\\
2.245	52.453793125\\
2.246	54.784546875\\
2.247	53.264792\\
2.248	59.951107625\\
2.249	56.889347625\\
2.25	55.644284875\\
2.251	50.644561875\\
2.252	54.82523575\\
2.253	56.820730625\\
2.254	58.321481\\
2.255	52.68127125\\
2.256	53.7861765\\
2.257	54.635138875\\
2.258	55.220262125\\
2.259	51.066645375\\
2.26	59.00033575\\
2.261	52.284947625\\
2.262	53.145093375\\
2.263	54.34566175\\
2.264	60.955547875\\
2.265	55.191477375\\
2.266	53.341481375\\
2.267	52.1197325\\
2.268	45.709594875\\
2.269	47.0323355\\
2.27	48.391111375\\
2.271	49.00442775\\
2.272	48.784984\\
2.273	45.864271875\\
2.274	49.623023\\
2.275	48.53326775\\
2.276	47.839649875\\
2.277	49.28255325\\
2.278	49.70061175\\
2.279	51.332830625\\
2.28	51.283379375\\
2.281	52.81555575\\
2.282	48.805413375\\
2.283	47.0582365\\
2.284	48.306138125\\
2.285	47.0008145\\
2.286	48.246201125\\
2.287	46.141592125\\
2.288	46.2879835\\
2.289	45.555461625\\
2.29	45.825784125\\
2.291	44.548279875\\
2.292	44.460428375\\
2.293	44.304541875\\
2.294	43.19537475\\
2.295	42.946587875\\
2.296	41.750099375\\
2.297	40.52628425\\
2.298	41.35084125\\
2.299	41.494473125\\
2.3	41.146817125\\
2.301	41.848781875\\
2.302	40.18504025\\
2.303	40.46476875\\
2.304	39.32682825\\
2.305	39.350349\\
2.306	40.2665335\\
2.307	39.672446875\\
2.308	40.462801875\\
2.309	39.8475635\\
2.31	40.3563435\\
2.311	40.89848425\\
2.312	41.5384265\\
2.313	42.394042\\
2.314	41.951582875\\
2.315	43.358330875\\
2.316	44.537579625\\
2.317	44.015265875\\
2.318	44.29081075\\
2.319	46.91874\\
2.32	45.449862625\\
2.321	45.3653575\\
2.322	45.733811625\\
2.323	44.85371775\\
2.324	44.191521125\\
2.325	43.400591875\\
2.326	42.595026625\\
2.327	41.919246\\
2.328	42.20860825\\
2.329	40.651825625\\
2.33	40.3146535\\
2.331	40.673957\\
2.332	38.705546625\\
2.333	38.58510325\\
2.334	38.075178125\\
2.335	38.40960325\\
2.336	38.39028575\\
2.337	37.9056385\\
2.338	37.57867075\\
2.339	37.893684125\\
2.34	38.4584455\\
2.341	37.843823625\\
2.342	37.34152225\\
2.343	37.07632675\\
2.344	37.70649925\\
2.345	37.737181\\
2.346	38.42739825\\
2.347	40.512514125\\
2.348	39.0604475\\
2.349	38.9812295\\
2.35	40.134796\\
2.351	39.76571025\\
2.352	40.164512375\\
2.353	39.2111935\\
2.354	39.132337375\\
2.355	40.489745375\\
2.356	39.122489\\
2.357	38.69579275\\
2.358	39.423839625\\
2.359	39.391554875\\
2.36	39.46217025\\
2.361	38.798309\\
2.362	39.271878625\\
2.363	38.82979175\\
2.364	39.1545235\\
2.365	38.3972035\\
2.366	38.121299625\\
2.367	38.169376875\\
2.368	37.779396375\\
2.369	38.398640125\\
2.37	38.628287625\\
2.371	37.80803075\\
2.372	37.622406\\
2.373	38.392125\\
2.374	37.4263865\\
2.375	37.523652\\
2.376	37.27907275\\
2.377	37.286174125\\
2.378	37.521772875\\
2.379	37.4303145\\
2.38	38.33937075\\
2.381	37.976149375\\
2.382	38.507812125\\
2.383	39.571365375\\
2.384	39.135250375\\
2.385	40.035625\\
2.386	38.778494875\\
2.387	39.150013625\\
2.388	39.5052535\\
2.389	38.671250875\\
2.39	38.93503925\\
2.391	38.70003175\\
2.392	40.3379175\\
2.393	40.231139\\
2.394	40.29431125\\
2.395	40.386985125\\
2.396	40.689870875\\
2.397	40.71906775\\
2.398	41.16196875\\
2.399	41.866658625\\
2.4	42.43451825\\
2.401	41.52450325\\
2.402	42.395719375\\
2.403	42.834383125\\
2.404	44.44474375\\
2.405	44.33104925\\
2.406	45.02345075\\
2.407	45.3385305\\
2.408	47.31322725\\
2.409	45.377246375\\
2.41	45.969215625\\
2.411	45.573737625\\
2.412	45.766268125\\
2.413	44.769067\\
2.414	45.421059875\\
2.415	45.268483\\
2.416	46.25001525\\
2.417	45.660622625\\
2.418	46.660302\\
2.419	45.581063625\\
2.42	45.18598975\\
2.421	45.360343625\\
2.422	45.363527625\\
2.423	44.985908625\\
2.424	44.1419115\\
2.425	44.34675\\
2.426	42.184915125\\
2.427	42.610973875\\
2.428	43.120258125\\
2.429	43.0199755\\
2.43	42.191856625\\
2.431	41.279026125\\
2.432	41.2603495\\
2.433	41.35023275\\
2.434	41.667788\\
2.435	39.542113625\\
2.436	40.328831125\\
2.437	39.473917125\\
2.438	39.573989375\\
2.439	39.846514375\\
2.44	39.922551125\\
2.441	39.724561875\\
2.442	40.396590125\\
2.443	40.744188625\\
2.444	40.334934625\\
2.445	40.391276875\\
2.446	40.77688175\\
2.447	40.435736875\\
2.448	41.12673125\\
2.449	41.614347625\\
2.45	42.291762625\\
2.451	41.84859075\\
2.452	41.204943625\\
2.453	40.903817125\\
2.454	41.019858\\
2.455	40.369768\\
2.456	40.289487625\\
2.457	39.732356375\\
2.458	39.704789375\\
2.459	38.7422845\\
2.46	38.397863\\
2.461	37.55127225\\
2.462	37.645962375\\
2.463	37.811821375\\
2.464	37.272881125\\
2.465	37.734992\\
2.466	37.43756\\
2.467	37.59693175\\
2.468	37.28861375\\
2.469	37.336085\\
2.47	36.888473375\\
2.471	37.391103\\
2.472	37.058891\\
2.473	37.6711095\\
2.474	37.965697625\\
2.475	36.965765875\\
2.476	37.36215675\\
2.477	38.00243275\\
2.478	37.754537125\\
2.479	37.477436\\
2.48	38.307947125\\
2.481	38.635144\\
2.482	38.266663125\\
2.483	39.127697625\\
2.484	38.7454245\\
2.485	39.03567775\\
2.486	38.498237625\\
2.487	38.534897625\\
2.488	39.4237695\\
2.489	40.419075625\\
2.49	40.059517875\\
2.491	39.91864025\\
2.492	39.784655375\\
2.493	40.660916375\\
2.494	40.385994375\\
2.495	39.832379875\\
2.496	40.084363375\\
2.497	40.06796775\\
2.498	39.830772\\
2.499	39.50957175\\
2.5	39.703228625\\
2.501	39.722017375\\
2.502	40.27439725\\
2.503	39.44040025\\
2.504	39.5833775\\
2.505	39.25400075\\
2.506	38.832532625\\
2.507	39.604986125\\
2.508	40.821718875\\
2.509	40.3309795\\
2.51	40.945837125\\
2.511	39.917853875\\
2.512	39.924046125\\
2.513	40.2269415\\
2.514	39.301401875\\
2.515	40.4947035\\
2.516	40.12737225\\
2.517	39.04136\\
2.518	39.16286925\\
2.519	39.637555625\\
2.52	39.439574125\\
2.521	39.56619775\\
2.522	39.99550825\\
2.523	39.78804075\\
2.524	40.171441875\\
2.525	40.104295875\\
2.526	40.7797895\\
2.527	40.861248125\\
2.528	41.641746375\\
2.529	41.74177375\\
2.53	41.738877\\
2.531	41.013557\\
2.532	41.432806625\\
2.533	41.3362685\\
2.534	41.166769625\\
2.535	41.151574\\
2.536	40.88933525\\
2.537	40.665254875\\
2.538	41.804989\\
2.539	43.141687\\
2.54	42.95712275\\
2.541	42.842462625\\
2.542	41.73468525\\
2.543	41.577705375\\
2.544	40.56858\\
2.545	40.504603125\\
2.546	39.400142625\\
2.547	39.815906125\\
2.548	38.945643\\
2.549	37.8277125\\
2.55	39.525766875\\
2.551	37.94638025\\
2.552	39.453467\\
2.553	39.36470675\\
2.554	39.1426125\\
2.555	38.335336875\\
2.556	38.580580875\\
2.557	38.153801875\\
2.558	37.95253325\\
2.559	39.017344625\\
2.56	37.622733875\\
2.561	39.07124275\\
2.562	38.26346575\\
2.563	39.7195375\\
2.564	39.771439625\\
2.565	39.481723625\\
2.566	39.598467875\\
2.567	39.342011125\\
2.568	39.763349625\\
2.569	39.99663275\\
2.57	38.335999125\\
2.571	39.0521735\\
2.572	39.29679625\\
2.573	39.35153\\
2.574	39.456063875\\
2.575	39.814335\\
2.576	40.099177875\\
2.577	40.09115\\
2.578	40.034389125\\
2.579	39.594684875\\
2.58	39.5428495\\
2.581	39.05835125\\
2.582	38.860161625\\
2.583	39.255910375\\
2.584	38.898944\\
2.585	40.302346\\
2.586	40.830826375\\
2.587	41.070171\\
2.588	41.15538225\\
2.589	41.51732275\\
2.59	43.00057275\\
2.591	41.799529625\\
2.592	40.9962075\\
2.593	40.714138625\\
2.594	39.92202175\\
2.595	39.656693875\\
2.596	40.212434\\
2.597	39.349496625\\
2.598	40.287634\\
2.599	39.204324375\\
2.6	39.85280175\\
2.601	40.326339875\\
2.602	40.843906875\\
2.603	39.10323725\\
2.604	38.650659875\\
2.605	38.772288\\
2.606	37.52380125\\
2.607	37.194835125\\
2.608	38.045426375\\
2.609	39.210215125\\
2.61	40.090931875\\
2.611	39.166888\\
2.612	39.9753605\\
2.613	39.264546\\
2.614	39.114943625\\
2.615	38.704231375\\
2.616	38.064305\\
2.617	37.657318\\
2.618	40.282816625\\
2.619	37.386085125\\
2.62	37.670095625\\
2.621	37.5548665\\
2.622	38.122189125\\
2.623	39.0486495\\
2.624	40.3651405\\
2.625	42.682628875\\
2.626	42.8478285\\
2.627	41.186464125\\
2.628	40.855734625\\
2.629	40.05131975\\
2.63	41.3755285\\
2.631	40.29896\\
2.632	40.4680675\\
2.633	39.365979875\\
2.634	40.8721205\\
2.635	40.566977625\\
2.636	41.294098\\
2.637	40.9912955\\
2.638	39.99690125\\
2.639	41.510657375\\
2.64	40.033692125\\
2.641	38.5625915\\
2.642	40.476762\\
2.643	38.50373\\
2.644	37.543196375\\
2.645	37.352878625\\
2.646	36.738304125\\
2.647	37.578872375\\
2.648	39.116852\\
2.649	39.140773\\
2.65	39.409569125\\
2.651	39.03087725\\
2.652	38.169549375\\
2.653	39.62165575\\
2.654	37.49248675\\
2.655	40.17636025\\
2.656	40.746286875\\
2.657	41.629760375\\
2.658	42.12125875\\
2.659	43.3411855\\
2.66	43.366676875\\
2.661	44.971522375\\
2.662	44.262552\\
2.663	47.19877975\\
2.664	46.286726875\\
2.665	45.69613225\\
2.666	43.56510975\\
2.667	45.73013375\\
2.668	44.446250625\\
2.669	41.613564875\\
2.67	42.280145\\
2.671	43.278163125\\
2.672	40.96368225\\
2.673	41.93990325\\
2.674	41.841516125\\
2.675	41.394029375\\
2.676	42.069925375\\
2.677	40.145356375\\
2.678	40.655294375\\
2.679	41.477545125\\
2.68	39.945444\\
2.681	40.172211375\\
2.682	39.84858575\\
2.683	42.185543625\\
2.684	42.38896725\\
2.685	43.05711775\\
2.686	43.108357\\
2.687	43.94421575\\
2.688	45.562246\\
2.689	44.7071005\\
2.69	47.379217875\\
2.691	46.57779375\\
2.692	48.12653125\\
2.693	49.274626875\\
2.694	49.868911\\
2.695	51.233760875\\
2.696	51.859367125\\
2.697	49.4097405\\
2.698	51.6599575\\
2.699	45.89036375\\
2.7	50.238774375\\
2.701	54.027330125\\
2.702	48.107999125\\
2.703	50.155473375\\
2.704	52.8538585\\
2.705	47.733452125\\
2.706	48.305258\\
2.707	49.2784825\\
2.708	48.058435\\
2.709	44.87806475\\
2.71	45.307455125\\
2.711	47.545417\\
2.712	44.66417325\\
2.713	46.444652875\\
2.714	46.317177\\
2.715	46.1997875\\
2.716	44.3227235\\
2.717	43.981055125\\
2.718	44.491861\\
2.719	42.859706125\\
2.72	43.6417385\\
2.721	44.0600535\\
2.722	46.00745325\\
2.723	46.7386415\\
2.724	49.275614875\\
2.725	46.102212625\\
2.726	54.229915125\\
2.727	52.66644625\\
2.728	53.066887125\\
2.729	49.9313275\\
2.73	49.578638125\\
2.731	48.87945375\\
2.732	48.274018875\\
2.733	48.988033375\\
2.734	49.854738375\\
2.735	51.196626\\
2.736	47.506823875\\
2.737	53.55960825\\
2.738	51.294879125\\
2.739	52.039631875\\
2.74	49.676378375\\
2.741	48.097817125\\
2.742	49.7892715\\
2.743	52.37928\\
2.744	48.089133375\\
2.745	47.14586225\\
2.746	45.78315125\\
2.747	47.165001125\\
2.748	46.542570375\\
2.749	46.034583125\\
2.75	46.154079125\\
2.751	49.4360805\\
2.752	49.18389725\\
2.753	47.907644375\\
2.754	47.649041875\\
2.755	49.551408375\\
2.756	49.574700625\\
2.757	51.682052\\
2.758	51.24667725\\
2.759	49.339011375\\
2.76	48.90617625\\
2.761	51.764405\\
2.762	45.543683625\\
2.763	52.793251625\\
2.764	50.209840625\\
2.765	53.37199625\\
2.766	55.92597875\\
2.767	56.200272\\
2.768	54.52829375\\
2.769	50.52348475\\
2.77	51.5637525\\
2.771	51.29931475\\
2.772	55.311169625\\
2.773	53.843819375\\
2.774	56.18417225\\
2.775	57.800815625\\
2.776	51.04526925\\
2.777	51.40231675\\
2.778	50.745984\\
2.779	55.297989\\
2.78	55.627690375\\
2.781	52.92258625\\
2.782	52.28824575\\
2.783	54.262039625\\
2.784	51.618938625\\
2.785	49.01691775\\
2.786	50.540114\\
2.787	53.862176\\
2.788	53.702606\\
2.789	51.96135625\\
2.79	53.5353295\\
2.791	48.90675325\\
2.792	47.791051\\
2.793	47.461966\\
2.794	51.40273825\\
2.795	49.91873475\\
2.796	49.888826375\\
2.797	48.53167125\\
2.798	49.317879\\
2.799	49.26359925\\
2.8	48.4311155\\
2.801	52.196091125\\
2.802	52.299182125\\
2.803	50.92690175\\
2.804	54.1578657499999\\
2.805	53.26420375\\
2.806	53.003309375\\
2.807	52.998788375\\
2.808	50.187144375\\
2.809	52.9498835\\
2.81	52.083432125\\
2.811	54.216444375\\
2.812	49.422816\\
2.813	49.767685625\\
2.814	51.413296375\\
2.815	53.411726125\\
2.816	57.84308425\\
2.817	51.818419625\\
2.818	53.1945605\\
2.819	50.91673325\\
2.82	49.619839\\
2.821	51.49302125\\
2.822	48.008418625\\
2.823	50.058859125\\
2.824	49.46212325\\
2.825	55.907326875\\
2.826	50.089741875\\
2.827	51.402676125\\
2.828	50.4266047499999\\
2.829	50.5282585\\
2.83	54.5233705\\
2.831	48.739514125\\
2.832	55.0294915\\
2.833	51.864861625\\
2.834	49.01785175\\
2.835	49.830742875\\
2.836	49.735582625\\
2.837	51.597383125\\
2.838	50.918990625\\
2.839	53.887688875\\
2.84	54.395451625\\
2.841	50.3867895\\
2.842	52.076649375\\
2.843	50.4328305\\
2.844	54.591162\\
2.845	53.509795125\\
2.846	51.099252875\\
2.847	50.971676\\
2.848	54.38963375\\
2.849	53.191852875\\
2.85	54.974913375\\
2.851	50.246023125\\
2.852	53.542823875\\
2.853	51.90294575\\
2.854	50.180239375\\
2.855	51.062192875\\
2.856	50.33956575\\
2.857	50.638864875\\
2.858	55.275658125\\
2.859	52.029201875\\
2.86	53.242836125\\
2.861	54.290120625\\
2.862	51.96835275\\
2.863	50.99622175\\
2.864	55.627324625\\
2.865	50.999695\\
2.866	52.263563375\\
2.867	55.2450115\\
2.868	52.873852\\
2.869	55.46754525\\
2.87	52.23077825\\
2.871	53.722429125\\
2.872	49.445992375\\
2.873	51.558943875\\
2.874	60.89211325\\
2.875	52.385657\\
2.876	51.455256125\\
2.877	51.269217375\\
2.878	50.725496375\\
2.879	57.71346675\\
2.88	52.591535625\\
2.881	53.886664125\\
2.882	50.04447625\\
2.883	51.798880125\\
2.884	51.46926425\\
2.885	53.274770125\\
2.886	51.933462625\\
2.887	51.61500475\\
2.888	49.85653575\\
2.889	48.23824375\\
2.89	50.91410025\\
2.891	51.117469\\
2.892	50.025181375\\
2.893	52.1448775\\
2.894	48.26453425\\
2.895	51.616218375\\
2.896	50.06856075\\
2.897	49.640535125\\
2.898	47.403279125\\
2.899	50.916048625\\
2.9	51.74938725\\
2.901	49.655614\\
2.902	51.286617\\
2.903	54.420882875\\
2.904	54.148401\\
2.905	53.147557375\\
2.906	55.180145375\\
2.907	53.717124625\\
2.908	50.57496625\\
2.909	48.468257625\\
2.91	51.682446625\\
2.911	52.4532105\\
2.912	52.482062625\\
2.913	50.94015625\\
2.914	49.895968375\\
2.915	51.24345275\\
2.916	48.87461075\\
2.917	50.451950375\\
2.918	53.17315675\\
2.919	49.030058625\\
2.92	53.2167665\\
2.921	53.475172375\\
2.922	48.9763705\\
2.923	51.283568\\
2.924	50.9350025\\
2.925	53.844355375\\
2.926	54.20335175\\
2.927	52.56543925\\
2.928	52.4951445\\
2.929	52.137728625\\
2.93	47.61630775\\
2.931	53.199195875\\
2.932	50.816526625\\
2.933	42.75583625\\
2.934	47.768891375\\
2.935	50.103344625\\
2.936	46.810788125\\
2.937	45.149910125\\
2.938	49.12887975\\
2.939	53.654231375\\
2.94	50.51653675\\
2.941	51.830389625\\
2.942	47.9593165\\
2.943	52.955665375\\
2.944	52.19271175\\
2.945	48.7873475\\
2.946	51.644544125\\
2.947	48.08087825\\
2.948	50.0345665\\
2.949	47.99183425\\
2.95	54.600829375\\
2.951	51.795366375\\
2.952	50.46600375\\
2.953	44.927874875\\
2.954	49.95653225\\
2.955	46.79495225\\
2.956	44.747811125\\
2.957	44.675459875\\
2.958	47.365829125\\
2.959	46.090774125\\
2.96	42.5921939999999\\
2.961	53.998662875\\
2.962	49.85805625\\
2.963	51.16352625\\
2.964	52.357626125\\
2.965	51.652691375\\
2.966	53.434200125\\
2.967	57.728904375\\
2.968	53.707055875\\
2.969	49.671387875\\
2.97	50.0912425\\
2.971	47.933836375\\
2.972	51.33575725\\
2.973	51.27535375\\
2.974	50.514125375\\
2.975	51.564717375\\
2.976	49.958299625\\
2.977	49.141661625\\
2.978	50.529601\\
2.979	53.825879625\\
2.98	49.3996495\\
2.981	48.958737\\
2.982	49.399751\\
2.983	44.77947775\\
2.984	54.434813625\\
2.985	56.753005625\\
2.986	48.855048375\\
2.987	48.871864375\\
2.988	51.14357675\\
2.989	53.086241375\\
2.99	49.138377375\\
2.991	50.823084375\\
2.992	56.0318805\\
2.993	53.666573875\\
2.994	49.597505125\\
2.995	50.568462625\\
2.996	52.099919875\\
2.997	56.078700625\\
2.998	57.59200425\\
2.999	55.10913875\\
3	55.72745925\\
};
\addplot [color=blue, line width = 2 pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
2.2	nan\\
2.201	nan\\
2.202	nan\\
2.203	nan\\
2.204	nan\\
2.205	nan\\
2.206	nan\\
2.207	nan\\
2.208	nan\\
2.209	nan\\
2.21	nan\\
2.211	nan\\
2.212	nan\\
2.213	nan\\
2.214	nan\\
2.215	nan\\
2.216	nan\\
2.217	48.9381623392857\\
2.218	49.2207370321428\\
2.219	49.2849763285714\\
2.22	49.3846782892857\\
2.221	49.4643684\\
2.222	49.6756405107143\\
2.223	49.7858106642857\\
2.224	50.081745775\\
2.225	50.1753346642857\\
2.226	50.2818714357142\\
2.227	50.4175484535714\\
2.228	50.5159280642857\\
2.229	50.6715241392857\\
2.23	50.7990449607143\\
2.231	51.1903400714285\\
2.232	51.4446767857143\\
2.233	51.6706435357143\\
2.234	51.6728067642857\\
2.235	51.8231998035714\\
2.236	52.0967960607143\\
2.237	52.3941853392857\\
2.238	52.5131433464285\\
2.239	52.6725795714286\\
2.24	52.8737830571428\\
2.241	53.0055747035714\\
2.242	53.0529121142857\\
2.243	53.308022\\
2.244	53.3647966821428\\
2.245	53.4086882285714\\
2.246	53.4865349821428\\
2.247	53.6375424321428\\
2.248	53.739010725\\
2.249	53.6939189214285\\
2.25	53.7266101571428\\
2.251	53.5107412035714\\
2.252	53.4461621964285\\
2.253	53.2400441142857\\
2.254	53.2805107178571\\
2.255	53.21265785\\
2.256	53.1275351464285\\
2.257	53.012878525\\
2.258	52.9459434642857\\
2.259	52.7286966285714\\
2.26	52.7276612285714\\
2.261	52.7368298499999\\
2.262	52.6420661357143\\
2.263	52.6086257428571\\
2.264	52.5523688535714\\
2.265	52.4249580357142\\
2.266	52.0565902892857\\
2.267	51.8113557321428\\
2.268	51.5643994357143\\
2.269	51.4958748428571\\
2.27	51.2477707392857\\
2.271	50.9468351071428\\
2.272	50.5820916964285\\
2.273	50.3862206357143\\
2.274	50.1222807321428\\
2.275	49.8315747178571\\
2.276	49.5196969964285\\
2.277	49.29480355\\
2.278	48.8361250392857\\
2.279	48.535129375\\
2.28	48.1745919714285\\
2.281	47.8033113857143\\
2.282	47.2472806785714\\
2.283	46.8460046714286\\
2.284	46.5176418285714\\
2.285	46.1766506214285\\
2.286	46.0267984464285\\
2.287	45.8066410964285\\
2.288	45.5483336\\
2.289	45.2986794785714\\
2.29	45.038321275\\
2.291	44.8839935607143\\
2.292	44.6046947178571\\
2.293	44.3710683107143\\
2.294	44.1727492928571\\
2.295	43.9514885285714\\
2.296	43.7427293928571\\
2.297	43.4746937428571\\
2.298	43.2482637857143\\
2.299	43.0117501821428\\
2.3	42.874888825\\
2.301	42.7958195178571\\
2.302	42.7561795714285\\
2.303	42.7118666607143\\
2.304	42.6295568428571\\
2.305	42.6179059714285\\
2.306	42.57692695\\
2.307	42.5379572214285\\
2.308	42.4686660142857\\
2.309	42.4128587785714\\
2.31	42.3402535678571\\
2.311	42.28036975\\
2.312	42.2076969178571\\
2.313	42.1324987928571\\
2.314	42.1017518678571\\
2.315	42.0497307928571\\
2.316	41.9707097071428\\
2.317	41.8730155642857\\
2.318	41.7948094535714\\
2.319	41.6959952785714\\
2.32	41.6308695142857\\
2.321	41.5484095714285\\
2.322	41.5074625964285\\
2.323	41.4819796392857\\
2.324	41.4127593571428\\
2.325	41.3461615107142\\
2.326	41.2494050785714\\
2.327	41.1882318142857\\
2.328	41.1133986\\
2.329	41.0427961428571\\
2.33	41.0134843607142\\
2.331	40.9182388035714\\
2.332	40.8333715642857\\
2.333	40.7412705678571\\
2.334	40.6049314428571\\
2.335	40.4949099142857\\
2.336	40.3497779928571\\
2.337	40.1273093464285\\
2.338	39.9855917107143\\
2.339	39.8072240392857\\
2.34	39.6061377857143\\
2.341	39.4509984107143\\
2.342	39.3138565178571\\
2.343	39.2013301857143\\
2.344	39.0928525392857\\
2.345	39.0172134714286\\
2.346	38.9206758571428\\
2.347	38.8778957964285\\
2.348	38.8231115107143\\
2.349	38.7501784428571\\
2.35	38.7348593071428\\
2.351	38.7118391107142\\
2.352	38.7210808821428\\
2.353	38.7273290071428\\
2.354	38.71069315\\
2.355	38.7026007928571\\
2.356	38.7258423428571\\
2.357	38.7124909821428\\
2.358	38.6857825964286\\
2.359	38.6696468571428\\
2.36	38.6680654821428\\
2.361	38.6807925142857\\
2.362	38.6729015214285\\
2.363	38.6901069428571\\
2.364	38.6772141178571\\
2.365	38.6199369178571\\
2.366	38.6345345714285\\
2.367	38.6389351678571\\
2.368	38.6361017107143\\
2.369	38.6078955571428\\
2.37	38.5789098785714\\
2.371	38.5873115928571\\
2.372	38.5741376928571\\
2.373	38.5297175178571\\
2.374	38.5176473107143\\
2.375	38.5645651607142\\
2.376	38.5876308571428\\
2.377	38.6134238964285\\
2.378	38.6398471785714\\
2.379	38.6938918035714\\
2.38	38.7352400642857\\
2.381	38.8018736928571\\
2.382	38.8793632678571\\
2.383	38.9947151178571\\
2.384	39.0919495071428\\
2.385	39.21270215\\
2.386	39.3571303428571\\
2.387	39.5298761607143\\
2.388	39.6928122071428\\
2.389	39.8989670642857\\
2.39	40.1194277642857\\
2.391	40.3743164\\
2.392	40.601483825\\
2.393	40.8427856428571\\
2.394	41.0797760678571\\
2.395	41.3220644678571\\
2.396	41.5291300142857\\
2.397	41.757437025\\
2.398	41.9554116607143\\
2.399	42.1918078285714\\
2.4	42.3961738428571\\
2.401	42.5987148892857\\
2.402	42.7828809821428\\
2.403	42.9300342607143\\
2.404	43.1180870821428\\
2.405	43.2956160535714\\
2.406	43.4522062\\
2.407	43.6085107892857\\
2.408	43.7631310964286\\
2.409	43.8626991928571\\
2.41	43.9276436607143\\
2.411	44.0101899214286\\
2.412	44.0880660428571\\
2.413	44.1396338\\
2.414	44.1564668071428\\
2.415	44.171932\\
2.416	44.1773109714286\\
2.417	44.1716289535714\\
2.418	44.0889888214286\\
2.419	44.0548267607143\\
2.42	43.9713466964285\\
2.421	43.8781925892857\\
2.422	43.7468146071428\\
2.423	43.6208575178571\\
2.424	43.4694606928571\\
2.425	43.3282623964285\\
2.426	43.1405755785714\\
2.427	42.9965095285714\\
2.428	42.83713985\\
2.429	42.700086825\\
2.43	42.5477859321428\\
2.431	42.4437191964285\\
2.432	42.3349559892857\\
2.433	42.2499068357143\\
2.434	42.12415185\\
2.435	41.9968467357143\\
2.436	41.8323757392857\\
2.437	41.7020555785714\\
2.438	41.5644492428571\\
2.439	41.4195676428571\\
2.44	41.2586770357143\\
2.441	41.1077879142857\\
2.442	40.9535128571428\\
2.443	40.7835446571428\\
2.444	40.6511548607143\\
2.445	40.5092973892857\\
2.446	40.3576277678571\\
2.447	40.1934250714285\\
2.448	40.0660860821428\\
2.449	39.9563299071428\\
2.45	39.8516608285714\\
2.451	39.7356145714285\\
2.452	39.6118516285714\\
2.453	39.5360333357143\\
2.454	39.4520982464285\\
2.455	39.3830975\\
2.456	39.3287295035714\\
2.457	39.2749918821428\\
2.458	39.1905123035714\\
2.459	39.1230150142857\\
2.46	39.0546105178571\\
2.461	38.9691919035714\\
2.462	38.8875490857142\\
2.463	38.8280253785714\\
2.464	38.7668328714285\\
2.465	38.7048593357142\\
2.466	38.6477440892857\\
2.467	38.5657748571428\\
2.468	38.4727438607142\\
2.469	38.3770194857142\\
2.47	38.3007324571428\\
2.471	38.2584453821428\\
2.472	38.2412801714285\\
2.473	38.2324158821428\\
2.474	38.2218202428571\\
2.475	38.2233145\\
2.476	38.2506324142857\\
2.477	38.2975955535714\\
2.478	38.33858175\\
2.479	38.4109557821428\\
2.48	38.4801559357143\\
2.481	38.5378402392857\\
2.482	38.6017456857143\\
2.483	38.6579810178571\\
2.484	38.7232512285714\\
2.485	38.7997502428571\\
2.486	38.8612298571428\\
2.487	38.9254382142857\\
2.488	38.9930247107143\\
2.489	39.0342084142857\\
2.49	39.1069539892857\\
2.491	39.1969714\\
2.492	39.2645508821428\\
2.493	39.3782672035714\\
2.494	39.4512871214285\\
2.495	39.5061903607143\\
2.496	39.5768304857143\\
2.497	39.6289437964285\\
2.498	39.69142255\\
2.499	39.7340576428571\\
2.5	39.7561918392857\\
2.501	39.7571967428571\\
2.502	39.7826862035714\\
2.503	39.7942261\\
2.504	39.8247392464285\\
2.505	39.8664709785714\\
2.506	39.8768787285714\\
2.507	39.8698034785714\\
2.508	39.87108285\\
2.509	39.8956871142857\\
2.51	39.9264469071428\\
2.511	39.9544706214285\\
2.512	39.993207175\\
2.513	40.0476785214286\\
2.514	40.0742269107143\\
2.515	40.1132223071428\\
2.516	40.1562364928571\\
2.517	40.2035850035714\\
2.518	40.2449663\\
2.519	40.2783182392857\\
2.52	40.2894856\\
2.521	40.3570452785714\\
2.522	40.4587112642857\\
2.523	40.56451475\\
2.524	40.6790841785714\\
2.525	40.739932725\\
2.526	40.7615323392857\\
2.527	40.768320925\\
2.528	40.7557142392857\\
2.529	40.7409224892857\\
2.53	40.737832775\\
2.531	40.7012242464285\\
2.532	40.6591188357143\\
2.533	40.6314349321428\\
2.534	40.569120875\\
2.535	40.5808953607143\\
2.536	40.5866621464285\\
2.537	40.5725209142857\\
2.538	40.5409712785714\\
2.539	40.5128107964285\\
2.54	40.4601906142857\\
2.541	40.4077475428571\\
2.542	40.3747733357143\\
2.543	40.3038715642857\\
2.544	40.2550559428571\\
2.545	40.1808335892857\\
2.546	40.1259133357143\\
2.547	40.069618075\\
2.548	40.0051279785714\\
2.549	39.9646968607143\\
2.55	39.9049598464285\\
2.551	39.8600193071428\\
2.552	39.826586825\\
2.553	39.7461418285714\\
2.554	39.6936514928571\\
2.555	39.654552675\\
2.556	39.5844538464285\\
2.557	39.4791503285714\\
2.558	39.3893563928571\\
2.559	39.3109768285714\\
2.56	39.2640186785714\\
2.561	39.2199239285714\\
2.562	39.1920983535714\\
2.563	39.1646196785714\\
2.564	39.1548542107143\\
2.565	39.127547225\\
2.566	39.1364120071428\\
2.567	39.1670186214286\\
2.568	39.1892065964285\\
2.569	39.2716193428571\\
2.57	39.3178108857143\\
2.571	39.3689730428571\\
2.572	39.4368219071428\\
2.573	39.5701143607143\\
2.574	39.662084325\\
2.575	39.7432959142857\\
2.576	39.822198925\\
2.577	39.8480468428571\\
2.578	39.9061599857142\\
2.579	39.93876545\\
2.58	39.9697949035714\\
2.581	39.9860262321428\\
2.582	39.9698229392857\\
2.583	39.9804251714285\\
2.584	40.0012215142857\\
2.585	40.0441328214285\\
2.586	40.0252724678571\\
2.587	39.9868161\\
2.588	39.9992814964285\\
2.589	39.9556137178571\\
2.59	39.8955576857143\\
2.591	39.8582404392857\\
2.592	39.8512161892857\\
2.593	39.8591189571428\\
2.594	39.8324821035714\\
2.595	39.8291738321428\\
2.596	39.8071783142857\\
2.597	39.7934714214285\\
2.598	39.7695109035714\\
2.599	39.7411095821428\\
2.6	39.7067426214285\\
2.601	39.7360828\\
2.602	39.6928582607143\\
2.603	39.6176511071428\\
2.604	39.5240522535714\\
2.605	39.4398242\\
2.606	39.3796318357142\\
2.607	39.3467123428571\\
2.608	39.3376282321428\\
2.609	39.3675796285714\\
2.61	39.3730155321428\\
2.611	39.3770611321428\\
2.612	39.3807553607143\\
2.613	39.4298649214285\\
2.614	39.4323370928571\\
2.615	39.4642962607143\\
2.616	39.4379632857143\\
2.617	39.4856146035714\\
2.618	39.5060196285714\\
2.619	39.5336698607143\\
2.62	39.5378809642857\\
2.621	39.5634142214285\\
2.622	39.6451284357142\\
2.623	39.6811685535714\\
2.624	39.710848275\\
2.625	39.8046176142857\\
2.626	39.8177120035714\\
2.627	39.7700828964285\\
2.628	39.6918528035714\\
2.629	39.6224646928571\\
2.63	39.5539936035714\\
2.631	39.549773775\\
2.632	39.5505117571428\\
2.633	39.5706642642857\\
2.634	39.5982806142857\\
2.635	39.6129157964285\\
2.636	39.5940254857142\\
2.637	39.5970655321428\\
2.638	39.6686730928571\\
2.639	39.7598565321428\\
2.64	39.8600728535714\\
2.641	39.9478616892857\\
2.642	40.0328915464285\\
2.643	40.052435775\\
2.644	40.1131127428571\\
2.645	40.2010009678571\\
2.646	40.3822308285714\\
2.647	40.5603853178571\\
2.648	40.6838311392857\\
2.649	40.7771497035714\\
2.65	40.9274944535714\\
2.651	41.0726450464285\\
2.652	41.0938291714285\\
2.653	41.1427768107142\\
2.654	41.1994643857142\\
2.655	41.1986754357142\\
2.656	41.2541897785714\\
2.657	41.2636428857142\\
2.658	41.3025096642857\\
2.659	41.4027192035714\\
2.66	41.3932504714285\\
2.661	41.4547237392857\\
2.662	41.5671337035714\\
2.663	41.641207\\
2.664	41.7393186357142\\
2.665	41.8041675892857\\
2.666	41.8918444928571\\
2.667	41.9846500428571\\
2.668	42.0888657178571\\
2.669	42.2053651392857\\
2.67	42.3703556071428\\
2.671	42.5400867571428\\
2.672	42.7462185785714\\
2.673	42.9520145107143\\
2.674	43.1186289928571\\
2.675	43.3042510178571\\
2.676	43.5086329642857\\
2.677	43.6951394071428\\
2.678	43.9199132357143\\
2.679	44.1167088\\
2.68	44.2637713285714\\
2.681	44.39123355\\
2.682	44.3799088892857\\
2.683	44.5096986642857\\
2.684	44.8086192464286\\
2.685	44.8765582571428\\
2.686	45.0396789071428\\
2.687	45.3608301535714\\
2.688	45.5166389285714\\
2.689	45.6602702107143\\
2.69	45.8978359321428\\
2.691	46.072651125\\
2.692	46.1594096571428\\
2.693	46.2712218214285\\
2.694	46.4276644392857\\
2.695	46.5567734928571\\
2.696	46.7221837357143\\
2.697	46.8604589321428\\
2.698	47.0391544607143\\
2.699	47.1577405214285\\
2.7	47.275811075\\
2.701	47.3417058571428\\
2.702	47.3551555392857\\
2.703	47.3718589892857\\
2.704	47.3990503178571\\
2.705	47.4579999607142\\
2.706	47.4916112607142\\
2.707	47.6221402428571\\
2.708	47.5856543785714\\
2.709	47.8042864178571\\
2.71	47.933998275\\
2.711	48.0423485678571\\
2.712	48.0441318964285\\
2.713	47.996842675\\
2.714	47.9117022928571\\
2.715	47.8792531035714\\
2.716	47.8029124142857\\
2.717	47.9161802607143\\
2.718	47.94354745\\
2.719	47.7572472714285\\
2.72	47.9130075321428\\
2.721	47.9455619821428\\
2.722	47.9222983642857\\
2.723	47.9778105428571\\
2.724	47.9718836607143\\
2.725	47.9864776321428\\
2.726	48.1099303464285\\
2.727	48.2016751642857\\
2.728	48.2542010821428\\
2.729	48.2038506321428\\
2.73	48.2753028571428\\
2.731	48.2781005\\
2.732	48.2700263892857\\
2.733	48.2687204357143\\
2.734	48.41481635\\
2.735	48.5634689821428\\
2.736	48.6610627928571\\
2.737	48.7979009571428\\
2.738	48.9667486678571\\
2.739	49.1243100142857\\
2.74	49.2864414071428\\
2.741	49.4152424285714\\
2.742	49.4170537571428\\
2.743	49.4971670035714\\
2.744	49.4267238571428\\
2.745	49.2232163535714\\
2.746	49.2153981964285\\
2.747	49.2233557142857\\
2.748	49.331737375\\
2.749	49.5330666607142\\
2.75	49.7595310357142\\
2.751	49.9178241892857\\
2.752	49.9369312285714\\
2.753	49.9474205571428\\
2.754	50.0557774392857\\
2.755	50.10582205\\
2.756	50.1786489142857\\
2.757	50.2970643535714\\
2.758	50.5291911321428\\
2.759	50.61340405\\
2.76	50.6594910571428\\
2.761	50.6128254571428\\
2.762	50.8187927607142\\
2.763	51.0611307071428\\
2.764	51.2651145642857\\
2.765	51.4114929821428\\
2.766	51.6320492464285\\
2.767	51.7916022607142\\
2.768	51.87339765\\
2.769	51.9049414642857\\
2.77	52.0386065714285\\
2.771	52.2041769035714\\
2.772	52.3273858857142\\
2.773	52.4412122035714\\
2.774	52.4221279928571\\
2.775	52.3109565357142\\
2.776	52.2028219285714\\
2.777	52.2617855535714\\
2.778	52.2907157964285\\
2.779	52.2371278357142\\
2.78	52.3224989107142\\
2.781	52.22320255\\
2.782	52.1961670821428\\
2.783	52.0549990607142\\
2.784	51.9484308428571\\
2.785	51.8369711321428\\
2.786	51.7340742178571\\
2.787	51.837913675\\
2.788	51.8864979964285\\
2.789	51.9351835571428\\
2.79	51.8691155214285\\
2.791	51.7646390928571\\
2.792	51.6722308428571\\
2.793	51.5088770285714\\
2.794	51.5994820321428\\
2.795	51.5429248678571\\
2.796	51.5149734857143\\
2.797	51.4039822678571\\
2.798	51.3406690035714\\
2.799	51.4812546607142\\
2.8	51.4678310571428\\
2.801	51.4373316535714\\
2.802	51.4172686428571\\
2.803	51.4344949642857\\
2.804	51.4617208857142\\
2.805	51.294470675\\
2.806	51.1903636214285\\
2.807	51.1189569642857\\
2.808	51.1867283178571\\
2.809	51.2205279928571\\
2.81	51.3237172821428\\
2.811	51.4084212464285\\
2.812	51.3834361107142\\
2.813	51.5149971321428\\
2.814	51.4821596392857\\
2.815	51.6678116464285\\
2.816	51.7405825785714\\
2.817	51.7335612214285\\
2.818	51.773550575\\
2.819	51.7032503321428\\
2.82	51.6831989321428\\
2.821	51.6829729\\
2.822	51.6752535607143\\
2.823	51.7075749285714\\
2.824	51.6328172178571\\
2.825	51.6064703892857\\
2.826	51.6134899928571\\
2.827	51.6603836642857\\
2.828	51.7011368928571\\
2.829	51.6120742785714\\
2.83	51.6563274214285\\
2.831	51.7883830821428\\
2.832	51.8391989821428\\
2.833	51.883861475\\
2.834	51.6668025857143\\
2.835	51.7160712785714\\
2.836	51.679168\\
2.837	51.6581253178571\\
2.838	51.6993354285714\\
2.839	51.6663795571428\\
2.84	51.7415351642857\\
2.841	51.8905865642857\\
2.842	51.9639316678571\\
2.843	51.8878033607143\\
2.844	52.0078141821428\\
2.845	52.0239763714285\\
2.846	52.0402511428571\\
2.847	52.1859387464285\\
2.848	52.0852623035714\\
2.849	52.185949425\\
2.85	52.1921071392857\\
2.851	52.2209354357142\\
2.852	52.4052123928571\\
2.853	52.4737848321428\\
2.854	52.5876947321428\\
2.855	52.526226425\\
2.856	52.5445108035714\\
2.857	52.7446372142857\\
2.858	52.6872145107142\\
2.859	52.7177421285714\\
2.86	52.6946726428571\\
2.861	52.703034525\\
2.862	52.7922432321428\\
2.863	52.7660072464285\\
2.864	52.8456475678571\\
2.865	52.8191561464285\\
2.866	52.7451346142857\\
2.867	52.6959177964285\\
2.868	52.647342275\\
2.869	52.6955548321428\\
2.87	52.6404742857142\\
2.871	52.5820054285714\\
2.872	52.5265198392857\\
2.873	52.5222886214285\\
2.874	52.5445144285714\\
2.875	52.5269806142857\\
2.876	52.4375297392857\\
2.877	52.3299678071428\\
2.878	52.2834930142857\\
2.879	52.1628770178571\\
2.88	52.0963679428571\\
2.881	51.9937124392857\\
2.882	51.8591045535714\\
2.883	51.8805243321428\\
2.884	51.8060114928571\\
2.885	51.6929145071428\\
2.886	51.7371153892857\\
2.887	51.6994255535714\\
2.888	51.7256192428571\\
2.889	51.7672682785714\\
2.89	51.8893006285714\\
2.891	51.8611869821428\\
2.892	51.5062196785714\\
2.893	51.4861279535714\\
2.894	51.5146409357143\\
2.895	51.5492936571428\\
2.896	51.5554267964285\\
2.897	51.3320697\\
2.898	51.2935530464285\\
2.899	51.1503515214285\\
2.9	51.1619936392857\\
2.901	51.2012586857143\\
2.902	51.1315670964285\\
2.903	51.12990985\\
2.904	51.1739587\\
2.905	51.09856915\\
2.906	51.1393415\\
2.907	51.21639175\\
2.908	51.300113325\\
2.909	51.3882814035714\\
2.91	51.4608602\\
2.911	51.4708678285714\\
2.912	51.581530525\\
2.913	51.4672473642857\\
2.914	51.5566940821428\\
2.915	51.5902938392857\\
2.916	51.4575097571428\\
2.917	51.3675909785714\\
2.918	51.3205611892857\\
2.919	51.23928045\\
2.92	51.0639459678571\\
2.921	50.9127458785714\\
2.922	50.8986267464285\\
2.923	50.8234547285714\\
2.924	50.7277474214285\\
2.925	50.5632386178571\\
2.926	50.6312585928571\\
2.927	50.7376715678571\\
2.928	50.65495445\\
2.929	50.6318496964285\\
2.93	50.5061015714285\\
2.931	50.4802275785714\\
2.932	50.4258237464285\\
2.933	50.5217487928571\\
2.934	50.6051989535714\\
2.935	50.6056004785714\\
2.936	50.3700209964285\\
2.937	50.3964916714285\\
2.938	50.2130112642857\\
2.939	49.9636580857142\\
2.94	49.840774925\\
2.941	49.7288395285714\\
2.942	49.5904330035714\\
2.943	49.2689426785714\\
2.944	49.263094425\\
2.945	49.185740625\\
2.946	49.1476943892857\\
2.947	49.153977175\\
2.948	49.2693024214285\\
2.949	49.2760168285714\\
2.95	49.4735133357143\\
2.951	49.786405325\\
2.952	49.8407623678571\\
2.953	49.8404165928571\\
2.954	49.8725036857142\\
2.955	50.049242175\\
2.956	50.1105700035714\\
2.957	50.0208526892857\\
2.958	50.0508007071428\\
2.959	49.9973124214285\\
2.96	50.0310937107142\\
2.961	49.9617775857143\\
2.962	50.008439525\\
2.963	50.0259338678571\\
2.964	49.9491965214285\\
2.965	49.9868786\\
2.966	49.8367332071428\\
2.967	50.0208183321428\\
2.968	50.0823090821428\\
2.969	49.9982999964285\\
2.97	49.9527531571428\\
2.971	50.1303446392857\\
2.972	50.2197649\\
2.973	50.2867199035714\\
2.974	50.4602991392857\\
2.975	50.7847683\\
2.976	50.9647895785714\\
2.977	51.0649818928571\\
2.978	51.2928752821428\\
2.979	51.2386254821428\\
2.98	51.4163581785714\\
2.981	51.6000289785714\\
2.982	51.6786436249999\\
2.983	51.7950655642857\\
2.984	51.8711058660014\\
2.985	51.947146167717\\
2.986	52.0231864694327\\
2.987	52.0992267711484\\
2.988	52.1752670728641\\
2.989	52.2513073745798\\
2.99	52.3273476762955\\
2.991	52.4033879780112\\
2.992	52.4794282797269\\
2.993	52.5554685814425\\
2.994	52.6315088831582\\
2.995	52.7075491848739\\
2.996	52.7835894865896\\
2.997	52.8596297883053\\
2.998	52.935670090021\\
2.999	53.0117103917366\\
3	53.0877506934523\\
};
\end{axis}



\end{tikzpicture}%

==> figures/wr15_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9cm,
height=4cm,
at={(0.871in,0.824in)},
xmin=50,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-5,
ymax=5,
ytick = {5,0,-5},
ylabel style={font=\color{white!15!black}},
ylabel={Difference (dB)},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
50	-0.366689348729558\\
50.125	-0.379882540010708\\
50.25	-0.815716878358195\\
50.375	-0.975285494347119\\
50.5	-0.984479295875879\\
50.625	-0.13459611432032\\
50.75	-0.256787614331635\\
50.875	-0.669946022022977\\
51	-0.781151038863531\\
51.125	-0.190418315577237\\
51.25	0.563148498085116\\
51.375	0.85425452799554\\
51.5	0.905911561362625\\
51.625	0.124269777999721\\
51.75	-0.0206513427040207\\
51.875	0.132215308793139\\
52	0.359987948908227\\
52.125	0.387472786133234\\
52.25	-0.334863486218158\\
52.375	-0.336163234937747\\
52.5	-0.0788186443322303\\
52.625	0.1395247972325\\
52.75	0.306556921849076\\
52.875	0.385175817138677\\
53	0.336966803061976\\
53.125	0.23300510589177\\
53.25	0.800019251744782\\
53.375	0.756095981408961\\
53.5	0.944852611576291\\
53.625	1.13695475864057\\
53.75	0.717092538035853\\
53.875	0.74639714892065\\
54	0.858400390936389\\
54.125	0.69304851921607\\
54.25	0.450341519425621\\
54.375	0.196856387489522\\
54.5	0.0737286044716399\\
54.625	0.0883534168630682\\
54.75	-0.358027715675725\\
54.875	-0.23376408057041\\
55	-0.168034238046854\\
55.125	0.342687039384327\\
55.25	0.735087479812712\\
55.375	0.450127308695592\\
55.5	0.211863798206817\\
55.625	0.310288577905418\\
55.75	0.147332162824718\\
55.875	-0.025613871802495\\
56	-0.0598926480448121\\
56.125	-0.265746339781128\\
56.25	-0.622447804234447\\
56.375	-0.928084849704341\\
56.5	-0.872014888319658\\
56.625	-1.05011522514021\\
56.75	-0.895132747809626\\
56.875	-0.516898402529847\\
57	-0.130975018062486\\
57.125	-0.204440800139732\\
57.25	0.189314502605033\\
57.375	-0.183758386949663\\
57.5	-0.25019693694389\\
57.625	-0.338788352681689\\
57.75	-0.157267939187264\\
57.875	-0.220791752278394\\
58	-0.335000846117101\\
58.125	-0.674232155221869\\
58.25	-0.420315640501229\\
58.375	-0.240839417007884\\
58.5	-0.0184532923398955\\
58.625	-0.17705048278523\\
58.75	-0.340258915007162\\
58.875	0.0787794711750003\\
59	-0.24643579551627\\
59.125	-0.0548044906971192\\
59.25	-0.568732051861911\\
59.375	-0.39703508179656\\
59.5	-1.11815694577471\\
59.625	-0.724812025705873\\
59.75	-1.20878112871344\\
59.875	-0.622692696227602\\
60	-0.620903231408104\\
60.125	-0.135721303849742\\
60.25	0.0105097529252802\\
60.375	0.00664895522487541\\
60.5	-0.207737780582434\\
60.625	0.293227191701281\\
60.75	0.553560854487021\\
60.875	1.32429516588064\\
61	0.662377481787566\\
61.125	0.601060190782803\\
61.25	0.27142810744224\\
61.375	0.331578386771429\\
61.5	0.466338392612439\\
61.625	0.66158731561076\\
61.75	0.820939068369537\\
61.875	0.467035372582664\\
62	0.644383762362512\\
62.125	0.580031417983776\\
62.25	0.385799634536639\\
62.375	0.39108063522422\\
62.5	0.652358120436755\\
62.625	0.847691148048572\\
62.75	0.613110910728835\\
62.875	0.71437393636289\\
63	1.06056786172732\\
63.125	0.831674547629522\\
63.25	1.09329973782974\\
63.375	1.12919888110553\\
63.5	0.677692087355943\\
63.625	0.533142703787711\\
63.75	0.746658095588508\\
63.875	0.60364303931765\\
64	0.467707958827138\\
64.125	0.909862478960161\\
64.25	0.929174737567912\\
64.375	1.08745312603791\\
64.5	1.1735231011684\\
64.625	1.49529135953662\\
64.75	1.43902035566171\\
64.875	1.17320372841549\\
65	1.32640885391028\\
65.125	0.895960622519034\\
65.25	0.918326572187215\\
65.375	0.686706284195896\\
65.5	0.529909585391941\\
65.625	1.11538985534317\\
65.75	1.0015163885036\\
65.875	1.04655901834454\\
66	0.885849218515101\\
66.125	0.888079341964602\\
66.25	1.19172012989501\\
66.375	0.900292567608748\\
66.5	0.717924626128237\\
66.625	0.925540262481181\\
66.75	1.02232900820043\\
66.875	0.35181881453116\\
67	0.148320221668794\\
67.125	-0.112206607033801\\
67.25	-0.22078142292488\\
67.375	-0.349825093803751\\
67.5	-0.29811262574329\\
67.625	-0.4777331609728\\
67.75	-0.795137643874678\\
67.875	-0.5643915361829\\
68	-0.472200911021066\\
68.125	0.268538711749159\\
68.25	0.11475406279202\\
68.375	0.214216661339826\\
68.5	-0.44961537038434\\
68.625	-0.223089731542192\\
68.75	0.125289446719641\\
68.875	-0.106836560307197\\
69	-0.157930890701664\\
69.125	0.344687777012922\\
69.25	0.151554510234341\\
69.375	0.0340347525600535\\
69.5	0.396613499218198\\
69.625	0.275572022896078\\
69.75	-0.0357732856944644\\
69.875	0.169015906417176\\
70	0.0854046651882392\\
70.125	0.129309559102122\\
70.25	1.06771596268905\\
70.375	0.627843768693751\\
70.5	0.383284287763878\\
70.625	0.717034042111692\\
70.75	0.76285259153131\\
70.875	0.749785182942293\\
71	0.775643088242106\\
71.125	1.0281166247482\\
71.25	0.729542489069082\\
71.375	0.836029206307764\\
71.5	0.558803735795131\\
71.625	0.373153777702086\\
71.75	0.318581077877621\\
71.875	0.748547883104358\\
72	0.223785969408773\\
72.125	-0.429708407188034\\
72.25	-0.0463056481809119\\
72.375	-0.300931940743613\\
72.5	-0.39477714725605\\
72.625	-0.200721452944141\\
72.75	-0.0407810608541936\\
72.875	-0.0122342774026762\\
73	-0.0648056503395722\\
73.125	0.0666415802831466\\
73.25	0.118868638932913\\
73.375	0.0754527974818977\\
73.5	-0.0184818570868224\\
73.625	-0.0983187437796964\\
73.75	-0.287848496473426\\
73.875	-0.320093683218413\\
74	-0.453252042303774\\
74.125	-0.501026967736415\\
74.25	0.75225589774832\\
74.375	0.710509371920846\\
74.5	0.731213884171432\\
74.625	0.800707543398087\\
74.75	0.935850583813718\\
74.875	0.900555486877582\\
75	1.05320049025733\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
50	1\\
75	1\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
50	-1\\
75	-1\\
};
\end{axis}


\end{tikzpicture}%
